Predictive-Generative Drift Decomposition for Speech Enhancement and Separation

We propose Stochastic Interpolant Prior for Speech (SIPS), a plug-and-play framework for speech enhancement and separation that augments pretrained predictors with a generative clean speech prior. Building on stochastic interpolants, we decompose the sampling dynamics into a predictor-induced drift and a score-based denoising component. The predictor guides sampling toward a task-consistent estimate, while a score model trained exclusively on clean speech promotes perceptual naturalness. Unlike prior hybrid approaches, which typically rely on architecture-specific conditioning and are tied to particular predictors or degradation settings, SIPS employs a degradation-agnostic prior that can be reused across predictors and additive degradation tasks without retraining. We evaluate SIPS on speech enhancement and separation using recent predictors such as SEMamba and FlexIO. Across both tasks, SIPS consistently improves non-intrusive speech quality metrics while maintaining competitive performance on reference-based distortion measures and word error rate. For speech enhancement, these improvements are further supported by a subjective listening test.

==> figures/ccr_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.5cm,
    height=3.8cm,
    ymin=0,
    ymax=0.50,
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    xmin=0.5,
    xmax=4.5,
    xtick={1,2,3,4},
    xticklabels={Very Low, Low, Medium, High},
    font=\small,
    tick label style={font=\small},
    label style={font=\small},
    title={CMOS with 95\% CI},
    tick align=outside,
    xtick pos=bottom,
    yticklabel pos=left,
    ytick pos=left,
    grid=major,
    grid style={dashed,gray!50},
    error bars/y dir=both,
    error bars/y explicit,
]
\addplot+[
    cbBlue,
    line width=1pt,
    mark=diamond*,
    mark size=1.4pt,
    mark options={
        fill=cbBlue,
        draw=cbBlue
    },
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.8pt},
        error mark=-,
        error mark options={
            line width=0.8pt,
            mark size=3pt,
            rotate=90
        },
] table[
    x=bin,
    y=mean,
    y error plus expr=\thisrow{upper}-\thisrow{mean},
    y error minus expr=\thisrow{mean}-\thisrow{lower}
] {figures/listening_test/mean_ccr_by_snr_95ci.dat};
\end{axis}
\end{tikzpicture}


==> figures/diffiner.tex <==
\begin{tikzpicture}[
    scale=0.5,
    font=\small,
    dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=0pt},
    myptr/.style={
    line width=0.8pt,
    -{Stealth[length=2.5pt,width=3pt]}
}
]

% Input
\coordinate (y) at (-0.8, -0.4);

\node[dot=2pt, fill=black] at (y) {};
\node[left] at (y) {$Y$};

\coordinate (meanpt) at (1.3, -0.1);


% Different levels of the distribution

% Draw the first line (visible)
\path[draw=cbBlue!10, line width=0.5pt, fill=white] plot[smooth cycle, tension=1.4] coordinates{(2.20,-0.10) (0,-1.8) (-0.5, 0) (-1,1.95) (1.7, 1.6)};

% Draw the second line (visible)
\path[draw=cbBlue!20, line width=0.5pt, fill=white] plot[smooth cycle, tension=1.4] coordinates{(2.2,-0.05) (-0.1,-1.85) (0.2, 0) (-0.5, 2.0) (1.7, 1.62)};

% Draw the third line (visible)
\path[draw=cbBlue!30, line width=0.5pt, fill=white] plot[smooth cycle, tension=1.4] coordinates{(2.20,0.0) (-0.08,-1.93) (0.9, 0) (-0.2,2.0) (1.65, 1.65)};

\node[text=cbBlue, font=\tiny] at (0.0,2.7)
{$\mathcal N(0, \sigma^2\!-\!\textcolor{cbOrange}{\hat{\sigma}_N^2})$};

\node [dot=2pt, fill=black] at (-0.2,0.5) (sam1) {};
\node [dot=0pt, fill=black] at (0.5,0.16) (sam2) {};
\node [dot=0pt, fill=black] at (1.2,-0.23) (sam3) {};
\node [dot=0pt, fill=black] at (1.9,-0.5) (sam4) {};

\draw[myptr] (sam1) to [out=310,in=170] node [below] {} (sam2);
\draw[myptr] (sam2) to [out=310,in=170] node [below] {} (sam3);
\draw[myptr] (sam3) to [out=310,in=170] node [below] {} (sam4);

% Invisible  point 
\node [dot=0pt, fill=blue!0] at (1.9, -0.6) (X) {};

% Label for the distribution
\node at (2.4, 2.0) [text=cbBlue] {$p_{S|Y}$};

% Draw the dashed line first (visible)
\path[draw=cbBlue!60, line width=0.0pt, fill=white] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% Then apply the clip path (invisible)
\path[clip] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% First cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!60, outer color=blue!0, opacity=0.5, shading=radial] 
    (2.0, 0.2) circle [radius=1.2cm];

% Second cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!30, outer color=blue!0, opacity=0.2, shading=radial] 
    (1.2, -1.4) circle [radius=0.6cm];

% Third cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!50, outer color=blue!0, opacity=0.2, shading=radial] 
    (0.8, 1.7) circle [radius=0.9cm];


% Draw the dashed line first (visible)
\path[draw=cbBlue!60, line width=1.0pt] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% Points (same as before)
\node [dot=2pt, fill=cbBlue] at (1.0,1.5) (point1) {};
\node [dot=2pt, fill=cbBlue] at (1.2, 1.3) (point2) {};
\node [dot=2pt, fill=cbBlue] at (1.5, 1.0) (point3) {};
\node [dot=2pt, fill=cbBlue] at (1.8, 0.8) (point5) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.7) (point6) {};
\node [dot=2pt, fill=cbBlue] at (1.7, 0.7) (point7) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.2) (point8) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.1) (point9) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.02) (point10) {};
\node [dot=2pt, fill=cbBlue] at (2.1, 0.0) (point11) {};
\node [dot=2pt, fill=cbBlue] at (2.2, 0.01) (point12) {};
\node [dot=2pt, fill=cbBlue] at (1.12,-1.4) (point13) {};
\node [dot=2pt, fill=cbBlue] at (1.23, -1.3) (point14) {};
\node [dot=2pt, fill=cbBlue] at (1.57, -1.0) (point15) {};
\node [dot=2pt, fill=cbBlue] at (1.98, -0.25) (point16) {};
\node [dot=2pt, fill=cbBlue] at (2.01, -0.1) (point17) {};
\node [dot=2pt, fill=cbBlue] at (1.82, -0.02) (point18) {};
\node [dot=2pt, fill=cbBlue] at (2.08, -0.0) (point19) {};
\node [dot=2pt, fill=cbBlue] at (2.25, -0.01) (point20) {};

\node [dot=0pt, fill=cbBlue] at (1.9,-0.5) (init) {};
\draw[myptr] (sam3) to [out=310,in=170] node [below] {} (sam4);

\end{tikzpicture}

==> figures/earswham_per_snr.tex <==
% System: clean
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 nan 4.643888 4.053954 3.683301 0.708022 3.872628 9.105079\\
5 nan 4.643888 4.073906 3.666092 0.709587 3.887752 9.318726\\
10 nan 4.643888 4.162889 3.706027 0.710448 3.902541 8.488197\\
15 nan 4.643888 4.072530 3.645635 0.708805 3.885024 8.880309\\
}\earswhamClean

% System: noisy
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -1.987743 1.071482 1.223731 1.331226 0.588923 2.394548 63.241979\\
5 3.024680 1.112861 1.714125 1.294709 0.606626 2.638709 35.524493\\
10 7.959207 1.251844 2.284152 1.736009 0.629896 2.848801 20.140633\\
15 12.912497 1.520231 2.633430 2.386216 0.651579 3.054907 13.127413\\
}\earswhamNoisy

% System: convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -1.737669 1.114265 1.005245 1.247356 0.656727 2.570087 86.556696\\
5 3.181656 1.203145 1.177950 1.346933 0.678698 2.772216 64.916257\\
10 6.095816 1.419034 1.579341 1.816017 0.695434 3.040610 39.929684\\
15 8.584799 1.696082 1.993199 2.267501 0.704781 3.250520 24.465894\\
}\earswhamConvtasnet

% System: diffiner_convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -8.516784 1.112153 2.396262 1.804395 0.659332 2.581161 98.519288\\
5 -2.756315 1.093837 2.981244 1.830622 0.674060 2.899804 94.887294\\
10 0.028011 1.157088 3.312080 2.042613 0.688979 3.172721 86.175289\\
15 2.352552 1.263775 3.442073 2.228268 0.695904 3.335714 71.570142\\
}\earswhamDiffinerConvtasnet

% System: diffiner_ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -1.674287 1.143723 3.302116 1.969687 0.692702 3.336160 84.309651\\
5 0.422523 1.238634 3.437505 2.176389 0.701068 3.511013 72.711245\\
10 0.733076 1.385098 3.516085 2.354459 0.703433 3.598248 61.614766\\
15 0.152941 1.456044 3.353256 2.376462 0.699558 3.549712 57.824968\\
}\earswhamDiffinerNcsnpp

% System: diffiner_semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -0.393379 1.133523 3.337766 1.998932 0.681831 3.146949 89.751916\\
5 3.581928 1.245128 3.568091 2.312116 0.696308 3.390043 74.272762\\
10 6.863188 1.520020 3.852472 2.802576 0.705137 3.580771 51.757911\\
15 9.774249 1.847230 3.928934 3.026417 0.706596 3.638251 41.389961\\
}\earswhamDiffinerSemamba

% System: ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 6.378215 1.219937 3.039360 2.056241 0.709256 3.444310 54.747370\\
5 11.650337 1.519407 3.758706 2.591488 0.717637 3.679689 30.827352\\
10 15.997897 2.030632 4.243585 3.100899 0.721579 3.848886 18.445505\\
15 19.328041 2.530011 4.344994 3.301918 0.719401 3.925577 13.063063\\
}\earswhamNcsnpp

% System: semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 5.007628 1.436163 2.686972 2.180542 0.700292 3.434991 53.422522\\
5 9.801851 1.912069 3.463623 2.775632 0.708630 3.695738 29.719179\\
10 13.872221 2.504312 4.027058 3.306137 0.710737 3.849839 16.662481\\
15 17.120806 2.953585 4.152332 3.476484 0.709222 3.893358 12.985843\\
}\earswhamSemamba

% System: sgmsep
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 4.900051 1.270924 3.930322 2.574816 0.714164 3.781245 68.320561\\
5 10.140407 1.586884 4.041088 2.998678 0.718348 3.860682 42.652059\\
10 14.403015 2.099652 4.205997 3.360606 0.718822 3.913386 24.070819\\
15 17.522489 2.523377 4.196424 3.478240 0.715154 3.905950 15.868726\\
}\earswhamSgmsep

% System: sips_convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -1.948610 1.103383 1.405764 1.278815 0.663911 2.717591 90.089622\\
5 3.055519 1.179338 1.675082 1.429727 0.685415 2.962158 71.703816\\
10 6.051944 1.382726 2.223038 1.913933 0.701197 3.257866 46.195379\\
15 8.616974 1.650827 2.649386 2.332990 0.709789 3.462837 28.751609\\
}\earswhamSipsConvtasnet

% System: sips_ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 5.780075 1.200891 3.157428 2.082488 0.701017 3.373613 56.968437\\
5 10.706926 1.452702 3.788954 2.607672 0.708425 3.632511 32.741468\\
10 14.871278 1.906724 4.217518 3.115881 0.712295 3.828139 20.266198\\
15 18.135051 2.388101 4.344018 3.303284 0.711651 3.905392 14.414414\\
}\earswhamSipsNcsnpp

% System: sips_semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 4.987302 1.372302 3.203837 2.249582 0.694802 3.478527 54.942200\\
5 9.743981 1.779181 3.730457 2.848304 0.704488 3.719870 31.331067\\
10 13.749570 2.324579 4.156666 3.337024 0.707720 3.874066 17.629332\\
15 16.998184 2.780969 4.231842 3.486899 0.706201 3.918222 13.667954\\
}\earswhamSipsSemamba

% System: storm_convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 -2.404750 1.100911 2.785266 1.597891 0.707602 3.154934 91.687232\\
5 2.481231 1.156703 3.219439 1.980702 0.710009 3.356755 77.546908\\
10 5.384112 1.330408 3.614503 2.481027 0.714300 3.579167 53.955299\\
15 7.826257 1.599271 3.719700 2.799001 0.715478 3.692747 35.263835\\
}\earswhamStormConvtasnet

% System: storm_ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 5.808482 1.281783 3.741290 2.152264 0.717224 3.702753 59.085596\\
5 11.017098 1.617456 4.100647 2.720076 0.724244 3.829448 34.416320\\
10 15.173984 2.139914 4.337523 3.218347 0.725222 3.892425 20.203415\\
15 18.346493 2.602488 4.312716 3.397572 0.721624 3.917498 13.732304\\
}\earswhamStormNcsnpp

% System: storm_semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
0 4.640769 1.344400 3.226489 2.138737 0.707523 3.466776 56.228082\\
5 9.431619 1.748112 3.643393 2.740920 0.714849 3.698765 31.872560\\
10 13.435897 2.275352 4.002006 3.262024 0.718466 3.825946 17.516323\\
15 16.563321 2.696852 4.045037 3.434370 0.717130 3.861864 13.410553\\
}\earswhamStormSemamba

\pgfmathsetlengthmacro{\earswhamLeftMargin}{2.3em}
\pgfmathsetlengthmacro{\earswhamRightMargin}{1.3em}
\pgfmathsetlengthmacro{\earswhamPanelGap}{4.2em}
\pgfmathsetlengthmacro{\earswhamPlotWidth}{
    (\columnwidth-\earswhamLeftMargin-\earswhamRightMargin-2*\earswhamPanelGap)/3}
\pgfmathsetlengthmacro{\earswhamPlotHeight}{2cm}
\pgfmathsetlengthmacro{\earswhamColumnSep}{\earswhamPlotWidth+\earswhamPanelGap}
\pgfmathsetlengthmacro{\earswhamRowSep}{3.75cm}

\pgfplotsset{
    earswham per snr axis/.style={
        width=\earswhamPlotWidth,
        height=\earswhamPlotHeight,
        font=\small,
        scale only axis,
        xmin=0, xmax=15,
        xtick={0,5,10,15},
        xticklabels={Very Low, Low, Medium, High},
        tick label style={font=\small},
        label style={font=\small},
        yticklabel pos=left,
        ytick pos=left,
        grid=major,
        grid style={dashed,gray!50},
        tick align=outside,
        xtick pos=bottom,
        title style={yshift=-4pt},
        legend cell align=left,
        legend style={
            draw=none,
            font=\small,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.28cm}
        },
        every axis plot/.append style={thick, mark size=1.4pt}
    }
}

\newcommand{\plotEarswhamSemambaCurves}[1]{%
    \addplot[black, mark=*, densely dashed]
        table[x=snr,y=#1] {\earswhamSemamba};
    \addplot[cbBlue, mark=square*]
        table[x=snr,y=#1] {\earswhamStormSemamba};
    \addplot[cbGreen, mark=triangle*]
        table[x=snr,y=#1] {\earswhamDiffinerSemamba};
    \addplot[cbOrange, mark=diamond*]
        table[x=snr,y=#1] {\earswhamSipsSemamba};
}

% Discard spaces emitted by the data and style definitions.
\loop\ifdim\lastskip>0pt\unskip\repeat%
\begin{tikzpicture}
\begin{axis}[
    earswham per snr axis,
    name=pesq,
    title={PESQ $\uparrow$},
    ymin=1.0, ymax=3.0,
    ytick={1.0,1.5,2.0,2.5,3.0},
    legend to name=earswhamPerSnrLegend
]
\plotEarswhamSemambaCurves{pesq}
\addlegendentry{SEMamba}
\addlegendentry{+ StoRM}
\addlegendentry{+ Diffiner}
\addlegendentry{+ SIPS (ours)}
\end{axis}

\begin{axis}[
    earswham per snr axis,
    at={($(pesq.south west)+(\earswhamColumnSep,0)$)},
    anchor=south west,
    name=nisqa,
    title={NISQA $\uparrow$},
    ymin=2.5, ymax=4.5,
    ytick={2.5,3.0,3.5,4.0,4.5}
]
\plotEarswhamSemambaCurves{nisqa}
\end{axis}

\begin{axis}[
    earswham per snr axis,
    at={($(nisqa.south west)+(\earswhamColumnSep,0)$)},
    anchor=south west,
    name=wer,
    title={WER [\%] $\downarrow$},
    ymin=0, ymax=100,
    ytick={0,25,50,75,100}
]
\plotEarswhamSemambaCurves{wer}
\end{axis}

% Optional second row: SI-SDR, DNSMOS, and UTMOS.
% \begin{axis}[
%     earswham per snr axis,
%     at={($(pesq.south west)+(0,-\earswhamRowSep)$)},
%     anchor=south west,
%     name=sisdr,
%     title={SI-SDR [dB]},
%     ymin=-1, ymax=18,
%     ytick={0,5,10,15}
% ]
% \plotEarswhamSemambaCurves{sisdr}
% \end{axis}
%
% \begin{axis}[
%     earswham per snr axis,
%     at={($(sisdr.south west)+(\earswhamColumnSep,0)$)},
%     anchor=south west,
%     name=dnsmos,
%     title={DNSMOS},
%     ymin=3.0, ymax=4.0,
%     ytick={3.0,3.25,3.5,3.75,4.0}
% ]
% \plotEarswhamSemambaCurves{dnsmos}
% \end{axis}
%
% \begin{axis}[
%     earswham per snr axis,
%     at={($(dnsmos.south west)+(\earswhamColumnSep,0)$)},
%     anchor=south west,
%     name=utmos,
%     title={UTMOS},
%     ymin=1.8, ymax=3.7,
%     ytick={2.0,2.5,3.0,3.5}
% ]
% \plotEarswhamSemambaCurves{utmos}
% \end{axis}

\node[anchor=south] at ($(pesq.north east)!0.5!(wer.north west)+(0,0.65cm)$)
    {\pgfplotslegendfromname{earswhamPerSnrLegend}};
\end{tikzpicture}%


==> figures/gamma_and_derivative.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=4cm,
    font=\small,
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$t$},
    xmin=0, xmax=1,
    ymin=-2, ymax=2,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={$0$,$1/4$,$1/2$,$3/4$,$1$},
    minor x tick num=1,
    ytick={-2,-1,0,1,2},
    minor y tick num=1,
    tick align=outside,
    xtick pos=bottom,
    ytick pos=left,
    grid=major,
    xminorgrids=true,
    yminorgrids=true,
    grid style={dashed,gray!50},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    domain=0:1,
    samples=101
]

\addplot[cbBlue,thick] {0.5*sin(deg(pi*x))^2};
\addlegendentry{$\gamma(t)$}

\addplot[cbBlue,thick,dashed] {0.5*sin(deg(pi*x))^2 + 0.1};
\addlegendentry{$\gamma(t)+a$}

\addplot[cbOrange,thick] {0.5*pi*sin(deg(2*pi*x))};
\addlegendentry{$\dot{\gamma}(t)$}

\end{axis}
\end{tikzpicture}


==> figures/generative_approach.tex <==
\begin{tikzpicture}[
    scale=0.5,
    font=\small,
    dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=0pt},
    myptr/.style={
    line width=0.8pt,
    -{Stealth[length=2.5pt,width=3pt]}
}
]

% Input 0c5da5


\coordinate (y) at (-0.8, -0.4);

\node[dot=2pt, fill=black] at (y) {};
\node[left] at (y) {$Y$};

% Invisible  point 
\node [dot=0pt, fill=blue!0] at (1.9, -0.6) (X) {};

\coordinate (p1) at ($(y)!0.33!(X)$);
\coordinate (p2) at ($(y)!0.66!(X)$);

% \node[dot=2pt, fill=black] at (p1) (dot1) {};
% \node[dot=2pt, fill=black] at (p2) (dot2) {};s

\draw[myptr] (y) to [out=330,in=190] node [below] {} (p1);
\draw[myptr] (p1) to [out=330,in=190] node [below] {} (p2);
\draw[myptr] (p2) to [out=330,in=190] node [below] {} (X);


% Label for the distribution
\node at (2.4, 2.0) [text=cbBlue] {$p_{S|Y}$};

% Then apply the clip path (invisible)
\path[clip] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% First cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!60, outer color=blue!0, opacity=0.5, shading=radial] 
    (2.0, 0.2) circle [radius=1.2cm];

% Second cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!30, outer color=blue!0, opacity=0.2, shading=radial] 
    (1.2, -1.4) circle [radius=0.6cm];

% Third cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!50, outer color=blue!0, opacity=0.2, shading=radial] 
    (0.8, 1.7) circle [radius=0.9cm];

% Points (same as before)
\node [dot=2pt, fill=cbBlue] at (1.2, 1.3) (point2) {};
\node [dot=2pt, fill=cbBlue] at (1.5, 1.0) (point3) {};
\node [dot=2pt, fill=cbBlue] at (1.8, 0.8) (point5) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.7) (point6) {};
\node [dot=2pt, fill=cbBlue] at (1.7, 0.7) (point7) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.2) (point8) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.1) (point9) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.02) (point10) {};
\node [dot=2pt, fill=cbBlue] at (2.1, 0.0) (point11) {};
\node [dot=2pt, fill=cbBlue] at (2.2, 0.01) (point12) {};
\node [dot=2pt, fill=cbBlue] at (1.12,-1.4) (point13) {};
\node [dot=2pt, fill=cbBlue] at (1.23, -1.3) (point14) {};
\node [dot=2pt, fill=cbBlue] at (1.57, -1.0) (point15) {};
\node [dot=2pt, fill=cbBlue] at (1.98, -0.25) (point16) {};
\node [dot=2pt, fill=cbBlue] at (2.01, -0.1) (point17) {};
\node [dot=2pt, fill=cbBlue] at (1.82, -0.02) (point18) {};
\node [dot=2pt, fill=cbBlue] at (2.08, -0.0) (point19) {};
\node [dot=2pt, fill=cbBlue] at (2.25, -0.01) (point20) {};

% Draw the dashed line first (visible)
\path[draw=cbBlue!60, line width=1.0pt] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

\draw[myptr] (p2) to [out=330,in=190] node [below] {} (X);

\end{tikzpicture}

==> figures/kappa_matched.tex <==
% \pgfplotstableread[row sep=\\]{
% kappa sisdr nisqa\\
% 0   16.628857 4.640973\\
% 0.1 15.760820 4.663833\\
% 0.2 15.068143 4.654137\\
% 0.3 14.518651 4.645731\\
% 0.4 14.032758 4.628975\\
% 0.5 13.583891 4.602111\\
% 0.6 13.214874 4.580248\\
% 0.7 12.886644 4.556058\\
% 0.8 12.589031 4.536120\\
% 0.9 12.340708 4.528184\\
% 1   12.086640 4.504237\\
% }\kappaMatched%

\pgfplotstableread[row sep=\\]{
kappa sisdr nisqa\\
0 17.190416 4.590389\\
0.1 16.438069 4.360039\\
0.2 15.798949 4.170691\\
0.3 15.241534 4.066256\\
0.4 14.749544 4.004096\\
0.5 14.311596 3.966268\\
0.6 13.919113 3.944003\\
0.7 13.564998 3.930081\\
0.8 13.242575 3.920304\\
0.9 12.946607 3.910198\\
1 12.672778 3.898444\\
}\kappaMatched%

% Plot dimensions
\pgfmathsetlengthmacro{\plotwidth}{3.3cm}
\pgfmathsetlengthmacro{\plotheight}{1.9cm}

\begin{tikzpicture}

% Left axis: SI-SDR
\begin{axis}[
    name=leftaxis,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xlabel={$\kappa$},
    ylabel={SI-SDR [dB]},
    xmin=0.0, xmax=1.0,
    ymin=12, ymax=18,
    xtick={0,0.2,0.4,0.6,0.8,1},
    grid=major,
    grid style={dashed,gray!60},
    axis y line*=left,
    axis x line*=box,
    xtick pos=bottom,
    tick align=outside,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        legend columns=2,
        /tikz/every even column/.append style={
            column sep=0.4cm
        }
    }
]

% SI-SDR curve
\addplot[
    cbBlue,
    thick,
    mark=*,
    mark size=1.5pt
] table[
    x=kappa,
    y=sisdr
] {\kappaMatched};

\addlegendentry{SI-SDR}

% Add NISQA to the same legend
\addlegendimage{
    cbOrange,
    thick,
    mark=diamond*,
    mark size=2.0pt
}
\addlegendentry{NISQA}

\end{axis}

% Right axis: NISQA
\begin{axis}[
    at={(leftaxis.south west)},
    anchor=south west,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xmin=0.0, xmax=1.0,
    ymin=3.8, ymax=4.7,
    ylabel={NISQA},
    axis y line*=right,
    axis x line=none,
    ytick={3.8,4.1,4.4,4.7},
    tick align=outside
]

% NISQA curve
\addplot[
    cbOrange,
    thick,
    mark=diamond*,
    mark size=2.0pt
] table[
    x=kappa,
    y=nisqa
] {\kappaMatched};

\end{axis}

\end{tikzpicture}


==> figures/kappa_mismatched.tex <==
% \pgfplotstableread[row sep=\\]{
% kappa sisdr nisqa\\
% 0 10.778978 3.687741\\
% 0.1 10.189226 3.805241\\
% 0.2 9.749525 3.858268\\
% 0.3 9.377704 3.871139\\
% 0.4 9.057904 3.882364\\
% 0.5 8.769870 3.885935\\
% 0.6 8.509200 3.884052\\
% 0.7 8.267917 3.878356\\
% 0.8 8.050279 3.854567\\
% 0.9 7.839185 3.860366\\
% 1 7.645140 3.852052\\
% }\kappaMismatched%

\pgfplotstableread[row sep=\\]{
kappa sisdr nisqa\\
0 10.762871 3.692526\\
0.1 10.310809 3.745746\\
0.2 9.992600 3.774303\\
0.3 9.695582 3.785557\\
0.4 9.413180 3.789242\\
0.5 9.158813 3.787457\\
0.6 8.924527 3.782929\\
0.7 8.706387 3.775361\\
0.8 8.499160 3.764570\\
0.9 8.306033 3.752718\\
1 8.123729 3.738257\\
}\kappaMismatched%

% Plot dimensions
\pgfmathsetlengthmacro{\plotwidth}{3.3cm}
\pgfmathsetlengthmacro{\plotheight}{1.9cm}

\begin{tikzpicture}

% Left axis: SI-SDR
\begin{axis}[
    name=leftaxis,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xlabel={$\kappa$},
    ylabel={SI-SDR [dB]},
    xmin=0.0, xmax=1.0,
    ymin=6, ymax=12,
    xtick={0,0.2,0.4,0.6,0.8,1},
    grid=major,
    grid style={dashed,gray!60},
    axis y line*=left,
    axis x line*=box,
    xtick pos=bottom,
    tick align=outside,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        legend columns=2,
        /tikz/every even column/.append style={
            column sep=0.4cm
        }
    }
]

% SI-SDR curve
\addplot[
    cbBlue,
    thick,
    mark=*,
    mark size=1.5pt
] table[
    x=kappa,
    y=sisdr
] {\kappaMismatched};

\addlegendentry{SI-SDR}

% Add NISQA to the same legend
\addlegendimage{
    cbOrange,
    thick,
    mark=diamond*,
    mark size=2.0pt
}
\addlegendentry{NISQA}

\end{axis}

% Right axis: NISQA
\begin{axis}[
    at={(leftaxis.south west)},
    anchor=south west,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xmin=0.0, xmax=1.0,
    ymin=3.6, ymax=3.9,
    ylabel={NISQA},
    axis y line*=right,
    axis x line=none,
    ytick={3.6,3.7,3.8,3.9},
    tick align=outside
]

% NISQA curve
\addplot[
    cbOrange,
    thick,
    mark=diamond*,
    mark size=2.0pt
] table[
    x=kappa,
    y=nisqa
] {\kappaMismatched};

\end{axis}

\end{tikzpicture}


==> figures/listening_test/preference_by_snr.tex <==
\begingroup
\captionsetup[subfigure]{skip=-4pt}
\begin{subfigure}[t]{0.48\columnwidth}
    \centering
    \listeningPreferencePlot[\hspace{10pt}SEMamba + SIPS]{figures/listening_test/preference_sign_counts_snr_bin_1.dat}
    \caption{Very Low: [-2.5, 2.5] dB.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\columnwidth}
    \centering
    \listeningPreferencePlot[\hspace{10pt}SEMamba + SIPS]{figures/listening_test/preference_sign_counts_snr_bin_2.dat}
    \caption{Low: (2.5, 7.5] dB.}
\end{subfigure}

\medskip

\begin{subfigure}[t]{0.48\columnwidth}
    \centering
    \listeningPreferencePlot[\hspace{10pt}SEMamba + SIPS]{figures/listening_test/preference_sign_counts_snr_bin_3.dat}
    \caption{Medium: (7.5, 12.5] dB.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\columnwidth}
    \centering
    \listeningPreferencePlot[\hspace{10pt}SEMamba + SIPS]{figures/listening_test/preference_sign_counts_snr_bin_4.dat}
    \caption{High: (12.5, 17.5] dB.}
\end{subfigure}
\endgroup


==> figures/overview.tex <==
\begin{tikzpicture}[
    scale=0.8,
    font=\footnotesize,
    block/.style={
        draw=black!80,
        line width=0.8pt,
        rectangle,
        rounded corners,
        align=center,
        minimum width=2.0cm,
        minimum height=0.8cm
    },
    smallblock/.style={
        draw=black!80,
        line width=0.8pt,
        rectangle,
        rounded corners,
        align=center,
        minimum width=1.0cm,
        minimum height=0.7cm
    },
    signal/.style={},
    >=Stealth,
    arrow/.style={->, line width=0.7pt, >={Stealth[length=4pt,width=4pt]}},
]

% Main block centered at (0,0)
\node[block, minimum width=3.0cm, minimum height=1.4cm, fill=black!6] (euler) at (0,0)
    {Sampling Step\\[0.5ex]cf.\ Eq.~\eqref{eq:sde}};

% Input/output anchor points
\coordinate (in1) at ($(euler.west)+(0,0.6)$);
\coordinate (in2) at ($(euler.west)+(0,0)$);
\coordinate (in3) at ($(euler.west)+(0,-0.6)$);
\coordinate (out) at (euler.east);

\node[above] at ($(in1)+(-0.3,0)$) {$x_t$};
\node[above] at ($(in2)+(-0.3,0)$) {$\hat{z}$};
\node[above] at ($(in3)+(-0.3,0)$) {$\hat{v}$};

% Output node
\coordinate (outR) at ($(out)+(1.2,0)$);

\node[right] at (outR) {$\hat{s}$};


% D_theta block on upper-left branch
\node[smallblock, fill=cbBlue!15] (dtheta) at ($(euler.north west)+(-2.1,-0.2)$) {$D_\theta$};

% P_phi(Y)-Y block for third input
\node[smallblock, fill=cbOrange!15] (pphi) at ($(euler.west)+(-4.0,-0.6)$) {$P_\phi$};

% Input signal Y
\node[signal] (Y) at ($(pphi.west)+(-1.0,0)$) {$y$};

% Output arrow
\draw[arrow] (out) -- (outR);

% --- Rectangular feedback loop (right → up → left → down) ---
\coordinate (loopA) at ($(out)+(0.3,0)$);     % right
\coordinate (loopB) at ($(loopA)+(0,1.5)$);   % up
\coordinate (loopC) at ($(loopB)+(-5.1,0)$);  % left

\draw[arrow]
  (out)
  -- (loopA)
  -- (loopB)
  -- (loopC)
  |- (in1);

\draw[arrow] (loopC) -| (dtheta.north);

% Branch to D_theta and second input
\draw[arrow] (dtheta.south) |- (in2);

% Third input path
\draw[arrow] (Y) -- (pphi.west);
\draw[arrow] (pphi.east) -- (in3);

\begin{scope}[on background layer]
\node[
  draw=black!80,
  dash pattern=on 3pt off 2.03pt,
  rounded corners,
  fill=black!1,
  fit=(euler)(dtheta)(loopB),
  inner sep=5pt,
  label={[black,font=\small]above:Sampling with SIPS}
] (sipsbox) {};
\end{scope}

\end{tikzpicture}

==> figures/predictive_approach.tex <==
\begin{tikzpicture}[
    scale=0.5,
    font=\small,
    dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=0pt},
    myptr/.style={
    line width=0.8pt,
    -{Stealth[length=2.5pt,width=3pt]}
}
]

% Input
\coordinate (y) at (-0.8, -0.4);

\node[dot=2pt, fill=black] at (y) {};
\node[left] at (y) {$Y$};

% Mean    
\node [
  star,
  fill=cbOrange,
  minimum size=4pt,
  inner sep=0pt,
  star point ratio=2.6
] at (1.3, -0.1) (mean) {};

\node[above left=0pt of mean, xshift=3pt, yshift=0pt, text=cbOrange] {$\mathbb{E}[S|Y]$}; 

% Arrow (corrected)
\draw[myptr] (y) to (mean);


% Invisible  point 
\node [dot=0pt, fill=blue!0] at (1.9, -0.6) (X) {};


% Label for the distribution
\node at (2.4, 2.0) [text=cbBlue] {$p_{S|Y}$};

% Then apply the clip path (invisible)
\path[clip] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% First cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!60, outer color=blue!0, opacity=0.5, shading=radial] 
    (2.0, 0.2) circle [radius=1.2cm];

% Second cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!30, outer color=blue!0, opacity=0.2, shading=radial] 
    (1.2, -1.4) circle [radius=0.6cm];

% Third cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!50, outer color=blue!0, opacity=0.2, shading=radial] 
    (0.8, 1.7) circle [radius=0.9cm];

% Points (same as before)
\node [dot=2pt, fill=cbBlue] at (1.0,1.5) (point1) {};
\node [dot=2pt, fill=cbBlue] at (1.2, 1.3) (point2) {};
\node [dot=2pt, fill=cbBlue] at (1.5, 1.0) (point3) {};
\node [dot=2pt, fill=cbBlue] at (1.8, 0.8) (point5) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.7) (point6) {};
\node [dot=2pt, fill=cbBlue] at (1.7, 0.7) (point7) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.2) (point8) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.1) (point9) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.02) (point10) {};
\node [dot=2pt, fill=cbBlue] at (2.1, 0.0) (point11) {};
\node [dot=2pt, fill=cbBlue] at (2.2, 0.01) (point12) {};
\node [dot=2pt, fill=cbBlue] at (1.12,-1.4) (point13) {};
\node [dot=2pt, fill=cbBlue] at (1.23, -1.3) (point14) {};
\node [dot=2pt, fill=cbBlue] at (1.57, -1.0) (point15) {};
\node [dot=2pt, fill=cbBlue] at (1.98, -0.25) (point16) {};
\node [dot=2pt, fill=cbBlue] at (2.01, -0.1) (point17) {};
\node [dot=2pt, fill=cbBlue] at (1.82, -0.02) (point18) {};
\node [dot=2pt, fill=cbBlue] at (2.08, -0.0) (point19) {};
\node [dot=2pt, fill=cbBlue] at (2.25, -0.01) (point20) {};

% % Draw the dashed line first (visible)
% \path[draw=black!30, dash pattern=on 0.8pt off 0.8pt, line width=1.8pt] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% Draw the dashed line first (visible)
\path[draw=cbBlue!60, line width=1.0pt] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% \draw[myptr] (y) to [out=330,in=190] node [below] {} (X);

\end{tikzpicture}

==> figures/schematic.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  line/.style={-{Stealth[length=1.4mm, width=1.4mm]}, semithick},
  block/.style={draw, thick, rounded corners, align=center, minimum height=6mm, minimum width=8mm},
  den/.style={draw, thick, rounded corners, align=center, minimum height=6mm, minimum width=7mm, fill=cbBlue!15},
  circ/.style={draw, thick, circle, inner sep=0pt, minimum size=8mm},
  pred/.style={block, fill=cbOrange!15, minimum width=7mm},
  sum/.style={draw, semithick, circle, inner sep=0pt, minimum size=4mm, font=\footnotesize},
  stepblock/.style={block, fill=black!5, minimum height=8mm},
  noise/.style={circ, fill=black!10}
]

% --- Central state x0 ---
\node[stepblock] (x0) {Init \\[-3pt]  \tiny \texttt{Alg:2}};

% --- Denoiser before first step ---
\node[den, right=9mm of x0] (D0) {$D_\theta$};
\draw[line] (x0) -- node[pos=0.5,above] {$x^{(0)}$} (D0.west);
\node[above=4mm of D0] (t0) {\scriptsize $t_0$};
\draw[line] (t0.south) -- (D0.north);

% --- First Step ---
\node[stepblock, right=5mm of D0] (S0) {Step\\[-3pt]  \tiny \texttt{Alg:6}};
\draw[line] (D0.east) -- (S0.west);

\node[above=7mm of S0] (E0) {$z^{(1)}$};
\draw[line] (E0.south) -- (S0.north);

% --- Dots indicating more steps ---
\node[right=7mm of S0] (dots) {$\cdots$};

% --- Denoiser before final step ---
\node[den, right=10mm of dots] (DN) {$D_\theta$};
\draw[line] (S0.east) -- node[pos=0.5,above] {$x^{(1)}$} (dots);
\draw[line] (dots) -- node[pos=0.4,above] {$x^{(M-1)}$} (DN.west);
\node[above=4mm of DN] (tN) {\scriptsize $t_{M-1}$};
\draw[line] (tN.south) -- (DN.north);

% --- Final Step ---
\node[stepblock, right=5mm of DN] (SN) {Step\\[-3pt]  \tiny \texttt{Alg:6}};
\draw[line] (DN.east) -- (SN.west);

\node[above=7mm of SN] (EN) {$z^{(M)}$};
\draw[line] (EN.south) -- (SN.north);

% --- Final output ---
\node[pred, right=8mm of SN] (D2) {$P_\phi$};
\draw[line] (SN.east) -- node[pos=0.5,above] {$x^{(M)}$} (D2.west);
\draw[line] (D2.east) -- node[pos=0.35,above] {$\hat{s}$} ++(6mm,0);
\node[below=0.3mm of D2, font=\footnotesize] {(optional)};

% --- Predictor and y ---
\node[below=6mm of x0] (y) {$y$};
\node[pred, right=4.0mm of y] (P) {$P_\phi$};
\draw[line] (y) -- (P.west);

% --- Single summation node (with signed inputs) ---
\node[sum, right=6.0mm of P] (sum) {\footnotesize \textbf{$\Sigma$}}; % or leave empty: {}

% Connect P output to sum with a "-" sign on the input
\draw[line] (P.east) -- (sum.west);
\node[anchor=south east, font=\tiny, inner sep=0.0em] () at (sum.155) {$+$};

% Tap from y down into the sum with a "+" sign on the input
\path (y) -- (y.south) coordinate[pos=0.35] (ytap);
\draw[line] (ytap) -- ++(0,-4mm) -| (sum.south);
\node[anchor=north east, font=\tiny, inner sep=0.0em] () at (sum.249) {$-$};

% v-hat bus feeding Step blocks from the sum output
\draw[line] (sum.east) -| node[pos=0.75, right] {$\hat{v}$} (SN.south);
\draw[line] (sum.east) -| node[pos=0.75, right] {$\hat{v}$} (S0.south);

% y contributes to x0
\draw[line] (y) -- (x0);

% initial noise into x0
% \node[above=7mm of x0] (Einit) {$z^{(0)}$};
% \draw[line] (Einit.south) -- (x0);

\end{tikzpicture}
% \end{document}

==> figures/separation_improvement.tex <==
\begingroup
% Regenerate the compact plot data with: python3 figures/separation_improvement/prepare.py

\pgfplotsset{
    separation axis/.style={
        scale only axis,
        width=0.24\columnwidth,
        height=0.14\columnwidth,
        font=\small,
        xlabel={FlexIO},
        ylabel={SIPS improvement},
        title style={yshift=-0.5em},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        scaled ticks=false,
        grid=major,
        grid style={dashed,gray!30},
        set layers=standard,
        mark layer=main,
    },
    separation points/.style={
        on layer=main,
        mark layer=main,
        color=cbBlue!80,
        only marks,
        % mark=*,
        % mark size=0.9pt,
        % mark options={draw=none,draw opacity=0,fill=cbBlue!50,fill opacity=0.65},
        mark=star,
        mark size=1pt,
        mark options={draw opacity=0.8,line width=0.2pt},
    },
}

    \begin{tikzpicture}
        \begin{axis}[
            separation axis,
            title={SI-SDR [dB]},
            xmin=-15, xmax=20,
            ymin=-2, ymax=2,
            xtick={-10,0,10,20},
            ytick={-2,-1,0,1,2},
        ]
            \addplot+[separation points] table[
                col sep=comma,
                x=flexio, y=improvement
            ] {figures/separation_improvement/sisdr_points.csv};
            \begin{pgfonlayer}{main}
                \input{figures/separation_improvement/sisdr_density.tex}
            \end{pgfonlayer}
            \addplot[black,mark=none,on layer=axis foreground]
                coordinates {(-15,0) (20,0)};
        \end{axis}
    \end{tikzpicture}%
\hspace{5em}%
    \begin{tikzpicture}
        \begin{axis}[
            separation axis,
            title={UTMOS},
            xmin=1, xmax=5,
            ymin=-0.75, ymax=1.25,
            xtick={1,2,3,4,5},
            ytick={-0.5,0,0.5,1},
        ]
            \addplot+[separation points] table[
                col sep=comma,
                x=flexio, y=improvement
            ] {figures/separation_improvement/utmos_points.csv};
            \begin{pgfonlayer}{main}
                \input{figures/separation_improvement/utmos_density.tex}
            \end{pgfonlayer}
            \addplot[black,mark=none,on layer=axis foreground]
                coordinates {(1,0) (5,0)};
        \end{axis}
    \end{tikzpicture}
\endgroup


==> figures/separation_improvement/utmos_density.tex <==
% Generated by figures/separation_improvement/prepare.py.
\path[draw=none,fill=cbBlue!22.500!white,fill opacity=0.002311,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.031250,-0.044505) (axis cs:0.986745,0.044505) (axis cs:0.980719,0.113031) (axis cs:0.984502,0.171748) (axis cs:1.015209,0.203541) (axis cs:1.031250,0.205445) (axis cs:1.047415,0.233835) (axis cs:1.093750,0.241001) (axis cs:1.098021,0.245729) (axis cs:1.129879,0.276371) (axis cs:1.156250,0.281050) (axis cs:1.168771,0.299979) (axis cs:1.218750,0.312020) (axis cs:1.218983,0.312267) (axis cs:1.241547,0.352203) (axis cs:1.281250,0.361001) (axis cs:1.287206,0.369044) (axis cs:1.323801,0.394949) (axis cs:1.343750,0.396332) (axis cs:1.363934,0.417316) (axis cs:1.406250,0.420344) (axis cs:1.416377,0.427373) (axis cs:1.468750,0.432641) (axis cs:1.471896,0.434354) (axis cs:1.516791,0.451959) (axis cs:1.531250,0.453304) (axis cs:1.557234,0.474016) (axis cs:1.593750,0.475961) (axis cs:1.608899,0.484851) (axis cs:1.656250,0.486832) (axis cs:1.665378,0.490872) (axis cs:1.718750,0.494426) (axis cs:1.722942,0.495808) (axis cs:1.781250,0.499529) (axis cs:1.781622,0.499628) (axis cs:1.823554,0.520196) (axis cs:1.843750,0.521485) (axis cs:1.871552,0.534698) (axis cs:1.906250,0.536233) (axis cs:1.924071,0.544679) (axis cs:1.968750,0.546346) (axis cs:1.980546,0.550704) (axis cs:2.031250,0.553314) (axis cs:2.038400,0.555350) (axis cs:2.093750,0.558139) (axis cs:2.097224,0.559026) (axis cs:2.156250,0.562296) (axis cs:2.156415,0.562335) (axis cs:2.207371,0.573879) (axis cs:2.218750,0.573879) (axis cs:2.260326,0.583424) (axis cs:2.281250,0.583424) (axis cs:2.315628,0.590622) (axis cs:2.343750,0.590622) (axis cs:2.372863,0.595887) (axis cs:2.406250,0.595887) (axis cs:2.429677,0.601573) (axis cs:2.468750,0.602917) (axis cs:2.484845,0.608905) (axis cs:2.531250,0.611946) (axis cs:2.540875,0.615375) (axis cs:2.593750,0.618212) (axis cs:2.598939,0.619811) (axis cs:2.656250,0.622246) (axis cs:2.658527,0.622723) (axis cs:2.717876,0.625874) (axis cs:2.718750,0.625874) (axis cs:2.775726,0.630524) (axis cs:2.781250,0.630524) (axis cs:2.834015,0.634735) (axis cs:2.843750,0.634735) (axis cs:2.896445,0.634805) (axis cs:2.906250,0.634805) (axis cs:2.954394,0.639356) (axis cs:2.968750,0.639356) (axis cs:3.015760,0.640490) (axis cs:3.031250,0.640490) (axis cs:3.079044,0.639706) (axis cs:3.093750,0.639706) (axis cs:3.144938,0.636312) (axis cs:3.156250,0.636312) (axis cs:3.217947,0.625803) (axis cs:3.218750,0.625803) (axis cs:3.281250,0.621866) (axis cs:3.285046,0.621204) (axis cs:3.343750,0.619346) (axis cs:3.350284,0.618466) (axis cs:3.406250,0.616822) (axis cs:3.415155,0.616095) (axis cs:3.468750,0.616332) (axis cs:3.477591,0.616159) (axis cs:3.531250,0.616336) (axis cs:3.540748,0.615502) (axis cs:3.593750,0.615746) (axis cs:3.604969,0.613781) (axis cs:3.656250,0.612528) (axis cs:3.673948,0.607302) (axis cs:3.718750,0.604838) (axis cs:3.752836,0.590914) (axis cs:3.781250,0.588600) (axis cs:3.843750,0.560020) (axis cs:3.849355,0.556895) (axis cs:3.906250,0.543491) (axis cs:3.958899,0.509851) (axis cs:3.968750,0.506950) (axis cs:4.031250,0.462045) (axis cs:4.093750,0.405061) (axis cs:4.156250,0.361297) (axis cs:4.204346,0.326904) (axis cs:4.218750,0.320039) (axis cs:4.253937,0.277313) (axis cs:4.267983,0.200767) (axis cs:4.251130,0.155120) (axis cs:4.218750,0.129446) (axis cs:4.217497,0.126253) (axis cs:4.198658,0.082592) (axis cs:4.156250,0.064214) (axis cs:4.155650,0.063100) (axis cs:4.132643,0.023607) (axis cs:4.093750,0.016454) (axis cs:4.086711,0.007039) (axis cs:4.041728,-0.010478) (axis cs:4.031250,-0.011313) (axis cs:4.005455,-0.036705) (axis cs:3.968750,-0.038207) (axis cs:3.955206,-0.048956) (axis cs:3.906250,-0.052476) (axis cs:3.899970,-0.056220) (axis cs:3.843750,-0.059927) (axis cs:3.841972,-0.060722) (axis cs:3.797872,-0.079122) (axis cs:3.781250,-0.079122) (axis cs:3.751755,-0.095505) (axis cs:3.718750,-0.095505) (axis cs:3.698652,-0.104902) (axis cs:3.656250,-0.106793) (axis cs:3.643725,-0.112475) (axis cs:3.593750,-0.115661) (axis cs:3.587126,-0.118376) (axis cs:3.531250,-0.122140) (axis cs:3.529106,-0.122856) (axis cs:3.479037,-0.135287) (axis cs:3.468750,-0.135287) (axis cs:3.430055,-0.148805) (axis cs:3.406250,-0.148805) (axis cs:3.372155,-0.153405) (axis cs:3.343750,-0.153405) (axis cs:3.311659,-0.155409) (axis cs:3.281250,-0.155409) (axis cs:3.249119,-0.155369) (axis cs:3.218750,-0.155369) (axis cs:3.189179,-0.157929) (axis cs:3.156250,-0.157929) (axis cs:3.131855,-0.163105) (axis cs:3.093750,-0.165928) (axis cs:3.078229,-0.171979) (axis cs:3.031250,-0.175941) (axis cs:3.023052,-0.179302) (axis cs:2.968750,-0.183156) (axis cs:2.965414,-0.184164) (axis cs:2.906250,-0.187139) (axis cs:2.905935,-0.187185) (axis cs:2.847921,-0.191671) (axis cs:2.843750,-0.191671) (axis cs:2.781250,-0.187184) (axis cs:2.780918,-0.187168) (axis cs:2.718750,-0.185808) (axis cs:2.716983,-0.185733) (axis cs:2.656250,-0.184049) (axis cs:2.652847,-0.184097) (axis cs:2.593750,-0.184958) (axis cs:2.591396,-0.185146) (axis cs:2.531250,-0.186180) (axis cs:2.530030,-0.186280) (axis cs:2.469840,-0.188590) (axis cs:2.468750,-0.188590) (axis cs:2.414147,-0.195397) (axis cs:2.406250,-0.195397) (axis cs:2.349716,-0.193466) (axis cs:2.343750,-0.193466) (axis cs:2.281250,-0.187180) (axis cs:2.280883,-0.187133) (axis cs:2.218750,-0.185044) (axis cs:2.215740,-0.184490) (axis cs:2.156250,-0.181682) (axis cs:2.148571,-0.179821) (axis cs:2.093750,-0.177315) (axis cs:2.079846,-0.173596) (axis cs:2.031250,-0.170459) (axis cs:2.007450,-0.163700) (axis cs:1.968750,-0.161985) (axis cs:1.936208,-0.154958) (axis cs:1.906250,-0.153861) (axis cs:1.867335,-0.148585) (axis cs:1.843750,-0.147831) (axis cs:1.796305,-0.140055) (axis cs:1.781250,-0.140055) (axis cs:1.727357,-0.133607) (axis cs:1.718750,-0.133607) (axis cs:1.656250,-0.124783) (axis cs:1.656034,-0.124784) (axis cs:1.593750,-0.124706) (axis cs:1.593482,-0.124732) (axis cs:1.540677,-0.134427) (axis cs:1.531250,-0.134427) (axis cs:1.487033,-0.143283) (axis cs:1.468750,-0.143283) (axis cs:1.429772,-0.148522) (axis cs:1.406250,-0.148522) (axis cs:1.367593,-0.148843) (axis cs:1.343750,-0.148843) (axis cs:1.298972,-0.142722) (axis cs:1.281250,-0.142722) (axis cs:1.219975,-0.126225) (axis cs:1.218750,-0.126225) (axis cs:1.156250,-0.118838) (axis cs:1.143165,-0.111915) (axis cs:1.093750,-0.099908)}
;
\path[draw=none,fill=cbBlue!24.167!white,fill opacity=0.004119,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.031250,-0.026510) (axis cs:1.004740,0.026510) (axis cs:0.992687,0.101063) (axis cs:1.000254,0.155996) (axis cs:1.031250,0.171896) (axis cs:1.037476,0.181274) (axis cs:1.066271,0.214979) (axis cs:1.093750,0.219229) (axis cs:1.108353,0.235397) (axis cs:1.156250,0.246559) (axis cs:1.158164,0.248086) (axis cs:1.185708,0.283042) (axis cs:1.218750,0.291002) (axis cs:1.229170,0.302080) (axis cs:1.269077,0.324673) (axis cs:1.281250,0.327370) (axis cs:1.301515,0.354735) (axis cs:1.343750,0.364844) (axis cs:1.349105,0.369645) (axis cs:1.388413,0.392837) (axis cs:1.406250,0.394113) (axis cs:1.431861,0.411889) (axis cs:1.468750,0.415599) (axis cs:1.482931,0.423319) (axis cs:1.531250,0.428896) (axis cs:1.537161,0.431589) (axis cs:1.586453,0.444797) (axis cs:1.593750,0.445185) (axis cs:1.628294,0.465456) (axis cs:1.656250,0.466626) (axis cs:1.679385,0.476865) (axis cs:1.718750,0.479486) (axis cs:1.734178,0.484572) (axis cs:1.781250,0.487576) (axis cs:1.791068,0.490182) (axis cs:1.843750,0.494645) (axis cs:1.848049,0.495701) (axis cs:1.902058,0.504192) (axis cs:1.906250,0.504377) (axis cs:1.945683,0.523067) (axis cs:1.968750,0.523927) (axis cs:1.996918,0.534332) (axis cs:2.031250,0.536099) (axis cs:2.051800,0.541950) (axis cs:2.093750,0.544064) (axis cs:2.108437,0.547813) (axis cs:2.156250,0.550462) (axis cs:2.165958,0.552792) (axis cs:2.218750,0.554799) (axis cs:2.225229,0.556021) (axis cs:2.281250,0.558199) (axis cs:2.284995,0.558755) (axis cs:2.343750,0.561074) (axis cs:2.345012,0.561238) (axis cs:2.401976,0.566774) (axis cs:2.406250,0.566774) (axis cs:2.453103,0.578147) (axis cs:2.468750,0.578685) (axis cs:2.502505,0.591245) (axis cs:2.531250,0.593128) (axis cs:2.554751,0.601499) (axis cs:2.593750,0.603592) (axis cs:2.610116,0.608634) (axis cs:2.656250,0.610595) (axis cs:2.668163,0.613087) (axis cs:2.718750,0.615119) (axis cs:2.727667,0.616083) (axis cs:2.781250,0.616732) (axis cs:2.789101,0.617149) (axis cs:2.843750,0.617822) (axis cs:2.850721,0.618029) (axis cs:2.906250,0.618041) (axis cs:2.913052,0.618198) (axis cs:2.968750,0.619046) (axis cs:2.974625,0.619125) (axis cs:3.031250,0.619364) (axis cs:3.036958,0.619292) (axis cs:3.093750,0.619123) (axis cs:3.099943,0.618807) (axis cs:3.156250,0.618116) (axis cs:3.163919,0.617331) (axis cs:3.218750,0.615592) (axis cs:3.229831,0.613919) (axis cs:3.281250,0.611227) (axis cs:3.297935,0.608315) (axis cs:3.343750,0.606865) (axis cs:3.364706,0.604044) (axis cs:3.406250,0.602823) (axis cs:3.430397,0.600853) (axis cs:3.468750,0.601022) (axis cs:3.493207,0.600543) (axis cs:3.531250,0.600669) (axis cs:3.557923,0.598327) (axis cs:3.593750,0.598492) (axis cs:3.625888,0.592862) (axis cs:3.656250,0.592120) (axis cs:3.702907,0.578343) (axis cs:3.718750,0.577472) (axis cs:3.781250,0.557559) (axis cs:3.790478,0.553272) (axis cs:3.843750,0.541424) (axis cs:3.891380,0.514870) (axis cs:3.906250,0.511367) (axis cs:3.968750,0.475637) (axis cs:4.031250,0.420096) (axis cs:4.093750,0.364518) (axis cs:4.130139,0.338611) (axis cs:4.156250,0.325471) (axis cs:4.218750,0.261755) (axis cs:4.227129,0.241621) (axis cs:4.218750,0.215085) (axis cs:4.214784,0.191466) (axis cs:4.197977,0.145773) (axis cs:4.171293,0.109957) (axis cs:4.156250,0.103437) (axis cs:4.141918,0.076832) (axis cs:4.105105,0.051145) (axis cs:4.093750,0.049056) (axis cs:4.072764,0.020986) (axis cs:4.031250,0.013221) (axis cs:4.024150,0.007100) (axis cs:3.977151,-0.008401) (axis cs:3.968750,-0.008745) (axis cs:3.938781,-0.032531) (axis cs:3.906250,-0.034870) (axis cs:3.888940,-0.045190) (axis cs:3.843750,-0.048170) (axis cs:3.833846,-0.052596) (axis cs:3.781250,-0.056895) (axis cs:3.777082,-0.058332) (axis cs:3.722260,-0.066010) (axis cs:3.718750,-0.066010) (axis cs:3.678554,-0.084804) (axis cs:3.656250,-0.085799) (axis cs:3.629283,-0.098033) (axis cs:3.593750,-0.100298) (axis cs:3.576229,-0.107479) (axis cs:3.531250,-0.110509) (axis cs:3.520386,-0.114136) (axis cs:3.468750,-0.117537) (axis cs:3.462691,-0.118941) (axis cs:3.406250,-0.121942) (axis cs:3.403562,-0.122312) (axis cs:3.343750,-0.123805) (axis cs:3.342619,-0.123869) (axis cs:3.281250,-0.124640) (axis cs:3.280895,-0.124645) (axis cs:3.218750,-0.124629) (axis cs:3.218379,-0.124629) (axis cs:3.159608,-0.128358) (axis cs:3.156250,-0.128358) (axis cs:3.107461,-0.138711) (axis cs:3.093750,-0.139726) (axis cs:3.059378,-0.153128) (axis cs:3.031250,-0.155500) (axis cs:3.008554,-0.164804) (axis cs:2.968750,-0.167629) (axis cs:2.953490,-0.172240) (axis cs:2.906250,-0.174615) (axis cs:2.895017,-0.176267) (axis cs:2.843750,-0.177182) (axis cs:2.833679,-0.177429) (axis cs:2.781250,-0.176524) (axis cs:2.769752,-0.176002) (axis cs:2.718750,-0.174886) (axis cs:2.705573,-0.174323) (axis cs:2.656250,-0.172956) (axis cs:2.641905,-0.173155) (axis cs:2.593750,-0.173857) (axis cs:2.581115,-0.174865) (axis cs:2.531250,-0.175722) (axis cs:2.520364,-0.176614) (axis cs:2.468750,-0.177789) (axis cs:2.459409,-0.178159) (axis cs:2.406250,-0.179206) (axis cs:2.397820,-0.179070) (axis cs:2.343750,-0.178738) (axis cs:2.334237,-0.177987) (axis cs:2.281250,-0.176785) (axis cs:2.268985,-0.175235) (axis cs:2.218750,-0.173545) (axis cs:2.201646,-0.170396) (axis cs:2.156250,-0.168254) (axis cs:2.130847,-0.162097) (axis cs:2.093750,-0.160401) (axis cs:2.056754,-0.150504) (axis cs:2.031250,-0.148858) (axis cs:1.977283,-0.133533) (axis cs:1.968750,-0.133155) (axis cs:1.906250,-0.123580) (axis cs:1.904737,-0.123487) (axis cs:1.843750,-0.121639) (axis cs:1.840172,-0.121422) (axis cs:1.781250,-0.119439) (axis cs:1.775157,-0.118907) (axis cs:1.718750,-0.117665) (axis cs:1.710906,-0.117156) (axis cs:1.656250,-0.115697) (axis cs:1.646987,-0.115737) (axis cs:1.593750,-0.115670) (axis cs:1.585247,-0.116497) (axis cs:1.531250,-0.118035) (axis cs:1.525031,-0.118781) (axis cs:1.468750,-0.120434) (axis cs:1.464472,-0.120722) (axis cs:1.406250,-0.122042) (axis cs:1.403229,-0.121979) (axis cs:1.343750,-0.122075) (axis cs:1.340387,-0.121637) (axis cs:1.281250,-0.119856) (axis cs:1.274343,-0.118093) (axis cs:1.218750,-0.114517) (axis cs:1.201684,-0.107934) (axis cs:1.156250,-0.103228) (axis cs:1.110019,-0.078769) (axis cs:1.093750,-0.074816)}
;
\path[draw=none,fill=cbBlue!25.833!white,fill opacity=0.006204,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.031250,-0.008515) (axis cs:1.022735,0.008515) (axis cs:1.004656,0.089094) (axis cs:1.016007,0.140243) (axis cs:1.031250,0.148063) (axis cs:1.046984,0.171766) (axis cs:1.085127,0.196123) (axis cs:1.093750,0.197457) (axis cs:1.118685,0.225065) (axis cs:1.156250,0.233819) (axis cs:1.165252,0.240998) (axis cs:1.202645,0.266105) (axis cs:1.218750,0.269985) (axis cs:1.239357,0.291893) (axis cs:1.281250,0.305034) (axis cs:1.285370,0.308380) (axis cs:1.315823,0.340427) (axis cs:1.343750,0.347111) (axis cs:1.358456,0.360294) (axis cs:1.406250,0.371849) (axis cs:1.408191,0.373059) (axis cs:1.447345,0.396405) (axis cs:1.468750,0.398558) (axis cs:1.493967,0.412283) (axis cs:1.531250,0.416587) (axis cs:1.545617,0.423133) (axis cs:1.593750,0.430221) (axis cs:1.599029,0.432221) (axis cs:1.647689,0.446061) (axis cs:1.656250,0.446419) (axis cs:1.693392,0.462858) (axis cs:1.718750,0.464547) (axis cs:1.745414,0.473336) (axis cs:1.781250,0.475623) (axis cs:1.800514,0.480736) (axis cs:1.843750,0.484399) (axis cs:1.856274,0.487476) (axis cs:1.906250,0.492230) (axis cs:1.912617,0.493633) (axis cs:1.967296,0.501454) (axis cs:1.968750,0.501508) (axis cs:2.013290,0.517960) (axis cs:2.031250,0.518884) (axis cs:2.065199,0.528551) (axis cs:2.093750,0.529989) (axis cs:2.119650,0.536600) (axis cs:2.156250,0.538628) (axis cs:2.175502,0.543248) (axis cs:2.218750,0.544892) (axis cs:2.233564,0.547686) (axis cs:2.281250,0.549540) (axis cs:2.292534,0.551216) (axis cs:2.343750,0.553237) (axis cs:2.351947,0.554303) (axis cs:2.406250,0.556359) (axis cs:2.411650,0.557100) (axis cs:2.468750,0.560281) (axis cs:2.470669,0.560581) (axis cs:2.520166,0.573584) (axis cs:2.531250,0.574310) (axis cs:2.568626,0.587624) (axis cs:2.593750,0.588972) (axis cs:2.621293,0.597457) (axis cs:2.656250,0.598943) (axis cs:2.677799,0.603451) (axis cs:2.718750,0.605096) (axis cs:2.736713,0.607037) (axis cs:2.781250,0.607577) (axis cs:2.797796,0.608454) (axis cs:2.843750,0.609021) (axis cs:2.859268,0.609482) (axis cs:2.906250,0.609492) (axis cs:2.921409,0.609841) (axis cs:2.968750,0.610561) (axis cs:2.982996,0.610754) (axis cs:3.031250,0.610958) (axis cs:3.045472,0.610778) (axis cs:3.093750,0.610635) (axis cs:3.108890,0.609860) (axis cs:3.156250,0.609280) (axis cs:3.173764,0.607486) (axis cs:3.218750,0.606059) (axis cs:3.241058,0.602692) (axis cs:3.281250,0.600588) (axis cs:3.310823,0.595427) (axis cs:3.343750,0.594385) (axis cs:3.379129,0.589621) (axis cs:3.406250,0.588825) (axis cs:3.445640,0.585610) (axis cs:3.468750,0.585712) (axis cs:3.508823,0.584927) (axis cs:3.531250,0.585002) (axis cs:3.575098,0.581152) (axis cs:3.593750,0.581237) (axis cs:3.646807,0.571943) (axis cs:3.656250,0.571713) (axis cs:3.718750,0.558029) (axis cs:3.725920,0.555330) (axis cs:3.781250,0.544754) (axis cs:3.814392,0.529358) (axis cs:3.843750,0.522828) (axis cs:3.906250,0.489866) (axis cs:3.945149,0.461101) (axis cs:3.968750,0.448241) (axis cs:4.031250,0.391350) (axis cs:4.093750,0.343743) (axis cs:4.156250,0.292856) (axis cs:4.190311,0.215939) (axis cs:4.178457,0.165293) (axis cs:4.156250,0.142722) (axis cs:4.150749,0.130501) (axis cs:4.128185,0.090565) (axis cs:4.093750,0.074366) (axis cs:4.088691,0.067559) (axis cs:4.058818,0.034932) (axis cs:4.031250,0.029776) (axis cs:4.015258,0.015992) (axis cs:3.968750,0.007406) (axis cs:3.964158,0.004592) (axis cs:3.922356,-0.016106) (axis cs:3.906250,-0.017264) (axis cs:3.877910,-0.034160) (axis cs:3.843750,-0.036413) (axis cs:3.825720,-0.044470) (axis cs:3.781250,-0.048104) (axis cs:3.770545,-0.051795) (axis cs:3.718750,-0.056247) (axis cs:3.713808,-0.057558) (axis cs:3.658457,-0.064707) (axis cs:3.656250,-0.064805) (axis cs:3.614840,-0.083590) (axis cs:3.593750,-0.084935) (axis cs:3.565333,-0.096583) (axis cs:3.531250,-0.098878) (axis cs:3.511666,-0.105416) (axis cs:3.468750,-0.108242) (axis cs:3.455145,-0.111395) (axis cs:3.406250,-0.113995) (axis cs:3.396575,-0.115325) (axis cs:3.343750,-0.116644) (axis cs:3.335842,-0.117092) (axis cs:3.281250,-0.117778) (axis cs:3.274126,-0.117876) (axis cs:3.218750,-0.117861) (axis cs:3.211612,-0.117862) (axis cs:3.156250,-0.118890) (axis cs:3.150337,-0.119087) (axis cs:3.093750,-0.121932) (axis cs:3.090953,-0.122203) (axis cs:3.040526,-0.134276) (axis cs:3.031250,-0.135058) (axis cs:2.994056,-0.150306) (axis cs:2.968750,-0.152102) (axis cs:2.941566,-0.160316) (axis cs:2.906250,-0.162091) (axis cs:2.884100,-0.165350) (axis cs:2.843750,-0.166070) (axis cs:2.822832,-0.166582) (axis cs:2.781250,-0.165865) (axis cs:2.758586,-0.164836) (axis cs:2.718750,-0.163964) (axis cs:2.694163,-0.162913) (axis cs:2.656250,-0.161862) (axis cs:2.630964,-0.162214) (axis cs:2.593750,-0.162756) (axis cs:2.570834,-0.164584) (axis cs:2.531250,-0.165264) (axis cs:2.510698,-0.166948) (axis cs:2.468750,-0.167903) (axis cs:2.449900,-0.168650) (axis cs:2.406250,-0.169509) (axis cs:2.387964,-0.169214) (axis cs:2.343750,-0.168943) (axis cs:2.323601,-0.167351) (axis cs:2.281250,-0.166391) (axis cs:2.257086,-0.163336) (axis cs:2.218750,-0.162046) (axis cs:2.187553,-0.156303) (axis cs:2.156250,-0.154826) (axis cs:2.113123,-0.144373) (axis cs:2.093750,-0.143487) (axis cs:2.033663,-0.127413) (axis cs:2.031250,-0.127257) (axis cs:1.968750,-0.119735) (axis cs:1.962918,-0.119168) (axis cs:1.906250,-0.115914) (axis cs:1.896570,-0.115320) (axis cs:1.843750,-0.113719) (axis cs:1.831742,-0.112992) (axis cs:1.781250,-0.111293) (axis cs:1.766232,-0.109982) (axis cs:1.718750,-0.108937) (axis cs:1.701571,-0.107821) (axis cs:1.656250,-0.106612) (axis cs:1.637940,-0.106690) (axis cs:1.593750,-0.106634) (axis cs:1.577013,-0.108263) (axis cs:1.531250,-0.109566) (axis cs:1.517468,-0.111218) (axis cs:1.468750,-0.112650) (axis cs:1.457179,-0.113429) (axis cs:1.406250,-0.114583) (axis cs:1.395609,-0.114359) (axis cs:1.343750,-0.114444) (axis cs:1.331610,-0.112860) (axis cs:1.281250,-0.111344) (axis cs:1.262910,-0.106660) (axis cs:1.218750,-0.103820) (axis cs:1.184271,-0.090521) (axis cs:1.156250,-0.087618) (axis cs:1.093750,-0.055572) (axis cs:1.061354,-0.030104)}
;
\path[draw=none,fill=cbBlue!27.500!white,fill opacity=0.008323,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.031250,0.018828) (axis cs:1.016625,0.077125) (axis cs:1.031250,0.123390) (axis cs:1.031595,0.124655) (axis cs:1.056492,0.162258) (axis cs:1.093750,0.179897) (axis cs:1.097431,0.183819) (axis cs:1.129018,0.214732) (axis cs:1.156250,0.221079) (axis cs:1.172340,0.233910) (axis cs:1.218750,0.249535) (axis cs:1.219038,0.249712) (axis cs:1.249544,0.281706) (axis cs:1.281250,0.291651) (axis cs:1.292757,0.300993) (axis cs:1.330132,0.326118) (axis cs:1.343750,0.329378) (axis cs:1.367806,0.350944) (axis cs:1.406250,0.360238) (axis cs:1.415344,0.365906) (axis cs:1.462829,0.380921) (axis cs:1.468750,0.381516) (axis cs:1.505002,0.401248) (axis cs:1.531250,0.404278) (axis cs:1.554073,0.414677) (axis cs:1.593750,0.420520) (axis cs:1.606066,0.425184) (axis cs:1.656250,0.432960) (axis cs:1.659759,0.433991) (axis cs:1.707399,0.448851) (axis cs:1.718750,0.449607) (axis cs:1.756650,0.462100) (axis cs:1.781250,0.463670) (axis cs:1.809959,0.471291) (axis cs:1.843750,0.474154) (axis cs:1.864499,0.479251) (axis cs:1.906250,0.483222) (axis cs:1.919997,0.486253) (axis cs:1.968750,0.492267) (axis cs:1.975238,0.493512) (axis cs:2.029662,0.501588) (axis cs:2.031250,0.501669) (axis cs:2.078599,0.515151) (axis cs:2.093750,0.515914) (axis cs:2.130863,0.525387) (axis cs:2.156250,0.526794) (axis cs:2.185045,0.533705) (axis cs:2.218750,0.534986) (axis cs:2.241899,0.539351) (axis cs:2.281250,0.540881) (axis cs:2.300073,0.543677) (axis cs:2.343750,0.545401) (axis cs:2.358882,0.547368) (axis cs:2.406250,0.549161) (axis cs:2.417979,0.550771) (axis cs:2.468750,0.553599) (axis cs:2.476449,0.554801) (axis cs:2.531250,0.560138) (axis cs:2.533260,0.560490) (axis cs:2.582502,0.573748) (axis cs:2.593750,0.574352) (axis cs:2.632470,0.586280) (axis cs:2.656250,0.587291) (axis cs:2.687435,0.593815) (axis cs:2.718750,0.595073) (axis cs:2.745759,0.597991) (axis cs:2.781250,0.598421) (axis cs:2.806490,0.599760) (axis cs:2.843750,0.600219) (axis cs:2.867816,0.600934) (axis cs:2.906250,0.600942) (axis cs:2.929766,0.601484) (axis cs:2.968750,0.602077) (axis cs:2.991367,0.602383) (axis cs:3.031250,0.602551) (axis cs:3.053986,0.602264) (axis cs:3.093750,0.602146) (axis cs:3.117836,0.600914) (axis cs:3.156250,0.600443) (axis cs:3.183608,0.597642) (axis cs:3.218750,0.596527) (axis cs:3.252285,0.591465) (axis cs:3.281250,0.589949) (axis cs:3.323712,0.582538) (axis cs:3.343750,0.581904) (axis cs:3.393551,0.575199) (axis cs:3.406250,0.574826) (axis cs:3.460882,0.570368) (axis cs:3.468750,0.570402) (axis cs:3.524438,0.569312) (axis cs:3.531250,0.569334) (axis cs:3.592274,0.563976) (axis cs:3.593750,0.563983) (axis cs:3.656250,0.557978) (axis cs:3.662568,0.556182) (axis cs:3.718750,0.548158) (axis cs:3.741751,0.539499) (axis cs:3.781250,0.531949) (axis cs:3.838307,0.505443) (axis cs:3.843750,0.504233) (axis cs:3.906250,0.474183) (axis cs:3.968750,0.426421) (axis cs:4.031250,0.368345) (axis cs:4.060070,0.346180) (axis cs:4.093750,0.322969) (axis cs:4.156250,0.262064) (axis cs:4.165839,0.240411) (axis cs:4.158937,0.184813) (axis cs:4.156250,0.182081) (axis cs:4.138533,0.142717) (axis cs:4.114453,0.104297) (axis cs:4.093750,0.094558) (axis cs:4.080081,0.076169) (axis cs:4.044871,0.048879) (axis cs:4.031250,0.046331) (axis cs:4.006367,0.024883) (axis cs:3.968750,0.017939) (axis cs:3.957627,0.011123) (axis cs:3.906250,0.000154) (axis cs:3.906145,0.000105) (axis cs:3.866880,-0.023130) (axis cs:3.843750,-0.024656) (axis cs:3.817593,-0.036343) (axis cs:3.781250,-0.039314) (axis cs:3.764009,-0.045259) (axis cs:3.718750,-0.049148) (axis cs:3.708197,-0.051947) (axis cs:3.656250,-0.057018) (axis cs:3.651759,-0.058009) (axis cs:3.600398,-0.069148) (axis cs:3.593750,-0.069572) (axis cs:3.554436,-0.085686) (axis cs:3.531250,-0.087248) (axis cs:3.502946,-0.096696) (axis cs:3.468750,-0.098948) (axis cs:3.447599,-0.103849) (axis cs:3.406250,-0.106048) (axis cs:3.389589,-0.108339) (axis cs:3.343750,-0.109484) (axis cs:3.329064,-0.110314) (axis cs:3.281250,-0.110915) (axis cs:3.267357,-0.111107) (axis cs:3.218750,-0.111094) (axis cs:3.204846,-0.111096) (axis cs:3.156250,-0.111998) (axis cs:3.143667,-0.112417) (axis cs:3.093750,-0.114926) (axis cs:3.084568,-0.115818) (axis cs:3.031250,-0.121416) (axis cs:3.028143,-0.121893) (axis cs:2.979559,-0.135809) (axis cs:2.968750,-0.136576) (axis cs:2.929642,-0.148392) (axis cs:2.906250,-0.149568) (axis cs:2.873182,-0.154432) (axis cs:2.843750,-0.154958) (axis cs:2.811986,-0.155736) (axis cs:2.781250,-0.155205) (axis cs:2.747419,-0.153669) (axis cs:2.718750,-0.153042) (axis cs:2.682753,-0.151503) (axis cs:2.656250,-0.150769) (axis cs:2.620022,-0.151272) (axis cs:2.593750,-0.151655) (axis cs:2.560552,-0.154302) (axis cs:2.531250,-0.154806) (axis cs:2.501032,-0.157282) (axis cs:2.468750,-0.158017) (axis cs:2.440390,-0.159140) (axis cs:2.406250,-0.159812) (axis cs:2.378109,-0.159359) (axis cs:2.343750,-0.159148) (axis cs:2.312966,-0.156716) (axis cs:2.281250,-0.155997) (axis cs:2.245187,-0.151437) (axis cs:2.218750,-0.150548) (axis cs:2.173460,-0.142210) (axis cs:2.156250,-0.141397) (axis cs:2.095399,-0.126649) (axis cs:2.093750,-0.126573) (axis cs:2.031250,-0.118735) (axis cs:2.023973,-0.117723) (axis cs:1.968750,-0.112393) (axis cs:1.954784,-0.111034) (axis cs:1.906250,-0.108248) (axis cs:1.888404,-0.107154) (axis cs:1.843750,-0.105800) (axis cs:1.823312,-0.104562) (axis cs:1.781250,-0.103147) (axis cs:1.757307,-0.101057) (axis cs:1.718750,-0.100208) (axis cs:1.692236,-0.098486) (axis cs:1.656250,-0.097526) (axis cs:1.628893,-0.097643) (axis cs:1.593750,-0.097599) (axis cs:1.568778,-0.100028) (axis cs:1.531250,-0.101097) (axis cs:1.509906,-0.103656) (axis cs:1.468750,-0.104865) (axis cs:1.449885,-0.106135) (axis cs:1.406250,-0.107124) (axis cs:1.387990,-0.106740) (axis cs:1.343750,-0.106812) (axis cs:1.322832,-0.104082) (axis cs:1.281250,-0.102831) (axis cs:1.251478,-0.095228) (axis cs:1.218750,-0.093123) (axis cs:1.166857,-0.073107) (axis cs:1.156250,-0.072008) (axis cs:1.093750,-0.041966)}
;
\path[draw=none,fill=cbBlue!29.167!white,fill opacity=0.010491,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.031250,0.054567) (axis cs:1.028593,0.065157) (axis cs:1.031250,0.073560) (axis cs:1.042275,0.113975) (axis cs:1.066001,0.152749) (axis cs:1.093750,0.165887) (axis cs:1.104215,0.177035) (axis cs:1.139350,0.204400) (axis cs:1.156250,0.208339) (axis cs:1.179428,0.226822) (axis cs:1.218750,0.240061) (axis cs:1.224897,0.243853) (axis cs:1.259732,0.271518) (axis cs:1.281250,0.278269) (axis cs:1.300143,0.293607) (axis cs:1.343750,0.311993) (axis cs:1.344053,0.312197) (axis cs:1.377156,0.341594) (axis cs:1.406250,0.348627) (axis cs:1.422497,0.358753) (axis cs:1.468750,0.369551) (axis cs:1.472533,0.371217) (axis cs:1.516037,0.390213) (axis cs:1.531250,0.391969) (axis cs:1.562529,0.406221) (axis cs:1.593750,0.410819) (axis cs:1.613103,0.418147) (axis cs:1.656250,0.424833) (axis cs:1.666040,0.427710) (axis cs:1.718750,0.436119) (axis cs:1.719873,0.436377) (axis cs:1.767886,0.450864) (axis cs:1.781250,0.451717) (axis cs:1.819405,0.461845) (axis cs:1.843750,0.463908) (axis cs:1.872725,0.471025) (axis cs:1.906250,0.474215) (axis cs:1.927378,0.478872) (axis cs:1.968750,0.483976) (axis cs:1.982194,0.486556) (axis cs:2.031250,0.492905) (axis cs:2.037277,0.493973) (axis cs:2.091999,0.501751) (axis cs:2.093750,0.501840) (axis cs:2.142076,0.514174) (axis cs:2.156250,0.514960) (axis cs:2.194589,0.524161) (axis cs:2.218750,0.525080) (axis cs:2.250233,0.531017) (axis cs:2.281250,0.532223) (axis cs:2.307612,0.536138) (axis cs:2.343750,0.537565) (axis cs:2.365818,0.540432) (axis cs:2.406250,0.541963) (axis cs:2.424309,0.544441) (axis cs:2.468750,0.546917) (axis cs:2.482229,0.549021) (axis cs:2.531250,0.553796) (axis cs:2.538659,0.555091) (axis cs:2.593750,0.561362) (axis cs:2.594728,0.561522) (axis cs:2.643647,0.575103) (axis cs:2.656250,0.575639) (axis cs:2.697070,0.584180) (axis cs:2.718750,0.585050) (axis cs:2.754805,0.588945) (axis cs:2.781250,0.589266) (axis cs:2.815185,0.591065) (axis cs:2.843750,0.591418) (axis cs:2.876364,0.592386) (axis cs:2.906250,0.592392) (axis cs:2.938123,0.593127) (axis cs:2.968750,0.593593) (axis cs:2.999738,0.594012) (axis cs:3.031250,0.594145) (axis cs:3.062500,0.593750) (axis cs:3.093750,0.593658) (axis cs:3.126782,0.591968) (axis cs:3.156250,0.591606) (axis cs:3.193453,0.587797) (axis cs:3.218750,0.586995) (axis cs:3.263512,0.580238) (axis cs:3.281250,0.579310) (axis cs:3.336600,0.569650) (axis cs:3.343750,0.569424) (axis cs:3.406250,0.561809) (axis cs:3.407003,0.561747) (axis cs:3.468750,0.559558) (axis cs:3.471972,0.559278) (axis cs:3.531250,0.558778) (axis cs:3.535504,0.558246) (axis cs:3.593750,0.555883) (axis cs:3.601974,0.554276) (axis cs:3.656250,0.549734) (axis cs:3.674084,0.544666) (axis cs:3.718750,0.538286) (axis cs:3.757581,0.523669) (axis cs:3.781250,0.519144) (axis cs:3.843750,0.491392) (axis cs:3.866614,0.477136) (axis cs:3.906250,0.458499) (axis cs:3.968750,0.408197) (axis cs:4.031250,0.352912) (axis cs:4.093750,0.302432) (axis cs:4.140609,0.203141) (axis cs:4.126316,0.154934) (axis cs:4.100721,0.118029) (axis cs:4.093750,0.114750) (axis cs:4.071471,0.084779) (axis cs:4.031250,0.062811) (axis cs:4.031095,0.062655) (axis cs:3.997475,0.033775) (axis cs:3.968750,0.028472) (axis cs:3.951097,0.017653) (axis cs:3.906250,0.008079) (axis cs:3.900744,0.005506) (axis cs:3.855850,-0.012100) (axis cs:3.843750,-0.012898) (axis cs:3.809467,-0.028217) (axis cs:3.781250,-0.030524) (axis cs:3.757473,-0.038723) (axis cs:3.718750,-0.042050) (axis cs:3.702587,-0.046337) (axis cs:3.656250,-0.050861) (axis cs:3.646715,-0.052965) (axis cs:3.593750,-0.059444) (axis cs:3.591192,-0.059942) (axis cs:3.543539,-0.074789) (axis cs:3.531250,-0.075617) (axis cs:3.494226,-0.087976) (axis cs:3.468750,-0.089654) (axis cs:3.440053,-0.096303) (axis cs:3.406250,-0.098101) (axis cs:3.382603,-0.101353) (axis cs:3.343750,-0.102323) (axis cs:3.322287,-0.103537) (axis cs:3.281250,-0.104053) (axis cs:3.260587,-0.104337) (axis cs:3.218750,-0.104326) (axis cs:3.198079,-0.104329) (axis cs:3.156250,-0.105106) (axis cs:3.136997,-0.105747) (axis cs:3.093750,-0.107921) (axis cs:3.078182,-0.109432) (axis cs:3.031250,-0.114360) (axis cs:3.022026,-0.115776) (axis cs:2.968750,-0.123226) (axis cs:2.967224,-0.123474) (axis cs:2.917718,-0.136468) (axis cs:2.906250,-0.137044) (axis cs:2.862265,-0.143515) (axis cs:2.843750,-0.143845) (axis cs:2.801139,-0.144889) (axis cs:2.781250,-0.144546) (axis cs:2.736253,-0.142503) (axis cs:2.718750,-0.142120) (axis cs:2.671344,-0.140094) (axis cs:2.656250,-0.139675) (axis cs:2.609081,-0.140331) (axis cs:2.593750,-0.140554) (axis cs:2.550271,-0.144021) (axis cs:2.531250,-0.144348) (axis cs:2.491366,-0.147616) (axis cs:2.468750,-0.148131) (axis cs:2.430881,-0.149631) (axis cs:2.406250,-0.150116) (axis cs:2.368253,-0.149503) (axis cs:2.343750,-0.149353) (axis cs:2.302331,-0.146081) (axis cs:2.281250,-0.145603) (axis cs:2.233288,-0.139538) (axis cs:2.218750,-0.139049) (axis cs:2.159366,-0.128116) (axis cs:2.156250,-0.127969) (axis cs:2.093750,-0.119069) (axis cs:2.086616,-0.117866) (axis cs:2.031250,-0.111739) (axis cs:2.015847,-0.109597) (axis cs:1.968750,-0.105051) (axis cs:1.946651,-0.102901) (axis cs:1.906250,-0.100582) (axis cs:1.880237,-0.098987) (axis cs:1.843750,-0.097881) (axis cs:1.814883,-0.096133) (axis cs:1.781250,-0.095001) (axis cs:1.748382,-0.092132) (axis cs:1.718750,-0.091479) (axis cs:1.682901,-0.089151) (axis cs:1.656250,-0.088440) (axis cs:1.619846,-0.088596) (axis cs:1.593750,-0.088563) (axis cs:1.560543,-0.091793) (axis cs:1.531250,-0.092628) (axis cs:1.502344,-0.096094) (axis cs:1.468750,-0.097081) (axis cs:1.442591,-0.098841) (axis cs:1.406250,-0.099665) (axis cs:1.380371,-0.099121) (axis cs:1.343750,-0.099180) (axis cs:1.314055,-0.095305) (axis cs:1.281250,-0.094318) (axis cs:1.240046,-0.083796) (axis cs:1.218750,-0.082426) (axis cs:1.156250,-0.058862) (axis cs:1.146379,-0.052629) (axis cs:1.093750,-0.028359)}
;
\path[draw=none,fill=cbBlue!30.833!white,fill opacity=0.012723,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.093750,-0.014753) (axis cs:1.057361,0.036389) (axis cs:1.052954,0.103296) (axis cs:1.075509,0.143241) (axis cs:1.093750,0.151877) (axis cs:1.110998,0.170252) (axis cs:1.149682,0.194068) (axis cs:1.156250,0.195598) (axis cs:1.186516,0.219734) (axis cs:1.218750,0.230587) (axis cs:1.230757,0.237993) (axis cs:1.269919,0.261331) (axis cs:1.281250,0.264886) (axis cs:1.307529,0.286221) (axis cs:1.343750,0.301493) (axis cs:1.350332,0.305918) (axis cs:1.386507,0.332243) (axis cs:1.406250,0.337016) (axis cs:1.429650,0.351600) (axis cs:1.468750,0.360727) (axis cs:1.478657,0.365093) (axis cs:1.527072,0.379178) (axis cs:1.531250,0.379660) (axis cs:1.570985,0.397765) (axis cs:1.593750,0.401117) (axis cs:1.620139,0.411111) (axis cs:1.656250,0.416706) (axis cs:1.672321,0.421429) (axis cs:1.718750,0.428836) (axis cs:1.725793,0.430457) (axis cs:1.779122,0.439628) (axis cs:1.781250,0.439764) (axis cs:1.828851,0.452399) (axis cs:1.843750,0.453662) (axis cs:1.880950,0.462800) (axis cs:1.906250,0.465207) (axis cs:1.934759,0.471491) (axis cs:1.968750,0.475684) (axis cs:1.989150,0.479600) (axis cs:2.031250,0.485049) (axis cs:2.043952,0.487298) (axis cs:2.093750,0.493478) (axis cs:2.099287,0.494463) (axis cs:2.153289,0.502961) (axis cs:2.156250,0.503126) (axis cs:2.204132,0.514618) (axis cs:2.218750,0.515173) (axis cs:2.258568,0.522682) (axis cs:2.281250,0.523564) (axis cs:2.315150,0.528600) (axis cs:2.343750,0.529728) (axis cs:2.372753,0.533497) (axis cs:2.406250,0.534766) (axis cs:2.430638,0.538112) (axis cs:2.468750,0.540235) (axis cs:2.488008,0.543242) (axis cs:2.531250,0.547453) (axis cs:2.544058,0.549692) (axis cs:2.593750,0.555348) (axis cs:2.599892,0.556358) (axis cs:2.654824,0.563926) (axis cs:2.656250,0.563987) (axis cs:2.706706,0.574544) (axis cs:2.718750,0.575028) (axis cs:2.763850,0.579900) (axis cs:2.781250,0.580111) (axis cs:2.823879,0.582371) (axis cs:2.843750,0.582616) (axis cs:2.884912,0.583838) (axis cs:2.906250,0.583843) (axis cs:2.946480,0.584770) (axis cs:2.968750,0.585109) (axis cs:3.008109,0.585641) (axis cs:3.031250,0.585739) (axis cs:3.071014,0.585236) (axis cs:3.093750,0.585169) (axis cs:3.135729,0.583021) (axis cs:3.156250,0.582770) (axis cs:3.203297,0.577953) (axis cs:3.218750,0.577463) (axis cs:3.274739,0.569011) (axis cs:3.281250,0.568670) (axis cs:3.343750,0.560010) (axis cs:3.346497,0.559753) (axis cs:3.406250,0.556024) (axis cs:3.413306,0.555444) (axis cs:3.468750,0.553479) (axis cs:3.478630,0.552620) (axis cs:3.531250,0.552175) (axis cs:3.543050,0.550700) (axis cs:3.593750,0.548643) (axis cs:3.610971,0.545279) (axis cs:3.656250,0.541490) (axis cs:3.685601,0.533149) (axis cs:3.718750,0.528414) (axis cs:3.773412,0.507838) (axis cs:3.781250,0.506340) (axis cs:3.843750,0.480246) (axis cs:3.896216,0.447534) (axis cs:3.906250,0.442816) (axis cs:3.968750,0.389973) (axis cs:4.031250,0.337480) (axis cs:4.093750,0.282137) (axis cs:4.122471,0.221279) (axis cs:4.114099,0.167151) (axis cs:4.093750,0.139260) (axis cs:4.089105,0.129645) (axis cs:4.062862,0.093388) (axis cs:4.031250,0.076123) (axis cs:4.024480,0.069270) (axis cs:3.988584,0.042666) (axis cs:3.968750,0.039005) (axis cs:3.944566,0.024184) (axis cs:3.906250,0.016004) (axis cs:3.895342,0.010908) (axis cs:3.844820,-0.001070) (axis cs:3.843750,-0.001141) (axis cs:3.801341,-0.020091) (axis cs:3.781250,-0.021733) (axis cs:3.750936,-0.032186) (axis cs:3.718750,-0.034952) (axis cs:3.696977,-0.040727) (axis cs:3.656250,-0.044703) (axis cs:3.641670,-0.047920) (axis cs:3.593750,-0.053783) (axis cs:3.586452,-0.055202) (axis cs:3.532642,-0.063892) (axis cs:3.531250,-0.063986) (axis cs:3.485506,-0.079256) (axis cs:3.468750,-0.080359) (axis cs:3.432507,-0.088757) (axis cs:3.406250,-0.090153) (axis cs:3.375617,-0.094367) (axis cs:3.343750,-0.095162) (axis cs:3.315509,-0.096759) (axis cs:3.281250,-0.097190) (axis cs:3.253818,-0.097568) (axis cs:3.218750,-0.097559) (axis cs:3.191312,-0.097562) (axis cs:3.156250,-0.098214) (axis cs:3.130327,-0.099077) (axis cs:3.093750,-0.100916) (axis cs:3.071797,-0.103047) (axis cs:3.031250,-0.107304) (axis cs:3.015908,-0.109658) (axis cs:2.968750,-0.116253) (axis cs:2.961226,-0.117476) (axis cs:2.906250,-0.124740) (axis cs:2.906019,-0.124769) (axis cs:2.851348,-0.132598) (axis cs:2.843750,-0.132733) (axis cs:2.790293,-0.134043) (axis cs:2.781250,-0.133887) (axis cs:2.725086,-0.131336) (axis cs:2.718750,-0.131198) (axis cs:2.659934,-0.128684) (axis cs:2.656250,-0.128582) (axis cs:2.598139,-0.129389) (axis cs:2.593750,-0.129453) (axis cs:2.539990,-0.133740) (axis cs:2.531250,-0.133890) (axis cs:2.481700,-0.137950) (axis cs:2.468750,-0.138245) (axis cs:2.421372,-0.140122) (axis cs:2.406250,-0.140419) (axis cs:2.358397,-0.139647) (axis cs:2.343750,-0.139558) (axis cs:2.291695,-0.135445) (axis cs:2.281250,-0.135208) (axis cs:2.221389,-0.127639) (axis cs:2.218750,-0.127550) (axis cs:2.156250,-0.120163) (axis cs:2.150475,-0.119225) (axis cs:2.093750,-0.112529) (axis cs:2.078749,-0.109999) (axis cs:2.031250,-0.104743) (axis cs:2.007721,-0.101471) (axis cs:1.968750,-0.097709) (axis cs:1.938518,-0.094768) (axis cs:1.906250,-0.092915) (axis cs:1.872070,-0.090820) (axis cs:1.843750,-0.089962) (axis cs:1.806453,-0.087703) (axis cs:1.781250,-0.086855) (axis cs:1.739457,-0.083207) (axis cs:1.718750,-0.082751) (axis cs:1.673567,-0.079817) (axis cs:1.656250,-0.079355) (axis cs:1.610799,-0.079549) (axis cs:1.593750,-0.079528) (axis cs:1.552309,-0.083559) (axis cs:1.531250,-0.084159) (axis cs:1.494781,-0.088531) (axis cs:1.468750,-0.089296) (axis cs:1.435298,-0.091548) (axis cs:1.406250,-0.092207) (axis cs:1.372751,-0.091501) (axis cs:1.343750,-0.091549) (axis cs:1.305278,-0.086528) (axis cs:1.281250,-0.085805) (axis cs:1.228614,-0.072364) (axis cs:1.218750,-0.071730) (axis cs:1.156250,-0.049556) (axis cs:1.121129,-0.027379)}
;
\path[draw=none,fill=cbBlue!32.500!white,fill opacity=0.015035,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.093750,-0.001147) (axis cs:1.090922,0.002828) (axis cs:1.063634,0.092616) (axis cs:1.085018,0.133732) (axis cs:1.093750,0.137867) (axis cs:1.117781,0.163469) (axis cs:1.156250,0.183727) (axis cs:1.158389,0.185361) (axis cs:1.193604,0.212646) (axis cs:1.218750,0.221112) (axis cs:1.236616,0.232134) (axis cs:1.280106,0.251144) (axis cs:1.281250,0.251503) (axis cs:1.314916,0.278834) (axis cs:1.343750,0.290992) (axis cs:1.356611,0.299639) (axis cs:1.395857,0.322893) (axis cs:1.406250,0.325405) (axis cs:1.436804,0.344446) (axis cs:1.468750,0.351904) (axis cs:1.484782,0.358968) (axis cs:1.531250,0.370269) (axis cs:1.534789,0.371461) (axis cs:1.579441,0.389309) (axis cs:1.593750,0.391416) (axis cs:1.627176,0.404074) (axis cs:1.656250,0.408579) (axis cs:1.678603,0.415147) (axis cs:1.718750,0.421552) (axis cs:1.731713,0.424537) (axis cs:1.781250,0.431980) (axis cs:1.785930,0.432820) (axis cs:1.838296,0.442954) (axis cs:1.843750,0.443416) (axis cs:1.889175,0.454575) (axis cs:1.906250,0.456199) (axis cs:1.942139,0.464111) (axis cs:1.968750,0.467393) (axis cs:1.996106,0.472644) (axis cs:2.031250,0.477193) (axis cs:2.050626,0.480624) (axis cs:2.093750,0.485975) (axis cs:2.105657,0.488093) (axis cs:2.156250,0.494700) (axis cs:2.160703,0.495547) (axis cs:2.213676,0.505074) (axis cs:2.218750,0.505267) (axis cs:2.266902,0.514348) (axis cs:2.281250,0.514905) (axis cs:2.322689,0.521061) (axis cs:2.343750,0.521892) (axis cs:2.379688,0.526562) (axis cs:2.406250,0.527568) (axis cs:2.436967,0.531783) (axis cs:2.468750,0.533553) (axis cs:2.493788,0.537462) (axis cs:2.531250,0.541110) (axis cs:2.549456,0.544294) (axis cs:2.593750,0.549335) (axis cs:2.605057,0.551193) (axis cs:2.656250,0.557444) (axis cs:2.660685,0.558065) (axis cs:2.716342,0.564908) (axis cs:2.718750,0.565005) (axis cs:2.772896,0.570854) (axis cs:2.781250,0.570955) (axis cs:2.832573,0.573677) (axis cs:2.843750,0.573814) (axis cs:2.893460,0.575290) (axis cs:2.906250,0.575293) (axis cs:2.954837,0.576413) (axis cs:2.968750,0.576625) (axis cs:3.016480,0.577270) (axis cs:3.031250,0.577333) (axis cs:3.079527,0.576723) (axis cs:3.093750,0.576681) (axis cs:3.144675,0.574075) (axis cs:3.156250,0.573933) (axis cs:3.213142,0.568108) (axis cs:3.218750,0.567930) (axis cs:3.281250,0.560184) (axis cs:3.283836,0.559914) (axis cs:3.343750,0.554417) (axis cs:3.352668,0.553582) (axis cs:3.406250,0.550238) (axis cs:3.419610,0.549140) (axis cs:3.468750,0.547399) (axis cs:3.485289,0.545961) (axis cs:3.531250,0.545573) (axis cs:3.550596,0.543154) (axis cs:3.593750,0.541403) (axis cs:3.619968,0.536282) (axis cs:3.656250,0.533246) (axis cs:3.697117,0.521633) (axis cs:3.718750,0.518543) (axis cs:3.781250,0.495427) (axis cs:3.790697,0.490553) (axis cs:3.843750,0.469101) (axis cs:3.906250,0.428662) (axis cs:3.968750,0.372652) (axis cs:3.982740,0.361010) (axis cs:4.031250,0.322047) (axis cs:4.093750,0.261842) (axis cs:4.104334,0.239416) (axis cs:4.101883,0.179367) (axis cs:4.093750,0.168221) (axis cs:4.079671,0.139079) (axis cs:4.054252,0.101998) (axis cs:4.031250,0.089435) (axis cs:4.017865,0.075885) (axis cs:3.979693,0.051557) (axis cs:3.968750,0.049537) (axis cs:3.938036,0.030714) (axis cs:3.906250,0.023929) (axis cs:3.889941,0.016309) (axis cs:3.843750,0.005969) (axis cs:3.839376,0.004374) (axis cs:3.793215,-0.011965) (axis cs:3.781250,-0.012943) (axis cs:3.744400,-0.025650) (axis cs:3.718750,-0.027854) (axis cs:3.691367,-0.035117) (axis cs:3.656250,-0.038545) (axis cs:3.636626,-0.042876) (axis cs:3.593750,-0.048121) (axis cs:3.581712,-0.050462) (axis cs:3.531250,-0.057767) (axis cs:3.527228,-0.058478) (axis cs:3.476786,-0.070536) (axis cs:3.468750,-0.071065) (axis cs:3.424961,-0.081211) (axis cs:3.406250,-0.082206) (axis cs:3.368630,-0.087380) (axis cs:3.343750,-0.088002) (axis cs:3.308732,-0.089982) (axis cs:3.281250,-0.090327) (axis cs:3.247049,-0.090799) (axis cs:3.218750,-0.090791) (axis cs:3.184546,-0.090796) (axis cs:3.156250,-0.091321) (axis cs:3.123657,-0.092407) (axis cs:3.093750,-0.093910) (axis cs:3.065411,-0.096661) (axis cs:3.031250,-0.100248) (axis cs:3.009791,-0.103541) (axis cs:2.968750,-0.109280) (axis cs:2.955229,-0.111479) (axis cs:2.906250,-0.117950) (axis cs:2.899973,-0.118723) (axis cs:2.843750,-0.123021) (axis cs:2.841895,-0.123145) (axis cs:2.781250,-0.123971) (axis cs:2.780254,-0.124004) (axis cs:2.718750,-0.122474) (axis cs:2.716284,-0.122534) (axis cs:2.656250,-0.121224) (axis cs:2.652590,-0.121340) (axis cs:2.593750,-0.121741) (axis cs:2.590597,-0.121847) (axis cs:2.531250,-0.124180) (axis cs:2.530454,-0.124204) (axis cs:2.472034,-0.128284) (axis cs:2.468750,-0.128359) (axis cs:2.411862,-0.130612) (axis cs:2.406250,-0.130723) (axis cs:2.348542,-0.129792) (axis cs:2.343750,-0.129762) (axis cs:2.281250,-0.124896) (axis cs:2.281135,-0.124885) (axis cs:2.218750,-0.120348) (axis cs:2.213383,-0.119633) (axis cs:2.156250,-0.113953) (axis cs:2.143060,-0.111810) (axis cs:2.093750,-0.105990) (axis cs:2.070883,-0.102133) (axis cs:2.031250,-0.097748) (axis cs:1.999594,-0.093344) (axis cs:1.968750,-0.090368) (axis cs:1.930385,-0.086635) (axis cs:1.906250,-0.085249) (axis cs:1.863903,-0.082653) (axis cs:1.843750,-0.082042) (axis cs:1.798023,-0.079273) (axis cs:1.781250,-0.078708) (axis cs:1.730532,-0.074282) (axis cs:1.718750,-0.074022) (axis cs:1.664232,-0.070482) (axis cs:1.656250,-0.070269) (axis cs:1.601752,-0.070502) (axis cs:1.593750,-0.070492) (axis cs:1.544074,-0.075324) (axis cs:1.531250,-0.075689) (axis cs:1.487219,-0.080969) (axis cs:1.468750,-0.081511) (axis cs:1.428004,-0.084254) (axis cs:1.406250,-0.084748) (axis cs:1.365132,-0.083882) (axis cs:1.343750,-0.083917) (axis cs:1.296501,-0.077751) (axis cs:1.281250,-0.077292) (axis cs:1.218750,-0.061483) (axis cs:1.216829,-0.060579) (axis cs:1.156250,-0.040249) (axis cs:1.095878,-0.002128)}
;
\path[draw=none,fill=cbBlue!34.167!white,fill opacity=0.017445,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.093750,0.020921) (axis cs:1.074314,0.081936) (axis cs:1.093750,0.122317) (axis cs:1.094479,0.124271) (axis cs:1.124564,0.156686) (axis cs:1.156250,0.173371) (axis cs:1.164259,0.179491) (axis cs:1.200692,0.205558) (axis cs:1.218750,0.211638) (axis cs:1.242476,0.226274) (axis cs:1.281250,0.242607) (axis cs:1.286203,0.245047) (axis cs:1.322302,0.271448) (axis cs:1.343750,0.280491) (axis cs:1.362890,0.293360) (axis cs:1.405208,0.313542) (axis cs:1.406250,0.313794) (axis cs:1.443957,0.337293) (axis cs:1.468750,0.343081) (axis cs:1.490906,0.352844) (axis cs:1.531250,0.362655) (axis cs:1.540483,0.365767) (axis cs:1.587897,0.380853) (axis cs:1.593750,0.381715) (axis cs:1.634213,0.397037) (axis cs:1.656250,0.400452) (axis cs:1.684884,0.408866) (axis cs:1.718750,0.414269) (axis cs:1.737633,0.418617) (axis cs:1.781250,0.425170) (axis cs:1.791704,0.427046) (axis cs:1.843750,0.434701) (axis cs:1.846186,0.435064) (axis cs:1.897400,0.446350) (axis cs:1.906250,0.447191) (axis cs:1.949520,0.456730) (axis cs:1.968750,0.459102) (axis cs:2.003062,0.465688) (axis cs:2.031250,0.469336) (axis cs:2.057300,0.473950) (axis cs:2.093750,0.478473) (axis cs:2.112027,0.481723) (axis cs:2.156250,0.487498) (axis cs:2.166753,0.489497) (axis cs:2.218750,0.496770) (axis cs:2.221467,0.497283) (axis cs:2.275237,0.506013) (axis cs:2.281250,0.506247) (axis cs:2.330228,0.513522) (axis cs:2.343750,0.514055) (axis cs:2.386623,0.519627) (axis cs:2.406250,0.520370) (axis cs:2.443296,0.525454) (axis cs:2.468750,0.526872) (axis cs:2.499568,0.531682) (axis cs:2.531250,0.534768) (axis cs:2.554855,0.538895) (axis cs:2.593750,0.543322) (axis cs:2.610222,0.546028) (axis cs:2.656250,0.551649) (axis cs:2.665769,0.552981) (axis cs:2.718750,0.558303) (axis cs:2.722580,0.558670) (axis cs:2.781250,0.562087) (axis cs:2.781640,0.562110) (axis cs:2.841268,0.564982) (axis cs:2.843750,0.565013) (axis cs:2.902007,0.566743) (axis cs:2.906250,0.566743) (axis cs:2.963194,0.568056) (axis cs:2.968750,0.568140) (axis cs:3.024851,0.568899) (axis cs:3.031250,0.568926) (axis cs:3.088041,0.568209) (axis cs:3.093750,0.568192) (axis cs:3.153621,0.565129) (axis cs:3.156250,0.565097) (axis cs:3.218750,0.560153) (axis cs:3.221350,0.559900) (axis cs:3.281250,0.554669) (axis cs:3.289994,0.553756) (axis cs:3.343750,0.548825) (axis cs:3.358838,0.547412) (axis cs:3.406250,0.544453) (axis cs:3.425913,0.542837) (axis cs:3.468750,0.541319) (axis cs:3.491948,0.539302) (axis cs:3.531250,0.538970) (axis cs:3.558142,0.535608) (axis cs:3.593750,0.534164) (axis cs:3.628964,0.527286) (axis cs:3.656250,0.525002) (axis cs:3.708634,0.510116) (axis cs:3.718750,0.508671) (axis cs:3.781250,0.486369) (axis cs:3.809408,0.471842) (axis cs:3.843750,0.457956) (axis cs:3.906250,0.415291) (axis cs:3.968750,0.359489) (axis cs:4.031250,0.306275) (axis cs:4.088226,0.193024) (axis cs:4.070237,0.148513) (axis cs:4.045642,0.110608) (axis cs:4.031250,0.102747) (axis cs:4.011250,0.082500) (axis cs:3.970801,0.060449) (axis cs:3.968750,0.060070) (axis cs:3.931505,0.037245) (axis cs:3.906250,0.031853) (axis cs:3.884540,0.021710) (axis cs:3.843750,0.012579) (axis cs:3.834532,0.009218) (axis cs:3.785089,-0.003839) (axis cs:3.781250,-0.004153) (axis cs:3.737863,-0.019113) (axis cs:3.718750,-0.020756) (axis cs:3.685757,-0.029507) (axis cs:3.656250,-0.032387) (axis cs:3.631581,-0.037831) (axis cs:3.593750,-0.042459) (axis cs:3.576972,-0.045722) (axis cs:3.531250,-0.052341) (axis cs:3.522618,-0.053868) (axis cs:3.468750,-0.062083) (axis cs:3.468390,-0.062140) (axis cs:3.417416,-0.073666) (axis cs:3.406250,-0.074259) (axis cs:3.361644,-0.080394) (axis cs:3.343750,-0.080841) (axis cs:3.301954,-0.083204) (axis cs:3.281250,-0.083465) (axis cs:3.240279,-0.084029) (axis cs:3.218750,-0.084023) (axis cs:3.177779,-0.084029) (axis cs:3.156250,-0.084429) (axis cs:3.116987,-0.085737) (axis cs:3.093750,-0.086905) (axis cs:3.059026,-0.090276) (axis cs:3.031250,-0.093192) (axis cs:3.003674,-0.097424) (axis cs:2.968750,-0.102308) (axis cs:2.949231,-0.105481) (axis cs:2.906250,-0.111160) (axis cs:2.893928,-0.112678) (axis cs:2.843750,-0.116514) (axis cs:2.835793,-0.117043) (axis cs:2.781250,-0.117787) (axis cs:2.774266,-0.118016) (axis cs:2.718750,-0.116635) (axis cs:2.710583,-0.116833) (axis cs:2.656250,-0.115647) (axis cs:2.647185,-0.115935) (axis cs:2.593750,-0.116299) (axis cs:2.585332,-0.116582) (axis cs:2.531250,-0.118708) (axis cs:2.525141,-0.118891) (axis cs:2.468750,-0.121340) (axis cs:2.465105,-0.121355) (axis cs:2.406250,-0.122687) (axis cs:2.403874,-0.122624) (axis cs:2.343750,-0.122050) (axis cs:2.340606,-0.121856) (axis cs:2.281250,-0.119065) (axis cs:2.274688,-0.118438) (axis cs:2.218750,-0.114370) (axis cs:2.206487,-0.112737) (axis cs:2.156250,-0.107742) (axis cs:2.135645,-0.104395) (axis cs:2.093750,-0.099450) (axis cs:2.063017,-0.094267) (axis cs:2.031250,-0.090752) (axis cs:1.991468,-0.085218) (axis cs:1.968750,-0.083026) (axis cs:1.922252,-0.078502) (axis cs:1.906250,-0.077583) (axis cs:1.855737,-0.074487) (axis cs:1.843750,-0.074123) (axis cs:1.789593,-0.070843) (axis cs:1.781250,-0.070562) (axis cs:1.721606,-0.065356) (axis cs:1.718750,-0.065294) (axis cs:1.656250,-0.061659) (axis cs:1.655422,-0.061672) (axis cs:1.593750,-0.061838) (axis cs:1.593129,-0.061879) (axis cs:1.535840,-0.067090) (axis cs:1.531250,-0.067220) (axis cs:1.479656,-0.073406) (axis cs:1.468750,-0.073727) (axis cs:1.420711,-0.076961) (axis cs:1.406250,-0.077289) (axis cs:1.357513,-0.076263) (axis cs:1.343750,-0.076285) (axis cs:1.287724,-0.068974) (axis cs:1.281250,-0.068779) (axis cs:1.218750,-0.054066) (axis cs:1.202822,-0.046572) (axis cs:1.156250,-0.030943)}
;
\path[draw=none,fill=cbBlue!35.833!white,fill opacity=0.019974,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.093750,0.043767) (axis cs:1.084993,0.071257) (axis cs:1.093750,0.089450) (axis cs:1.103409,0.115341) (axis cs:1.131348,0.149902) (axis cs:1.156250,0.163016) (axis cs:1.170129,0.173621) (axis cs:1.207779,0.198471) (axis cs:1.218750,0.202164) (axis cs:1.248335,0.220415) (axis cs:1.281250,0.234279) (axis cs:1.291782,0.239468) (axis cs:1.329688,0.264062) (axis cs:1.343750,0.269991) (axis cs:1.369170,0.287080) (axis cs:1.406250,0.304326) (axis cs:1.411563,0.307187) (axis cs:1.451110,0.330140) (axis cs:1.468750,0.334258) (axis cs:1.497031,0.346719) (axis cs:1.531250,0.355041) (axis cs:1.546178,0.360072) (axis cs:1.593750,0.372779) (axis cs:1.595478,0.373272) (axis cs:1.641249,0.390001) (axis cs:1.656250,0.392325) (axis cs:1.691165,0.402585) (axis cs:1.718750,0.406985) (axis cs:1.743554,0.412696) (axis cs:1.781250,0.418360) (axis cs:1.797478,0.421272) (axis cs:1.843750,0.428078) (axis cs:1.851951,0.429299) (axis cs:1.905626,0.438124) (axis cs:1.906250,0.438184) (axis cs:1.956901,0.449349) (axis cs:1.968750,0.450811) (axis cs:2.010018,0.458732) (axis cs:2.031250,0.461480) (axis cs:2.063975,0.467275) (axis cs:2.093750,0.470970) (axis cs:2.118397,0.475353) (axis cs:2.156250,0.480297) (axis cs:2.172804,0.483446) (axis cs:2.218750,0.489873) (axis cs:2.227267,0.491483) (axis cs:2.281250,0.498184) (axis cs:2.282803,0.498447) (axis cs:2.337767,0.505983) (axis cs:2.343750,0.506219) (axis cs:2.393558,0.512692) (axis cs:2.406250,0.513172) (axis cs:2.449626,0.519124) (axis cs:2.468750,0.520190) (axis cs:2.505347,0.525903) (axis cs:2.531250,0.528425) (axis cs:2.560254,0.533496) (axis cs:2.593750,0.537309) (axis cs:2.615386,0.540864) (axis cs:2.656250,0.545854) (axis cs:2.670853,0.547897) (axis cs:2.718750,0.552709) (axis cs:2.727685,0.553565) (axis cs:2.781250,0.556684) (axis cs:2.786737,0.557013) (axis cs:2.843750,0.558747) (axis cs:2.847394,0.558856) (axis cs:2.906250,0.559886) (axis cs:2.908835,0.559915) (axis cs:2.968750,0.560755) (axis cs:2.970500,0.560750) (axis cs:3.031250,0.561260) (axis cs:3.032517,0.561233) (axis cs:3.093750,0.560742) (axis cs:3.095593,0.560657) (axis cs:3.156250,0.558678) (axis cs:3.160362,0.558388) (axis cs:3.218750,0.554698) (axis cs:3.227393,0.553857) (axis cs:3.281250,0.549154) (axis cs:3.296151,0.547599) (axis cs:3.343750,0.543233) (axis cs:3.365008,0.541242) (axis cs:3.406250,0.538668) (axis cs:3.432216,0.536534) (axis cs:3.468750,0.535239) (axis cs:3.498606,0.532644) (axis cs:3.531250,0.532368) (axis cs:3.565687,0.528063) (axis cs:3.593750,0.526924) (axis cs:3.637961,0.518289) (axis cs:3.656250,0.516758) (axis cs:3.718750,0.499025) (axis cs:3.720432,0.498318) (axis cs:3.781250,0.477311) (axis cs:3.828119,0.453131) (axis cs:3.843750,0.446811) (axis cs:3.906250,0.401921) (axis cs:3.968750,0.346325) (axis cs:4.031250,0.289954) (axis cs:4.071702,0.209548) (axis cs:4.060803,0.157947) (axis cs:4.037033,0.119217) (axis cs:4.031250,0.116059) (axis cs:4.004635,0.089115) (axis cs:3.968750,0.070263) (axis cs:3.964290,0.066960) (axis cs:3.924975,0.043775) (axis cs:3.906250,0.039778) (axis cs:3.879139,0.027111) (axis cs:3.843750,0.019189) (axis cs:3.829687,0.014063) (axis cs:3.781250,0.003133) (axis cs:3.778852,0.002398) (axis cs:3.731327,-0.012577) (axis cs:3.718750,-0.013658) (axis cs:3.680147,-0.023897) (axis cs:3.656250,-0.026230) (axis cs:3.626537,-0.032787) (axis cs:3.593750,-0.036798) (axis cs:3.572233,-0.040983) (axis cs:3.531250,-0.046915) (axis cs:3.518007,-0.049257) (axis cs:3.468750,-0.056769) (axis cs:3.463795,-0.057545) (axis cs:3.409870,-0.066120) (axis cs:3.406250,-0.066312) (axis cs:3.354658,-0.073408) (axis cs:3.343750,-0.073680) (axis cs:3.295177,-0.076427) (axis cs:3.281250,-0.076602) (axis cs:3.233510,-0.077260) (axis cs:3.218750,-0.077256) (axis cs:3.171013,-0.077263) (axis cs:3.156250,-0.077537) (axis cs:3.110316,-0.079066) (axis cs:3.093750,-0.079899) (axis cs:3.052640,-0.083890) (axis cs:3.031250,-0.086136) (axis cs:2.997557,-0.091307) (axis cs:2.968750,-0.095335) (axis cs:2.943233,-0.099483) (axis cs:2.906250,-0.104370) (axis cs:2.887883,-0.106633) (axis cs:2.843750,-0.110006) (axis cs:2.829692,-0.110942) (axis cs:2.781250,-0.111602) (axis cs:2.768278,-0.112028) (axis cs:2.718750,-0.110796) (axis cs:2.704882,-0.111132) (axis cs:2.656250,-0.110070) (axis cs:2.641780,-0.110530) (axis cs:2.593750,-0.110857) (axis cs:2.580067,-0.111317) (axis cs:2.531250,-0.113236) (axis cs:2.519829,-0.113579) (axis cs:2.468750,-0.115797) (axis cs:2.459585,-0.115835) (axis cs:2.406250,-0.117042) (axis cs:2.398078,-0.116828) (axis cs:2.343750,-0.116309) (axis cs:2.334488,-0.115738) (axis cs:2.281250,-0.113234) (axis cs:2.268242,-0.111992) (axis cs:2.218750,-0.108393) (axis cs:2.199591,-0.105841) (axis cs:2.156250,-0.101532) (axis cs:2.128231,-0.096981) (axis cs:2.093750,-0.092911) (axis cs:2.055150,-0.086400) (axis cs:2.031250,-0.083756) (axis cs:1.983342,-0.077092) (axis cs:1.968750,-0.075684) (axis cs:1.914119,-0.070369) (axis cs:1.906250,-0.069917) (axis cs:1.847570,-0.066320) (axis cs:1.843750,-0.066204) (axis cs:1.781250,-0.062439) (axis cs:1.781186,-0.062436) (axis cs:1.718750,-0.058515) (axis cs:1.714624,-0.058374) (axis cs:1.656250,-0.055853) (axis cs:1.649708,-0.055958) (axis cs:1.593750,-0.056109) (axis cs:1.587749,-0.056499) (axis cs:1.531250,-0.059972) (axis cs:1.528897,-0.060147) (axis cs:1.472094,-0.065844) (axis cs:1.468750,-0.065942) (axis cs:1.413417,-0.069667) (axis cs:1.406250,-0.069830) (axis cs:1.349894,-0.068644) (axis cs:1.343750,-0.068654) (axis cs:1.281250,-0.060782) (axis cs:1.278747,-0.059997) (axis cs:1.218750,-0.046649) (axis cs:1.188815,-0.032565) (axis cs:1.156250,-0.021636)}
;
\path[draw=none,fill=cbBlue!37.500!white,fill opacity=0.022645,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.156250,-0.012330) (axis cs:1.101228,0.055022) (axis cs:1.112339,0.106411) (axis cs:1.138131,0.143119) (axis cs:1.156250,0.152660) (axis cs:1.175999,0.167751) (axis cs:1.214867,0.191383) (axis cs:1.218750,0.192690) (axis cs:1.254195,0.214555) (axis cs:1.281250,0.225952) (axis cs:1.297361,0.233889) (axis cs:1.337075,0.256675) (axis cs:1.343750,0.259490) (axis cs:1.375449,0.280801) (axis cs:1.406250,0.295127) (axis cs:1.417542,0.301208) (axis cs:1.458263,0.322987) (axis cs:1.468750,0.325435) (axis cs:1.503155,0.340595) (axis cs:1.531250,0.347427) (axis cs:1.551873,0.354377) (axis cs:1.593750,0.365563) (axis cs:1.601090,0.367660) (axis cs:1.648286,0.382964) (axis cs:1.656250,0.384198) (axis cs:1.697447,0.396303) (axis cs:1.718750,0.399702) (axis cs:1.749474,0.406776) (axis cs:1.781250,0.411551) (axis cs:1.803252,0.415498) (axis cs:1.843750,0.421454) (axis cs:1.857716,0.423534) (axis cs:1.906250,0.431318) (axis cs:1.911717,0.432033) (axis cs:1.964281,0.441969) (axis cs:1.968750,0.442520) (axis cs:2.016974,0.451776) (axis cs:2.031250,0.453624) (axis cs:2.070649,0.460601) (axis cs:2.093750,0.463467) (axis cs:2.124767,0.468983) (axis cs:2.156250,0.473095) (axis cs:2.178854,0.477396) (axis cs:2.218750,0.482976) (axis cs:2.233068,0.485682) (axis cs:2.281250,0.491663) (axis cs:2.288376,0.492874) (axis cs:2.343750,0.498728) (axis cs:2.344848,0.498902) (axis cs:2.400493,0.505757) (axis cs:2.406250,0.505975) (axis cs:2.455955,0.512795) (axis cs:2.468750,0.513508) (axis cs:2.511127,0.520123) (axis cs:2.531250,0.522083) (axis cs:2.565652,0.528098) (axis cs:2.593750,0.531296) (axis cs:2.620551,0.535699) (axis cs:2.656250,0.540058) (axis cs:2.675937,0.542813) (axis cs:2.718750,0.547114) (axis cs:2.732790,0.548460) (axis cs:2.781250,0.551282) (axis cs:2.791834,0.551916) (axis cs:2.843750,0.553495) (axis cs:2.852494,0.553756) (axis cs:2.906250,0.554697) (axis cs:2.913968,0.554782) (axis cs:2.968750,0.555551) (axis cs:2.975720,0.555530) (axis cs:3.031250,0.555996) (axis cs:3.037895,0.555855) (axis cs:3.093750,0.555407) (axis cs:3.101188,0.555062) (axis cs:3.156250,0.553266) (axis cs:3.166185,0.552565) (axis cs:3.218750,0.549242) (axis cs:3.233435,0.547815) (axis cs:3.281250,0.543639) (axis cs:3.302308,0.541442) (axis cs:3.343750,0.537640) (axis cs:3.371179,0.535071) (axis cs:3.406250,0.532882) (axis cs:3.438519,0.530231) (axis cs:3.468750,0.529159) (axis cs:3.505265,0.525985) (axis cs:3.531250,0.525765) (axis cs:3.573233,0.520517) (axis cs:3.593750,0.519684) (axis cs:3.646958,0.509292) (axis cs:3.656250,0.508514) (axis cs:3.718750,0.491003) (axis cs:3.734269,0.484481) (axis cs:3.781250,0.468253) (axis cs:3.843750,0.435672) (axis cs:3.852483,0.428767) (axis cs:3.906250,0.388551) (axis cs:3.968750,0.333162) (axis cs:4.031250,0.273633) (axis cs:4.055178,0.226072) (axis cs:4.051370,0.167380) (axis cs:4.031250,0.133339) (axis cs:4.028506,0.127744) (axis cs:3.998020,0.095730) (axis cs:3.968750,0.080353) (axis cs:3.958493,0.072757) (axis cs:3.918444,0.050306) (axis cs:3.906250,0.047703) (axis cs:3.873738,0.032512) (axis cs:3.843750,0.025800) (axis cs:3.824843,0.018907) (axis cs:3.781250,0.009070) (axis cs:3.774308,0.006942) (axis cs:3.724790,-0.006040) (axis cs:3.718750,-0.006559) (axis cs:3.674537,-0.018287) (axis cs:3.656250,-0.020072) (axis cs:3.621492,-0.027742) (axis cs:3.593750,-0.031136) (axis cs:3.567493,-0.036243) (axis cs:3.531250,-0.041489) (axis cs:3.513396,-0.044646) (axis cs:3.468750,-0.051455) (axis cs:3.459200,-0.052950) (axis cs:3.406250,-0.059800) (axis cs:3.403840,-0.060090) (axis cs:3.347671,-0.066421) (axis cs:3.343750,-0.066519) (axis cs:3.288399,-0.069649) (axis cs:3.281250,-0.069739) (axis cs:3.226740,-0.070490) (axis cs:3.218750,-0.070488) (axis cs:3.164246,-0.070496) (axis cs:3.156250,-0.070644) (axis cs:3.103646,-0.072396) (axis cs:3.093750,-0.072894) (axis cs:3.046254,-0.077504) (axis cs:3.031250,-0.079080) (axis cs:2.991440,-0.085190) (axis cs:2.968750,-0.088362) (axis cs:2.937236,-0.093486) (axis cs:2.906250,-0.097580) (axis cs:2.881838,-0.100588) (axis cs:2.843750,-0.103499) (axis cs:2.823590,-0.104840) (axis cs:2.781250,-0.105417) (axis cs:2.762290,-0.106040) (axis cs:2.718750,-0.104957) (axis cs:2.699181,-0.105431) (axis cs:2.656250,-0.104494) (axis cs:2.636375,-0.105125) (axis cs:2.593750,-0.105415) (axis cs:2.574802,-0.106052) (axis cs:2.531250,-0.107764) (axis cs:2.514516,-0.108266) (axis cs:2.468750,-0.110254) (axis cs:2.454065,-0.110315) (axis cs:2.406250,-0.111397) (axis cs:2.392281,-0.111031) (axis cs:2.343750,-0.110568) (axis cs:2.328370,-0.109620) (axis cs:2.281250,-0.107404) (axis cs:2.261795,-0.105545) (axis cs:2.218750,-0.102415) (axis cs:2.192696,-0.098946) (axis cs:2.156250,-0.095322) (axis cs:2.120816,-0.089566) (axis cs:2.093750,-0.086371) (axis cs:2.047284,-0.078534) (axis cs:2.031250,-0.076760) (axis cs:1.975216,-0.068966) (axis cs:1.968750,-0.068342) (axis cs:1.906250,-0.062311) (axis cs:1.906051,-0.062301) (axis cs:1.843750,-0.059391) (axis cs:1.840463,-0.059213) (axis cs:1.781250,-0.056542) (axis cs:1.774932,-0.056182) (axis cs:1.718750,-0.052653) (axis cs:1.708556,-0.052306) (axis cs:1.656250,-0.050047) (axis cs:1.643995,-0.050245) (axis cs:1.593750,-0.050380) (axis cs:1.582369,-0.051119) (axis cs:1.531250,-0.054262) (axis cs:1.523583,-0.054833) (axis cs:1.468750,-0.059294) (axis cs:1.465642,-0.059392) (axis cs:1.406250,-0.062399) (axis cs:1.406143,-0.062393) (axis cs:1.343750,-0.061319) (axis cs:1.342322,-0.061072) (axis cs:1.281250,-0.054234) (axis cs:1.269209,-0.050459) (axis cs:1.218750,-0.039233) (axis cs:1.174808,-0.018558)}
;
\path[draw=none,fill=cbBlue!39.167!white,fill opacity=0.025487,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.156250,-0.003024) (axis cs:1.142758,0.013492) (axis cs:1.121269,0.097481) (axis cs:1.144914,0.136336) (axis cs:1.156250,0.142305) (axis cs:1.181869,0.161881) (axis cs:1.218750,0.183304) (axis cs:1.221405,0.184845) (axis cs:1.260055,0.208695) (axis cs:1.281250,0.217624) (axis cs:1.302940,0.228310) (axis cs:1.343750,0.249188) (axis cs:1.344320,0.249430) (axis cs:1.381728,0.274522) (axis cs:1.406250,0.285927) (axis cs:1.423521,0.295229) (axis cs:1.465416,0.315834) (axis cs:1.468750,0.316612) (axis cs:1.509280,0.334470) (axis cs:1.531250,0.339813) (axis cs:1.557567,0.348683) (axis cs:1.593750,0.358347) (axis cs:1.606702,0.362048) (axis cs:1.655323,0.375927) (axis cs:1.656250,0.376071) (axis cs:1.703728,0.390022) (axis cs:1.718750,0.392419) (axis cs:1.755394,0.400856) (axis cs:1.781250,0.404741) (axis cs:1.809026,0.409724) (axis cs:1.843750,0.414831) (axis cs:1.863480,0.417770) (axis cs:1.906250,0.424629) (axis cs:1.917634,0.426116) (axis cs:1.968750,0.434770) (axis cs:1.971182,0.435068) (axis cs:2.023930,0.444820) (axis cs:2.031250,0.445767) (axis cs:2.077324,0.453926) (axis cs:2.093750,0.455965) (axis cs:2.131137,0.462613) (axis cs:2.156250,0.465893) (axis cs:2.184905,0.471345) (axis cs:2.218750,0.476079) (axis cs:2.238868,0.479882) (axis cs:2.281250,0.485143) (axis cs:2.293949,0.487301) (axis cs:2.343750,0.492565) (axis cs:2.350169,0.493581) (axis cs:2.406250,0.499008) (axis cs:2.407115,0.499135) (axis cs:2.462284,0.506466) (axis cs:2.468750,0.506826) (axis cs:2.516907,0.514343) (axis cs:2.531250,0.515740) (axis cs:2.571051,0.522699) (axis cs:2.593750,0.525283) (axis cs:2.625716,0.530534) (axis cs:2.656250,0.534263) (axis cs:2.681021,0.537729) (axis cs:2.718750,0.541519) (axis cs:2.737896,0.543354) (axis cs:2.781250,0.545879) (axis cs:2.796931,0.546819) (axis cs:2.843750,0.548243) (axis cs:2.857593,0.548657) (axis cs:2.906250,0.549508) (axis cs:2.919100,0.549650) (axis cs:2.968750,0.550346) (axis cs:2.980941,0.550309) (axis cs:3.031250,0.550732) (axis cs:3.043273,0.550477) (axis cs:3.093750,0.550072) (axis cs:3.106782,0.549468) (axis cs:3.156250,0.547854) (axis cs:3.172008,0.546742) (axis cs:3.218750,0.543787) (axis cs:3.239477,0.541773) (axis cs:3.281250,0.538125) (axis cs:3.308466,0.535284) (axis cs:3.343750,0.532048) (axis cs:3.377349,0.528901) (axis cs:3.406250,0.527097) (axis cs:3.444822,0.523928) (axis cs:3.468750,0.523080) (axis cs:3.511924,0.519326) (axis cs:3.531250,0.519163) (axis cs:3.580779,0.512971) (axis cs:3.593750,0.512445) (axis cs:3.655955,0.500295) (axis cs:3.656250,0.500270) (axis cs:3.718750,0.482981) (axis cs:3.748107,0.470643) (axis cs:3.781250,0.459196) (axis cs:3.843750,0.424564) (axis cs:3.905533,0.375717) (axis cs:3.906250,0.375181) (axis cs:3.968750,0.319999) (axis cs:4.031250,0.257312) (axis cs:4.038653,0.242597) (axis cs:4.041936,0.176814) (axis cs:4.031250,0.158734) (axis cs:4.020149,0.136101) (axis cs:3.991404,0.102346) (axis cs:3.968750,0.090444) (axis cs:3.952695,0.078555) (axis cs:3.911913,0.056837) (axis cs:3.906250,0.055627) (axis cs:3.868336,0.037914) (axis cs:3.843750,0.032410) (axis cs:3.819999,0.023751) (axis cs:3.781250,0.015008) (axis cs:3.769764,0.011486) (axis cs:3.718750,0.000420) (axis cs:3.718414,0.000336) (axis cs:3.668927,-0.012677) (axis cs:3.656250,-0.013914) (axis cs:3.616448,-0.022698) (axis cs:3.593750,-0.025475) (axis cs:3.562753,-0.031503) (axis cs:3.531250,-0.036063) (axis cs:3.508786,-0.040036) (axis cs:3.468750,-0.046142) (axis cs:3.454605,-0.048355) (axis cs:3.406250,-0.054610) (axis cs:3.399209,-0.055459) (axis cs:3.343750,-0.060291) (axis cs:3.341691,-0.060441) (axis cs:3.281622,-0.062872) (axis cs:3.281250,-0.062877) (axis cs:3.219971,-0.063721) (axis cs:3.218750,-0.063721) (axis cs:3.157479,-0.063729) (axis cs:3.156250,-0.063752) (axis cs:3.096976,-0.065726) (axis cs:3.093750,-0.065888) (axis cs:3.039869,-0.071119) (axis cs:3.031250,-0.072024) (axis cs:2.985322,-0.079072) (axis cs:2.968750,-0.081390) (axis cs:2.931238,-0.087488) (axis cs:2.906250,-0.090790) (axis cs:2.875792,-0.094542) (axis cs:2.843750,-0.096992) (axis cs:2.817489,-0.098739) (axis cs:2.781250,-0.099233) (axis cs:2.756302,-0.100052) (axis cs:2.718750,-0.099118) (axis cs:2.693479,-0.099729) (axis cs:2.656250,-0.098917) (axis cs:2.630970,-0.099720) (axis cs:2.593750,-0.099973) (axis cs:2.569538,-0.100788) (axis cs:2.531250,-0.102292) (axis cs:2.509204,-0.102954) (axis cs:2.468750,-0.104711) (axis cs:2.448545,-0.104795) (axis cs:2.406250,-0.105752) (axis cs:2.386484,-0.105234) (axis cs:2.343750,-0.104826) (axis cs:2.322251,-0.103501) (axis cs:2.281250,-0.101573) (axis cs:2.255349,-0.099099) (axis cs:2.218750,-0.096437) (axis cs:2.185800,-0.092050) (axis cs:2.156250,-0.089111) (axis cs:2.113401,-0.082151) (axis cs:2.093750,-0.079832) (axis cs:2.039418,-0.070668) (axis cs:2.031250,-0.069764) (axis cs:1.968750,-0.061295) (axis cs:1.967463,-0.061213) (axis cs:1.906250,-0.056498) (axis cs:1.899924,-0.056174) (axis cs:1.843750,-0.053550) (axis cs:1.834287,-0.053037) (axis cs:1.781250,-0.050645) (axis cs:1.768678,-0.049928) (axis cs:1.718750,-0.046792) (axis cs:1.702488,-0.046238) (axis cs:1.656250,-0.044241) (axis cs:1.638281,-0.044531) (axis cs:1.593750,-0.044651) (axis cs:1.576989,-0.045739) (axis cs:1.531250,-0.048551) (axis cs:1.518268,-0.049518) (axis cs:1.468750,-0.053547) (axis cs:1.460071,-0.053821) (axis cs:1.406250,-0.056545) (axis cs:1.399939,-0.056189) (axis cs:1.343750,-0.055222) (axis cs:1.334949,-0.053699) (axis cs:1.281250,-0.047687) (axis cs:1.259670,-0.040920) (axis cs:1.218750,-0.031816) (axis cs:1.160801,-0.004551)}
;
\path[draw=none,fill=cbBlue!40.833!white,fill opacity=0.028531,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.156250,0.011746) (axis cs:1.130199,0.088551) (axis cs:1.151698,0.129552) (axis cs:1.156250,0.131949) (axis cs:1.187739,0.156011) (axis cs:1.218750,0.174024) (axis cs:1.227277,0.178973) (axis cs:1.265914,0.202836) (axis cs:1.281250,0.209296) (axis cs:1.308519,0.222731) (axis cs:1.343750,0.240755) (axis cs:1.350247,0.243503) (axis cs:1.388007,0.268243) (axis cs:1.406250,0.276728) (axis cs:1.429501,0.289249) (axis cs:1.468750,0.307798) (axis cs:1.472024,0.309226) (axis cs:1.515404,0.328346) (axis cs:1.531250,0.332199) (axis cs:1.563262,0.342988) (axis cs:1.593750,0.351132) (axis cs:1.612314,0.356436) (axis cs:1.656250,0.368761) (axis cs:1.661273,0.369977) (axis cs:1.710009,0.383741) (axis cs:1.718750,0.385135) (axis cs:1.761314,0.394936) (axis cs:1.781250,0.397931) (axis cs:1.814800,0.403950) (axis cs:1.843750,0.408208) (axis cs:1.869245,0.412005) (axis cs:1.906250,0.417940) (axis cs:1.923550,0.420200) (axis cs:1.968750,0.427852) (axis cs:1.977345,0.428905) (axis cs:2.030886,0.437864) (axis cs:2.031250,0.437911) (axis cs:2.083998,0.447252) (axis cs:2.093750,0.448462) (axis cs:2.137507,0.456243) (axis cs:2.156250,0.458691) (axis cs:2.190956,0.465294) (axis cs:2.218750,0.469182) (axis cs:2.244668,0.474082) (axis cs:2.281250,0.478622) (axis cs:2.299523,0.481727) (axis cs:2.343750,0.486403) (axis cs:2.355490,0.488260) (axis cs:2.406250,0.493172) (axis cs:2.412205,0.494045) (axis cs:2.468614,0.500136) (axis cs:2.468750,0.500144) (axis cs:2.522686,0.508564) (axis cs:2.531250,0.509398) (axis cs:2.576450,0.517300) (axis cs:2.593750,0.519270) (axis cs:2.630880,0.525370) (axis cs:2.656250,0.528468) (axis cs:2.686105,0.532645) (axis cs:2.718750,0.535925) (axis cs:2.743001,0.538249) (axis cs:2.781250,0.540476) (axis cs:2.802028,0.541722) (axis cs:2.843750,0.542991) (axis cs:2.862693,0.543557) (axis cs:2.906250,0.544319) (axis cs:2.924233,0.544517) (axis cs:2.968750,0.545142) (axis cs:2.986161,0.545089) (axis cs:3.031250,0.545467) (axis cs:3.048651,0.545099) (axis cs:3.093750,0.544737) (axis cs:3.112377,0.543873) (axis cs:3.156250,0.542442) (axis cs:3.177831,0.540919) (axis cs:3.218750,0.538332) (axis cs:3.245520,0.535730) (axis cs:3.281250,0.532610) (axis cs:3.314623,0.529127) (axis cs:3.343750,0.526455) (axis cs:3.383519,0.522731) (axis cs:3.406250,0.521312) (axis cs:3.451126,0.517624) (axis cs:3.468750,0.517000) (axis cs:3.518582,0.512668) (axis cs:3.531250,0.512561) (axis cs:3.588325,0.505425) (axis cs:3.593750,0.505205) (axis cs:3.656250,0.492818) (axis cs:3.666975,0.489275) (axis cs:3.718750,0.474959) (axis cs:3.761944,0.456806) (axis cs:3.781250,0.450138) (axis cs:3.843750,0.413457) (axis cs:3.906250,0.362880) (axis cs:3.968750,0.306219) (axis cs:4.031250,0.199615) (axis cs:4.032502,0.186248) (axis cs:4.031250,0.184130) (axis cs:4.011792,0.144458) (axis cs:3.984789,0.108961) (axis cs:3.968750,0.100534) (axis cs:3.946898,0.084352) (axis cs:3.906250,0.063662) (axis cs:3.905519,0.063231) (axis cs:3.862935,0.043315) (axis cs:3.843750,0.039020) (axis cs:3.815154,0.028596) (axis cs:3.781250,0.020945) (axis cs:3.765220,0.016030) (axis cs:3.718750,0.005950) (axis cs:3.713988,0.004762) (axis cs:3.663317,-0.007067) (axis cs:3.656250,-0.007756) (axis cs:3.611403,-0.017653) (axis cs:3.593750,-0.019813) (axis cs:3.558013,-0.026763) (axis cs:3.531250,-0.030637) (axis cs:3.504175,-0.035425) (axis cs:3.468750,-0.040828) (axis cs:3.450010,-0.043760) (axis cs:3.406250,-0.049421) (axis cs:3.394578,-0.050828) (axis cs:3.343750,-0.055257) (axis cs:3.336998,-0.055748) (axis cs:3.281250,-0.057894) (axis cs:3.276787,-0.058037) (axis cs:3.218750,-0.058593) (axis cs:3.214867,-0.058617) (axis cs:3.156250,-0.058623) (axis cs:3.152394,-0.058644) (axis cs:3.093750,-0.060010) (axis cs:3.091324,-0.060074) (axis cs:3.033483,-0.064733) (axis cs:3.031250,-0.064968) (axis cs:2.979205,-0.072955) (axis cs:2.968750,-0.074417) (axis cs:2.925241,-0.081491) (axis cs:2.906250,-0.084000) (axis cs:2.869747,-0.088497) (axis cs:2.843750,-0.090484) (axis cs:2.811387,-0.092637) (axis cs:2.781250,-0.093048) (axis cs:2.750314,-0.094064) (axis cs:2.718750,-0.093278) (axis cs:2.687778,-0.094028) (axis cs:2.656250,-0.093340) (axis cs:2.625565,-0.094315) (axis cs:2.593750,-0.094531) (axis cs:2.564273,-0.095523) (axis cs:2.531250,-0.096821) (axis cs:2.503892,-0.097642) (axis cs:2.468750,-0.099168) (axis cs:2.443025,-0.099275) (axis cs:2.406250,-0.100107) (axis cs:2.380688,-0.099438) (axis cs:2.343750,-0.099085) (axis cs:2.316133,-0.097383) (axis cs:2.281250,-0.095742) (axis cs:2.248902,-0.092652) (axis cs:2.218750,-0.090459) (axis cs:2.178904,-0.085154) (axis cs:2.156250,-0.082901) (axis cs:2.105987,-0.074737) (axis cs:2.093750,-0.073292) (axis cs:2.031552,-0.062802) (axis cs:2.031250,-0.062768) (axis cs:1.968750,-0.055395) (axis cs:1.961166,-0.054916) (axis cs:1.906250,-0.050686) (axis cs:1.893796,-0.050046) (axis cs:1.843750,-0.047708) (axis cs:1.828111,-0.046861) (axis cs:1.781250,-0.044748) (axis cs:1.762424,-0.043674) (axis cs:1.718750,-0.040931) (axis cs:1.696420,-0.040170) (axis cs:1.656250,-0.038435) (axis cs:1.632567,-0.038817) (axis cs:1.593750,-0.038922) (axis cs:1.571610,-0.040360) (axis cs:1.531250,-0.042841) (axis cs:1.512953,-0.044203) (axis cs:1.468750,-0.047800) (axis cs:1.454500,-0.048250) (axis cs:1.406250,-0.050692) (axis cs:1.393736,-0.049986) (axis cs:1.343750,-0.049126) (axis cs:1.327575,-0.046325) (axis cs:1.281250,-0.041139) (axis cs:1.250131,-0.031381) (axis cs:1.218750,-0.024399)}
;
\path[draw=none,fill=cbBlue!42.500!white,fill opacity=0.031816,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.156250,0.029144) (axis cs:1.139130,0.079620) (axis cs:1.156250,0.115848) (axis cs:1.159265,0.121985) (axis cs:1.193610,0.150140) (axis cs:1.218750,0.164744) (axis cs:1.233149,0.173101) (axis cs:1.271774,0.196976) (axis cs:1.281250,0.200968) (axis cs:1.314098,0.217152) (axis cs:1.343750,0.232322) (axis cs:1.356173,0.237577) (axis cs:1.394286,0.261964) (axis cs:1.406250,0.267528) (axis cs:1.435480,0.283270) (axis cs:1.468750,0.298993) (axis cs:1.478155,0.303095) (axis cs:1.521529,0.322221) (axis cs:1.531250,0.324585) (axis cs:1.568956,0.337294) (axis cs:1.593750,0.343916) (axis cs:1.617926,0.350824) (axis cs:1.656250,0.361574) (axis cs:1.667058,0.364192) (axis cs:1.716290,0.377460) (axis cs:1.718750,0.377852) (axis cs:1.767235,0.389015) (axis cs:1.781250,0.391121) (axis cs:1.820574,0.398176) (axis cs:1.843750,0.401585) (axis cs:1.875010,0.406240) (axis cs:1.906250,0.411251) (axis cs:1.929467,0.414283) (axis cs:1.968750,0.420934) (axis cs:1.983508,0.422742) (axis cs:2.031250,0.430687) (axis cs:2.037301,0.431449) (axis cs:2.090672,0.440578) (axis cs:2.093750,0.440959) (axis cs:2.143877,0.449873) (axis cs:2.156250,0.451489) (axis cs:2.197006,0.459244) (axis cs:2.218750,0.462285) (axis cs:2.250469,0.468281) (axis cs:2.281250,0.472102) (axis cs:2.305096,0.476154) (axis cs:2.343750,0.480240) (axis cs:2.360811,0.482939) (axis cs:2.406250,0.487336) (axis cs:2.417295,0.488955) (axis cs:2.468750,0.494484) (axis cs:2.473575,0.495175) (axis cs:2.528466,0.502784) (axis cs:2.531250,0.503055) (axis cs:2.581848,0.511902) (axis cs:2.593750,0.513257) (axis cs:2.636045,0.520205) (axis cs:2.656250,0.522672) (axis cs:2.691189,0.527561) (axis cs:2.718750,0.530330) (axis cs:2.748106,0.533144) (axis cs:2.781250,0.535074) (axis cs:2.807125,0.536625) (axis cs:2.843750,0.537739) (axis cs:2.867793,0.538457) (axis cs:2.906250,0.539130) (axis cs:2.929365,0.539385) (axis cs:2.968750,0.539937) (axis cs:2.991382,0.539868) (axis cs:3.031250,0.540203) (axis cs:3.054030,0.539720) (axis cs:3.093750,0.539402) (axis cs:3.117971,0.538279) (axis cs:3.156250,0.537030) (axis cs:3.183654,0.535096) (axis cs:3.218750,0.532877) (axis cs:3.251562,0.529688) (axis cs:3.281250,0.527095) (axis cs:3.320780,0.522970) (axis cs:3.343750,0.520863) (axis cs:3.389690,0.516560) (axis cs:3.406250,0.515527) (axis cs:3.457429,0.511321) (axis cs:3.468750,0.510920) (axis cs:3.525241,0.506009) (axis cs:3.531250,0.505958) (axis cs:3.593750,0.498058) (axis cs:3.596359,0.497391) (axis cs:3.656250,0.485393) (axis cs:3.678062,0.478188) (axis cs:3.718750,0.466937) (axis cs:3.775781,0.442969) (axis cs:3.781250,0.441080) (axis cs:3.843750,0.402350) (axis cs:3.906250,0.350595) (axis cs:3.968750,0.291624) (axis cs:4.016675,0.202075) (axis cs:4.003435,0.152815) (axis cs:3.978174,0.115576) (axis cs:3.968750,0.110625) (axis cs:3.941100,0.090150) (axis cs:3.906250,0.072410) (axis cs:3.900010,0.068740) (axis cs:3.857534,0.048716) (axis cs:3.843750,0.045630) (axis cs:3.810310,0.033440) (axis cs:3.781250,0.026883) (axis cs:3.760675,0.020575) (axis cs:3.718750,0.011480) (axis cs:3.709562,0.009188) (axis cs:3.657707,-0.001457) (axis cs:3.656250,-0.001599) (axis cs:3.606359,-0.012609) (axis cs:3.593750,-0.014151) (axis cs:3.553273,-0.022023) (axis cs:3.531250,-0.025211) (axis cs:3.499564,-0.030814) (axis cs:3.468750,-0.035514) (axis cs:3.445415,-0.039165) (axis cs:3.406250,-0.044232) (axis cs:3.389947,-0.046197) (axis cs:3.343750,-0.050222) (axis cs:3.332304,-0.051054) (axis cs:3.281250,-0.053020) (axis cs:3.272066,-0.053316) (axis cs:3.218750,-0.053826) (axis cs:3.210130,-0.053880) (axis cs:3.156250,-0.053885) (axis cs:3.147681,-0.053931) (axis cs:3.093750,-0.055188) (axis cs:3.086625,-0.055375) (axis cs:3.031250,-0.059232) (axis cs:3.028142,-0.059392) (axis cs:2.973088,-0.066838) (axis cs:2.968750,-0.067445) (axis cs:2.919243,-0.075493) (axis cs:2.906250,-0.077210) (axis cs:2.863702,-0.082452) (axis cs:2.843750,-0.083977) (axis cs:2.805286,-0.086536) (axis cs:2.781250,-0.086863) (axis cs:2.744325,-0.088075) (axis cs:2.718750,-0.087439) (axis cs:2.682077,-0.088327) (axis cs:2.656250,-0.087763) (axis cs:2.620159,-0.088909) (axis cs:2.593750,-0.089090) (axis cs:2.559008,-0.090258) (axis cs:2.531250,-0.091349) (axis cs:2.498579,-0.092329) (axis cs:2.468750,-0.093625) (axis cs:2.437505,-0.093755) (axis cs:2.406250,-0.094462) (axis cs:2.374891,-0.093641) (axis cs:2.343750,-0.093344) (axis cs:2.310015,-0.091265) (axis cs:2.281250,-0.089912) (axis cs:2.242456,-0.086206) (axis cs:2.218750,-0.084482) (axis cs:2.172008,-0.078258) (axis cs:2.156250,-0.076691) (axis cs:2.098572,-0.067322) (axis cs:2.093750,-0.066753) (axis cs:2.031250,-0.056710) (axis cs:2.024823,-0.056073) (axis cs:1.968750,-0.049495) (axis cs:1.954868,-0.048618) (axis cs:1.906250,-0.044873) (axis cs:1.887669,-0.043919) (axis cs:1.843750,-0.041867) (axis cs:1.821935,-0.040685) (axis cs:1.781250,-0.038850) (axis cs:1.756170,-0.037420) (axis cs:1.718750,-0.035070) (axis cs:1.690352,-0.034102) (axis cs:1.656250,-0.032629) (axis cs:1.626854,-0.033104) (axis cs:1.593750,-0.033193) (axis cs:1.566230,-0.034980) (axis cs:1.531250,-0.037130) (axis cs:1.507639,-0.038889) (axis cs:1.468750,-0.042053) (axis cs:1.448928,-0.042678) (axis cs:1.406250,-0.044839) (axis cs:1.387532,-0.043782) (axis cs:1.343750,-0.043029) (axis cs:1.320202,-0.038952) (axis cs:1.281250,-0.034591) (axis cs:1.240592,-0.021842) (axis cs:1.218750,-0.016983)}
;
\path[draw=none,fill=cbBlue!44.167!white,fill opacity=0.035390,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.156250,0.046543) (axis cs:1.148060,0.070690) (axis cs:1.156250,0.088021) (axis cs:1.168432,0.112818) (axis cs:1.199480,0.144270) (axis cs:1.218750,0.155464) (axis cs:1.239022,0.167228) (axis cs:1.277633,0.191117) (axis cs:1.281250,0.192640) (axis cs:1.319677,0.211573) (axis cs:1.343750,0.223888) (axis cs:1.362099,0.231651) (axis cs:1.400565,0.255685) (axis cs:1.406250,0.258329) (axis cs:1.441459,0.277291) (axis cs:1.468750,0.290188) (axis cs:1.484285,0.296965) (axis cs:1.527653,0.316097) (axis cs:1.531250,0.316972) (axis cs:1.574651,0.331599) (axis cs:1.593750,0.336700) (axis cs:1.623538,0.345212) (axis cs:1.656250,0.354388) (axis cs:1.672842,0.358408) (axis cs:1.718750,0.370549) (axis cs:1.722460,0.371290) (axis cs:1.773155,0.383095) (axis cs:1.781250,0.384311) (axis cs:1.826348,0.392402) (axis cs:1.843750,0.394961) (axis cs:1.880774,0.400476) (axis cs:1.906250,0.404562) (axis cs:1.935383,0.408367) (axis cs:1.968750,0.414016) (axis cs:1.989671,0.416579) (axis cs:2.031250,0.423498) (axis cs:2.043685,0.425065) (axis cs:2.093750,0.433481) (axis cs:2.097266,0.433984) (axis cs:2.150246,0.443504) (axis cs:2.156250,0.444288) (axis cs:2.203057,0.453193) (axis cs:2.218750,0.455388) (axis cs:2.256269,0.462481) (axis cs:2.281250,0.465581) (axis cs:2.310669,0.470581) (axis cs:2.343750,0.474078) (axis cs:2.366132,0.477618) (axis cs:2.406250,0.481500) (axis cs:2.422385,0.483865) (axis cs:2.468750,0.488847) (axis cs:2.478507,0.490243) (axis cs:2.531250,0.497111) (axis cs:2.533774,0.497476) (axis cs:2.587247,0.506503) (axis cs:2.593750,0.507243) (axis cs:2.641210,0.515040) (axis cs:2.656250,0.516877) (axis cs:2.696272,0.522478) (axis cs:2.718750,0.524736) (axis cs:2.753211,0.528039) (axis cs:2.781250,0.529671) (axis cs:2.812222,0.531528) (axis cs:2.843750,0.532487) (axis cs:2.872893,0.533357) (axis cs:2.906250,0.533941) (axis cs:2.934498,0.534252) (axis cs:2.968750,0.534733) (axis cs:2.996602,0.534648) (axis cs:3.031250,0.534939) (axis cs:3.059408,0.534342) (axis cs:3.093750,0.534067) (axis cs:3.123566,0.532684) (axis cs:3.156250,0.531618) (axis cs:3.189477,0.529273) (axis cs:3.218750,0.527422) (axis cs:3.257605,0.523645) (axis cs:3.281250,0.521580) (axis cs:3.326938,0.516812) (axis cs:3.343750,0.515270) (axis cs:3.395860,0.510390) (axis cs:3.406250,0.509741) (axis cs:3.463732,0.505018) (axis cs:3.468750,0.504840) (axis cs:3.531250,0.499373) (axis cs:3.532026,0.499224) (axis cs:3.593750,0.491149) (axis cs:3.605645,0.488105) (axis cs:3.656250,0.477968) (axis cs:3.689150,0.467100) (axis cs:3.718750,0.458915) (axis cs:3.781250,0.431402) (axis cs:3.799535,0.419215) (axis cs:3.843750,0.391243) (axis cs:3.906250,0.338309) (axis cs:3.968750,0.277028) (axis cs:3.999869,0.218881) (axis cs:3.995078,0.161172) (axis cs:3.971559,0.122191) (axis cs:3.968750,0.120716) (axis cs:3.935302,0.095948) (axis cs:3.906250,0.081159) (axis cs:3.894502,0.074248) (axis cs:3.852133,0.054117) (axis cs:3.843750,0.052241) (axis cs:3.805466,0.038284) (axis cs:3.781250,0.032820) (axis cs:3.756131,0.025119) (axis cs:3.718750,0.017010) (axis cs:3.705136,0.013614) (axis cs:3.656250,0.003926) (axis cs:3.652983,0.003267) (axis cs:3.601314,-0.007564) (axis cs:3.593750,-0.008490) (axis cs:3.548533,-0.017283) (axis cs:3.531250,-0.019785) (axis cs:3.494954,-0.026204) (axis cs:3.468750,-0.030200) (axis cs:3.440820,-0.034570) (axis cs:3.406250,-0.039042) (axis cs:3.385315,-0.041565) (axis cs:3.343750,-0.045187) (axis cs:3.327611,-0.046361) (axis cs:3.281250,-0.048146) (axis cs:3.267344,-0.048594) (axis cs:3.218750,-0.049059) (axis cs:3.205392,-0.049142) (axis cs:3.156250,-0.049147) (axis cs:3.142968,-0.049218) (axis cs:3.093750,-0.050365) (axis cs:3.081927,-0.050677) (axis cs:3.031250,-0.054206) (axis cs:3.023362,-0.054612) (axis cs:2.968750,-0.060948) (axis cs:2.967298,-0.061048) (axis cs:2.913245,-0.069495) (axis cs:2.906250,-0.070420) (axis cs:2.857657,-0.076407) (axis cs:2.843750,-0.077470) (axis cs:2.799184,-0.080434) (axis cs:2.781250,-0.080679) (axis cs:2.738337,-0.082087) (axis cs:2.718750,-0.081600) (axis cs:2.676376,-0.082626) (axis cs:2.656250,-0.082187) (axis cs:2.614754,-0.083504) (axis cs:2.593750,-0.083648) (axis cs:2.553743,-0.084993) (axis cs:2.531250,-0.085877) (axis cs:2.493267,-0.087017) (axis cs:2.468750,-0.088081) (axis cs:2.431985,-0.088235) (axis cs:2.406250,-0.088817) (axis cs:2.369095,-0.087845) (axis cs:2.343750,-0.087603) (axis cs:2.303896,-0.085146) (axis cs:2.281250,-0.084081) (axis cs:2.236009,-0.079759) (axis cs:2.218750,-0.078504) (axis cs:2.165112,-0.071362) (axis cs:2.156250,-0.070481) (axis cs:2.093750,-0.060360) (axis cs:2.091258,-0.060008) (axis cs:2.031250,-0.050690) (axis cs:2.018139,-0.049389) (axis cs:1.968750,-0.043596) (axis cs:1.948570,-0.042320) (axis cs:1.906250,-0.039060) (axis cs:1.881541,-0.037791) (axis cs:1.843750,-0.036026) (axis cs:1.815759,-0.034509) (axis cs:1.781250,-0.032953) (axis cs:1.749916,-0.031166) (axis cs:1.718750,-0.029208) (axis cs:1.684284,-0.028034) (axis cs:1.656250,-0.026823) (axis cs:1.621140,-0.027390) (axis cs:1.593750,-0.027464) (axis cs:1.560850,-0.029600) (axis cs:1.531250,-0.031420) (axis cs:1.502324,-0.033574) (axis cs:1.468750,-0.036306) (axis cs:1.443357,-0.037107) (axis cs:1.406250,-0.038985) (axis cs:1.381329,-0.037579) (axis cs:1.343750,-0.036932) (axis cs:1.312829,-0.031579) (axis cs:1.281250,-0.028043) (axis cs:1.231053,-0.012303) (axis cs:1.218750,-0.009566)}
;
\path[draw=none,fill=cbBlue!45.833!white,fill opacity=0.039309,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.218750,-0.002149) (axis cs:1.170145,0.048605) (axis cs:1.177598,0.103652) (axis cs:1.205350,0.138400) (axis cs:1.218750,0.146184) (axis cs:1.244894,0.161356) (axis cs:1.281250,0.183861) (axis cs:1.283766,0.184984) (axis cs:1.325256,0.205994) (axis cs:1.343750,0.215455) (axis cs:1.368025,0.225725) (axis cs:1.406250,0.249096) (axis cs:1.406900,0.249350) (axis cs:1.447439,0.271311) (axis cs:1.468750,0.281383) (axis cs:1.490416,0.290834) (axis cs:1.531250,0.308853) (axis cs:1.533950,0.309800) (axis cs:1.580346,0.325904) (axis cs:1.593750,0.329484) (axis cs:1.629150,0.339600) (axis cs:1.656250,0.347201) (axis cs:1.678627,0.352623) (axis cs:1.718750,0.363234) (axis cs:1.728558,0.365192) (axis cs:1.779075,0.377175) (axis cs:1.781250,0.377501) (axis cs:1.832122,0.386628) (axis cs:1.843750,0.388338) (axis cs:1.886539,0.394711) (axis cs:1.906250,0.397872) (axis cs:1.941300,0.402450) (axis cs:1.968750,0.407098) (axis cs:1.995835,0.410415) (axis cs:2.031250,0.416309) (axis cs:2.050069,0.418681) (axis cs:2.093750,0.426024) (axis cs:2.103792,0.427458) (axis cs:2.156250,0.437056) (axis cs:2.156626,0.437124) (axis cs:2.209107,0.447143) (axis cs:2.218750,0.448491) (axis cs:2.262070,0.456680) (axis cs:2.281250,0.459061) (axis cs:2.316243,0.465007) (axis cs:2.343750,0.467915) (axis cs:2.371453,0.472297) (axis cs:2.406250,0.475664) (axis cs:2.427475,0.478775) (axis cs:2.468750,0.483210) (axis cs:2.483439,0.485311) (axis cs:2.531250,0.491537) (axis cs:2.538642,0.492608) (axis cs:2.592645,0.501105) (axis cs:2.593750,0.501230) (axis cs:2.646374,0.509876) (axis cs:2.656250,0.511082) (axis cs:2.701356,0.517394) (axis cs:2.718750,0.519141) (axis cs:2.758317,0.522933) (axis cs:2.781250,0.524269) (axis cs:2.817319,0.526431) (axis cs:2.843750,0.527235) (axis cs:2.877992,0.528258) (axis cs:2.906250,0.528752) (axis cs:2.939630,0.529120) (axis cs:2.968750,0.529528) (axis cs:3.001823,0.529427) (axis cs:3.031250,0.529674) (axis cs:3.064786,0.528964) (axis cs:3.093750,0.528732) (axis cs:3.129160,0.527090) (axis cs:3.156250,0.526206) (axis cs:3.195300,0.523450) (axis cs:3.218750,0.521967) (axis cs:3.263647,0.517603) (axis cs:3.281250,0.516066) (axis cs:3.333095,0.510655) (axis cs:3.343750,0.509678) (axis cs:3.402030,0.504220) (axis cs:3.406250,0.503956) (axis cs:3.468750,0.498768) (axis cs:3.470193,0.498557) (axis cs:3.531250,0.492944) (axis cs:3.539975,0.491275) (axis cs:3.593750,0.484240) (axis cs:3.614930,0.478820) (axis cs:3.656250,0.470543) (axis cs:3.700238,0.456012) (axis cs:3.718750,0.450894) (axis cs:3.781250,0.421320) (axis cs:3.829769,0.388981) (axis cs:3.843750,0.380136) (axis cs:3.906250,0.326024) (axis cs:3.968750,0.262432) (axis cs:3.983064,0.235686) (axis cs:3.986721,0.169529) (axis cs:3.968750,0.138194) (axis cs:3.964007,0.129743) (axis cs:3.929505,0.101745) (axis cs:3.906250,0.089908) (axis cs:3.888993,0.079757) (axis cs:3.846732,0.059518) (axis cs:3.843750,0.058851) (axis cs:3.800621,0.043129) (axis cs:3.781250,0.038757) (axis cs:3.751587,0.029663) (axis cs:3.718750,0.022540) (axis cs:3.700711,0.018039) (axis cs:3.656250,0.009229) (axis cs:3.648571,0.007679) (axis cs:3.596270,-0.002520) (axis cs:3.593750,-0.002828) (axis cs:3.543793,-0.012543) (axis cs:3.531250,-0.014359) (axis cs:3.490343,-0.021593) (axis cs:3.468750,-0.024886) (axis cs:3.436225,-0.029975) (axis cs:3.406250,-0.033853) (axis cs:3.380684,-0.036934) (axis cs:3.343750,-0.040152) (axis cs:3.322918,-0.041668) (axis cs:3.281250,-0.043272) (axis cs:3.262622,-0.043872) (axis cs:3.218750,-0.044292) (axis cs:3.200655,-0.044405) (axis cs:3.156250,-0.044409) (axis cs:3.138256,-0.044506) (axis cs:3.093750,-0.045543) (axis cs:3.077228,-0.045978) (axis cs:3.031250,-0.049180) (axis cs:3.018582,-0.049832) (axis cs:2.968750,-0.055614) (axis cs:2.962307,-0.056057) (axis cs:2.907248,-0.063498) (axis cs:2.906250,-0.063630) (axis cs:2.851611,-0.070361) (axis cs:2.843750,-0.070962) (axis cs:2.793083,-0.074333) (axis cs:2.781250,-0.074494) (axis cs:2.732349,-0.076099) (axis cs:2.718750,-0.075761) (axis cs:2.670675,-0.076925) (axis cs:2.656250,-0.076610) (axis cs:2.609349,-0.078099) (axis cs:2.593750,-0.078206) (axis cs:2.548478,-0.079728) (axis cs:2.531250,-0.080405) (axis cs:2.487954,-0.081704) (axis cs:2.468750,-0.082538) (axis cs:2.426465,-0.082715) (axis cs:2.406250,-0.083172) (axis cs:2.363298,-0.082048) (axis cs:2.343750,-0.081861) (axis cs:2.297778,-0.079028) (axis cs:2.281250,-0.078251) (axis cs:2.229563,-0.073313) (axis cs:2.218750,-0.072526) (axis cs:2.158216,-0.064466) (axis cs:2.156250,-0.064270) (axis cs:2.093750,-0.054238) (axis cs:2.084131,-0.052881) (axis cs:2.031250,-0.044669) (axis cs:2.011455,-0.042705) (axis cs:1.968750,-0.037696) (axis cs:1.942272,-0.036022) (axis cs:1.906250,-0.033247) (axis cs:1.875414,-0.031664) (axis cs:1.843750,-0.030185) (axis cs:1.809584,-0.028334) (axis cs:1.781250,-0.027056) (axis cs:1.743661,-0.024911) (axis cs:1.718750,-0.023347) (axis cs:1.678216,-0.021966) (axis cs:1.656250,-0.021017) (axis cs:1.615426,-0.021676) (axis cs:1.593750,-0.021735) (axis cs:1.555470,-0.024220) (axis cs:1.531250,-0.025709) (axis cs:1.497009,-0.028259) (axis cs:1.468750,-0.030558) (axis cs:1.437786,-0.031536) (axis cs:1.406250,-0.033132) (axis cs:1.375125,-0.031375) (axis cs:1.343750,-0.030835) (axis cs:1.305456,-0.024206) (axis cs:1.281250,-0.021496) (axis cs:1.221514,-0.002764)}
;
\path[draw=none,fill=cbBlue!47.500!white,fill opacity=0.043645,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.218750,0.010570) (axis cs:1.186765,0.094485) (axis cs:1.211220,0.132530) (axis cs:1.218750,0.136904) (axis cs:1.250766,0.155484) (axis cs:1.281250,0.174354) (axis cs:1.290341,0.178409) (axis cs:1.330835,0.200415) (axis cs:1.343750,0.207022) (axis cs:1.373951,0.219799) (axis cs:1.406250,0.239546) (axis cs:1.413760,0.242490) (axis cs:1.453418,0.265332) (axis cs:1.468750,0.272578) (axis cs:1.496547,0.284703) (axis cs:1.531250,0.300017) (axis cs:1.540492,0.303258) (axis cs:1.586040,0.320210) (axis cs:1.593750,0.322269) (axis cs:1.634762,0.333988) (axis cs:1.656250,0.340015) (axis cs:1.684412,0.346838) (axis cs:1.718750,0.355919) (axis cs:1.734656,0.359094) (axis cs:1.781250,0.370221) (axis cs:1.785383,0.370867) (axis cs:1.837896,0.380854) (axis cs:1.843750,0.381715) (axis cs:1.892304,0.388946) (axis cs:1.906250,0.391183) (axis cs:1.947216,0.396534) (axis cs:1.968750,0.400180) (axis cs:2.001998,0.404252) (axis cs:2.031250,0.409120) (axis cs:2.056454,0.412296) (axis cs:2.093750,0.418566) (axis cs:2.110317,0.420933) (axis cs:2.156250,0.429337) (axis cs:2.163172,0.430578) (axis cs:2.215158,0.441092) (axis cs:2.218750,0.441595) (axis cs:2.267870,0.450880) (axis cs:2.281250,0.452540) (axis cs:2.321816,0.459434) (axis cs:2.343750,0.461753) (axis cs:2.376774,0.466976) (axis cs:2.406250,0.469828) (axis cs:2.432565,0.473685) (axis cs:2.468750,0.477573) (axis cs:2.488371,0.480379) (axis cs:2.531250,0.485963) (axis cs:2.543511,0.487739) (axis cs:2.593750,0.495527) (axis cs:2.597680,0.496070) (axis cs:2.651539,0.504711) (axis cs:2.656250,0.505286) (axis cs:2.706440,0.512310) (axis cs:2.718750,0.513546) (axis cs:2.763422,0.517828) (axis cs:2.781250,0.518866) (axis cs:2.822416,0.521334) (axis cs:2.843750,0.521983) (axis cs:2.883092,0.523158) (axis cs:2.906250,0.523563) (axis cs:2.944763,0.523987) (axis cs:2.968750,0.524323) (axis cs:3.007043,0.524207) (axis cs:3.031250,0.524410) (axis cs:3.070164,0.523586) (axis cs:3.093750,0.523397) (axis cs:3.134755,0.521495) (axis cs:3.156250,0.520794) (axis cs:3.201124,0.517626) (axis cs:3.218750,0.516512) (axis cs:3.269690,0.511560) (axis cs:3.281250,0.510551) (axis cs:3.339252,0.504498) (axis cs:3.343750,0.504085) (axis cs:3.406250,0.498161) (axis cs:3.408339,0.497911) (axis cs:3.468750,0.492728) (axis cs:3.477273,0.491477) (axis cs:3.531250,0.486515) (axis cs:3.547925,0.483325) (axis cs:3.593750,0.477330) (axis cs:3.624215,0.469535) (axis cs:3.656250,0.463117) (axis cs:3.711325,0.444925) (axis cs:3.718750,0.442872) (axis cs:3.781250,0.411237) (axis cs:3.843750,0.368595) (axis cs:3.896381,0.322369) (axis cs:3.906250,0.313738) (axis cs:3.931544,0.287206) (axis cs:3.968750,0.242864) (axis cs:3.978364,0.177886) (axis cs:3.968750,0.161123) (axis cs:3.955765,0.137985) (axis cs:3.923707,0.107543) (axis cs:3.906250,0.098656) (axis cs:3.883485,0.085265) (axis cs:3.843750,0.066154) (axis cs:3.841291,0.064959) (axis cs:3.795777,0.047973) (axis cs:3.781250,0.044695) (axis cs:3.747042,0.034208) (axis cs:3.718750,0.028070) (axis cs:3.696285,0.022465) (axis cs:3.656250,0.014532) (axis cs:3.644158,0.012092) (axis cs:3.593750,0.002623) (axis cs:3.591501,0.002249) (axis cs:3.539054,-0.007804) (axis cs:3.531250,-0.008933) (axis cs:3.485732,-0.016982) (axis cs:3.468750,-0.019572) (axis cs:3.431630,-0.025380) (axis cs:3.406250,-0.028663) (axis cs:3.376053,-0.032303) (axis cs:3.343750,-0.035118) (axis cs:3.318225,-0.036975) (axis cs:3.281250,-0.038398) (axis cs:3.257901,-0.039151) (axis cs:3.218750,-0.039525) (axis cs:3.195917,-0.039667) (axis cs:3.156250,-0.039671) (axis cs:3.133543,-0.039793) (axis cs:3.093750,-0.040720) (axis cs:3.072530,-0.041280) (axis cs:3.031250,-0.044155) (axis cs:3.013802,-0.045052) (axis cs:2.968750,-0.050280) (axis cs:2.957316,-0.051066) (axis cs:2.906250,-0.057791) (axis cs:2.901836,-0.058086) (axis cs:2.845566,-0.064316) (axis cs:2.843750,-0.064455) (axis cs:2.786981,-0.068231) (axis cs:2.781250,-0.068309) (axis cs:2.726361,-0.070111) (axis cs:2.718750,-0.069922) (axis cs:2.664974,-0.071224) (axis cs:2.656250,-0.071033) (axis cs:2.603944,-0.072694) (axis cs:2.593750,-0.072764) (axis cs:2.543213,-0.074463) (axis cs:2.531250,-0.074933) (axis cs:2.482642,-0.076392) (axis cs:2.468750,-0.076995) (axis cs:2.420945,-0.077195) (axis cs:2.406250,-0.077527) (axis cs:2.357501,-0.076251) (axis cs:2.343750,-0.076120) (axis cs:2.291659,-0.072909) (axis cs:2.281250,-0.072420) (axis cs:2.223116,-0.066866) (axis cs:2.218750,-0.066549) (axis cs:2.156250,-0.058092) (axis cs:2.151039,-0.057289) (axis cs:2.093750,-0.048116) (axis cs:2.077003,-0.045753) (axis cs:2.031250,-0.038648) (axis cs:2.004772,-0.036022) (axis cs:1.968750,-0.031796) (axis cs:1.935974,-0.029724) (axis cs:1.906250,-0.027435) (axis cs:1.869287,-0.025537) (axis cs:1.843750,-0.024344) (axis cs:1.803408,-0.022158) (axis cs:1.781250,-0.021158) (axis cs:1.737407,-0.018657) (axis cs:1.718750,-0.017486) (axis cs:1.672148,-0.015898) (axis cs:1.656250,-0.015211) (axis cs:1.609713,-0.015963) (axis cs:1.593750,-0.016006) (axis cs:1.550090,-0.018840) (axis cs:1.531250,-0.019998) (axis cs:1.491694,-0.022944) (axis cs:1.468750,-0.024811) (axis cs:1.432214,-0.025964) (axis cs:1.406250,-0.027279) (axis cs:1.368922,-0.025172) (axis cs:1.343750,-0.024739) (axis cs:1.298082,-0.016832) (axis cs:1.281250,-0.014948)}
;
\path[draw=none,fill=cbBlue!49.167!white,fill opacity=0.048489,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.218750,0.025452) (axis cs:1.195931,0.085319) (axis cs:1.217090,0.126660) (axis cs:1.218750,0.127624) (axis cs:1.256638,0.149612) (axis cs:1.281250,0.164847) (axis cs:1.296915,0.171835) (axis cs:1.336414,0.194836) (axis cs:1.343750,0.198589) (axis cs:1.379877,0.213873) (axis cs:1.406250,0.229997) (axis cs:1.420621,0.235629) (axis cs:1.459397,0.259353) (axis cs:1.468750,0.263773) (axis cs:1.502678,0.278572) (axis cs:1.531250,0.291180) (axis cs:1.547035,0.296715) (axis cs:1.591735,0.314515) (axis cs:1.593750,0.315053) (axis cs:1.640375,0.328375) (axis cs:1.656250,0.332829) (axis cs:1.690197,0.341053) (axis cs:1.718750,0.348605) (axis cs:1.740755,0.352995) (axis cs:1.781250,0.362666) (axis cs:1.791917,0.364333) (axis cs:1.843670,0.375080) (axis cs:1.843750,0.375092) (axis cs:1.898068,0.383182) (axis cs:1.906250,0.384494) (axis cs:1.953132,0.390618) (axis cs:1.968750,0.393262) (axis cs:2.008161,0.398089) (axis cs:2.031250,0.401931) (axis cs:2.062838,0.405912) (axis cs:2.093750,0.411109) (axis cs:2.116842,0.414408) (axis cs:2.156250,0.421618) (axis cs:2.169717,0.424033) (axis cs:2.218750,0.434285) (axis cs:2.221390,0.434860) (axis cs:2.273671,0.445079) (axis cs:2.281250,0.446020) (axis cs:2.327389,0.453861) (axis cs:2.343750,0.455590) (axis cs:2.382095,0.461655) (axis cs:2.406250,0.463992) (axis cs:2.437656,0.468594) (axis cs:2.468750,0.471936) (axis cs:2.493303,0.475447) (axis cs:2.531250,0.480389) (axis cs:2.548379,0.482871) (axis cs:2.593750,0.489904) (axis cs:2.602620,0.491130) (axis cs:2.656250,0.499498) (axis cs:2.656698,0.499552) (axis cs:2.711524,0.507226) (axis cs:2.718750,0.507952) (axis cs:2.768527,0.512723) (axis cs:2.781250,0.513463) (axis cs:2.827513,0.516237) (axis cs:2.843750,0.516731) (axis cs:2.888192,0.518058) (axis cs:2.906250,0.518374) (axis cs:2.949896,0.518854) (axis cs:2.968750,0.519119) (axis cs:3.012263,0.518987) (axis cs:3.031250,0.519146) (axis cs:3.075543,0.518207) (axis cs:3.093750,0.518061) (axis cs:3.140349,0.515901) (axis cs:3.156250,0.515382) (axis cs:3.206947,0.511803) (axis cs:3.218750,0.511057) (axis cs:3.275732,0.505518) (axis cs:3.281250,0.505036) (axis cs:3.343750,0.498451) (axis cs:3.345487,0.498263) (axis cs:3.406250,0.492343) (axis cs:3.414947,0.491303) (axis cs:3.468750,0.486687) (axis cs:3.484353,0.484397) (axis cs:3.531250,0.480086) (axis cs:3.555874,0.475376) (axis cs:3.593750,0.470421) (axis cs:3.633500,0.460250) (axis cs:3.656250,0.455692) (axis cs:3.718750,0.434309) (axis cs:3.725811,0.430439) (axis cs:3.781250,0.401155) (axis cs:3.843750,0.356681) (axis cs:3.906250,0.299784) (axis cs:3.968750,0.194736) (axis cs:3.970006,0.186244) (axis cs:3.968750,0.184053) (axis cs:3.947522,0.146228) (axis cs:3.917910,0.113340) (axis cs:3.906250,0.107405) (axis cs:3.877977,0.090773) (axis cs:3.843750,0.074312) (axis cs:3.835802,0.070448) (axis cs:3.790933,0.052817) (axis cs:3.781250,0.050632) (axis cs:3.742498,0.038752) (axis cs:3.718750,0.033600) (axis cs:3.691859,0.026891) (axis cs:3.656250,0.019835) (axis cs:3.639746,0.016504) (axis cs:3.593750,0.007865) (axis cs:3.587007,0.006743) (axis cs:3.534314,-0.003064) (axis cs:3.531250,-0.003507) (axis cs:3.481121,-0.012371) (axis cs:3.468750,-0.014258) (axis cs:3.427035,-0.020785) (axis cs:3.406250,-0.023474) (axis cs:3.371422,-0.027672) (axis cs:3.343750,-0.030083) (axis cs:3.313531,-0.032281) (axis cs:3.281250,-0.033524) (axis cs:3.253179,-0.034429) (axis cs:3.218750,-0.034759) (axis cs:3.191180,-0.034930) (axis cs:3.156250,-0.034933) (axis cs:3.128830,-0.035080) (axis cs:3.093750,-0.035898) (axis cs:3.067831,-0.036581) (axis cs:3.031250,-0.039129) (axis cs:3.009022,-0.040272) (axis cs:2.968750,-0.044945) (axis cs:2.952325,-0.046075) (axis cs:2.906250,-0.052143) (axis cs:2.896541,-0.052791) (axis cs:2.843750,-0.058402) (axis cs:2.839895,-0.058645) (axis cs:2.781250,-0.062146) (axis cs:2.780913,-0.062163) (axis cs:2.720373,-0.064123) (axis cs:2.718750,-0.064083) (axis cs:2.659273,-0.065523) (axis cs:2.656250,-0.065457) (axis cs:2.598539,-0.067289) (axis cs:2.593750,-0.067322) (axis cs:2.537948,-0.069198) (axis cs:2.531250,-0.069461) (axis cs:2.477330,-0.071080) (axis cs:2.468750,-0.071452) (axis cs:2.415425,-0.071675) (axis cs:2.406250,-0.071882) (axis cs:2.351705,-0.070455) (axis cs:2.343750,-0.070379) (axis cs:2.285541,-0.066791) (axis cs:2.281250,-0.066589) (axis cs:2.218750,-0.060520) (axis cs:2.216443,-0.060193) (axis cs:2.156250,-0.051925) (axis cs:2.143750,-0.050000) (axis cs:2.093750,-0.041995) (axis cs:2.069876,-0.038626) (axis cs:2.031250,-0.032628) (axis cs:1.998088,-0.029338) (axis cs:1.968750,-0.025897) (axis cs:1.929676,-0.023426) (axis cs:1.906250,-0.021622) (axis cs:1.863159,-0.019409) (axis cs:1.843750,-0.018503) (axis cs:1.797232,-0.015982) (axis cs:1.781250,-0.015261) (axis cs:1.731153,-0.012403) (axis cs:1.718750,-0.011624) (axis cs:1.666080,-0.009830) (axis cs:1.656250,-0.009405) (axis cs:1.603999,-0.010249) (axis cs:1.593750,-0.010277) (axis cs:1.544710,-0.013460) (axis cs:1.531250,-0.014288) (axis cs:1.486380,-0.017630) (axis cs:1.468750,-0.019064) (axis cs:1.426643,-0.020393) (axis cs:1.406250,-0.021425) (axis cs:1.362718,-0.018968) (axis cs:1.343750,-0.018642) (axis cs:1.290709,-0.009459) (axis cs:1.281250,-0.008400)}
;
\path[draw=none,fill=cbBlue!50.833!white,fill opacity=0.053958,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.218750,0.040335) (axis cs:1.205098,0.076152) (axis cs:1.218750,0.104685) (axis cs:1.226601,0.117149) (axis cs:1.262510,0.143740) (axis cs:1.281250,0.155340) (axis cs:1.303490,0.165260) (axis cs:1.341993,0.189257) (axis cs:1.343750,0.190155) (axis cs:1.385804,0.207946) (axis cs:1.406250,0.220448) (axis cs:1.427482,0.228768) (axis cs:1.465377,0.253373) (axis cs:1.468750,0.254968) (axis cs:1.508809,0.272441) (axis cs:1.531250,0.282344) (axis cs:1.553577,0.290173) (axis cs:1.593750,0.306549) (axis cs:1.598355,0.307895) (axis cs:1.645987,0.322763) (axis cs:1.656250,0.325642) (axis cs:1.695982,0.335268) (axis cs:1.718750,0.341290) (axis cs:1.746853,0.346897) (axis cs:1.781250,0.355112) (axis cs:1.798450,0.357800) (axis cs:1.843750,0.367218) (axis cs:1.850657,0.368093) (axis cs:1.903833,0.377417) (axis cs:1.906250,0.377805) (axis cs:1.959049,0.384701) (axis cs:1.968750,0.386344) (axis cs:2.014324,0.391926) (axis cs:2.031250,0.394742) (axis cs:2.069222,0.399528) (axis cs:2.093750,0.403651) (axis cs:2.123367,0.407883) (axis cs:2.156250,0.413899) (axis cs:2.176262,0.417488) (axis cs:2.218750,0.426371) (axis cs:2.227886,0.428364) (axis cs:2.279471,0.439279) (axis cs:2.281250,0.439500) (axis cs:2.332963,0.448287) (axis cs:2.343750,0.449428) (axis cs:2.387416,0.456334) (axis cs:2.406250,0.458156) (axis cs:2.442746,0.463504) (axis cs:2.468750,0.466299) (axis cs:2.498234,0.470516) (axis cs:2.531250,0.474815) (axis cs:2.553248,0.478002) (axis cs:2.593750,0.484281) (axis cs:2.607560,0.486190) (axis cs:2.656250,0.493787) (axis cs:2.661804,0.494446) (axis cs:2.716608,0.502142) (axis cs:2.718750,0.502357) (axis cs:2.773633,0.507617) (axis cs:2.781250,0.508061) (axis cs:2.832610,0.511140) (axis cs:2.843750,0.511479) (axis cs:2.893292,0.512958) (axis cs:2.906250,0.513185) (axis cs:2.955028,0.513722) (axis cs:2.968750,0.513914) (axis cs:3.017484,0.513766) (axis cs:3.031250,0.513882) (axis cs:3.080921,0.512829) (axis cs:3.093750,0.512726) (axis cs:3.145944,0.510306) (axis cs:3.156250,0.509970) (axis cs:3.212770,0.505980) (axis cs:3.218750,0.505602) (axis cs:3.281250,0.499498) (axis cs:3.281810,0.499440) (axis cs:3.343750,0.492705) (axis cs:3.351933,0.491817) (axis cs:3.406250,0.486525) (axis cs:3.421555,0.484695) (axis cs:3.468750,0.480646) (axis cs:3.491433,0.477317) (axis cs:3.531250,0.473657) (axis cs:3.563823,0.467427) (axis cs:3.593750,0.463511) (axis cs:3.642786,0.450964) (axis cs:3.656250,0.448267) (axis cs:3.718750,0.424649) (axis cs:3.747182,0.409068) (axis cs:3.781250,0.391072) (axis cs:3.843750,0.344767) (axis cs:3.906250,0.285642) (axis cs:3.952992,0.203258) (axis cs:3.939280,0.154470) (axis cs:3.912112,0.119138) (axis cs:3.906250,0.116153) (axis cs:3.872468,0.096282) (axis cs:3.843750,0.082470) (axis cs:3.830313,0.075937) (axis cs:3.786088,0.057662) (axis cs:3.781250,0.056570) (axis cs:3.737954,0.043296) (axis cs:3.718750,0.039130) (axis cs:3.687433,0.031317) (axis cs:3.656250,0.025138) (axis cs:3.635333,0.020917) (axis cs:3.593750,0.013106) (axis cs:3.582514,0.011236) (axis cs:3.531250,0.001879) (axis cs:3.529613,0.001637) (axis cs:3.476511,-0.007761) (axis cs:3.468750,-0.008944) (axis cs:3.422440,-0.016190) (axis cs:3.406250,-0.018284) (axis cs:3.366790,-0.023040) (axis cs:3.343750,-0.025048) (axis cs:3.308838,-0.027588) (axis cs:3.281250,-0.028650) (axis cs:3.248457,-0.029707) (axis cs:3.218750,-0.029992) (axis cs:3.186442,-0.030192) (axis cs:3.156250,-0.030195) (axis cs:3.124118,-0.030368) (axis cs:3.093750,-0.031075) (axis cs:3.063133,-0.031883) (axis cs:3.031250,-0.034103) (axis cs:3.004243,-0.035493) (axis cs:2.968750,-0.039611) (axis cs:2.947334,-0.041084) (axis cs:2.906250,-0.046495) (axis cs:2.891246,-0.047496) (axis cs:2.843750,-0.052544) (axis cs:2.834384,-0.053134) (axis cs:2.781250,-0.056306) (axis cs:2.775367,-0.056617) (axis cs:2.718750,-0.058334) (axis cs:2.714776,-0.058526) (axis cs:2.656250,-0.059879) (axis cs:2.653731,-0.059981) (axis cs:2.593750,-0.061870) (axis cs:2.593138,-0.061888) (axis cs:2.532683,-0.063933) (axis cs:2.531250,-0.063990) (axis cs:2.472017,-0.065767) (axis cs:2.468750,-0.065909) (axis cs:2.409905,-0.066155) (axis cs:2.406250,-0.066237) (axis cs:2.345908,-0.064658) (axis cs:2.343750,-0.064638) (axis cs:2.281250,-0.060695) (axis cs:2.279213,-0.060463) (axis cs:2.218750,-0.054386) (axis cs:2.209295,-0.053045) (axis cs:2.156250,-0.045759) (axis cs:2.136462,-0.042712) (axis cs:2.093750,-0.035873) (axis cs:2.062749,-0.031499) (axis cs:2.031250,-0.026607) (axis cs:1.991404,-0.022654) (axis cs:1.968750,-0.019997) (axis cs:1.923378,-0.017128) (axis cs:1.906250,-0.015809) (axis cs:1.857032,-0.013282) (axis cs:1.843750,-0.012661) (axis cs:1.791056,-0.009806) (axis cs:1.781250,-0.009364) (axis cs:1.724899,-0.006149) (axis cs:1.718750,-0.005763) (axis cs:1.660012,-0.003762) (axis cs:1.656250,-0.003599) (axis cs:1.598286,-0.004536) (axis cs:1.593750,-0.004548) (axis cs:1.539331,-0.008081) (axis cs:1.531250,-0.008577) (axis cs:1.481065,-0.012315) (axis cs:1.468750,-0.013317) (axis cs:1.421072,-0.014822) (axis cs:1.406250,-0.015572) (axis cs:1.356515,-0.012765) (axis cs:1.343750,-0.012545) (axis cs:1.283336,-0.002086) (axis cs:1.281250,-0.001852)}
;
\path[draw=none,fill=cbBlue!52.500!white,fill opacity=0.060204,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.218750,0.055218) (axis cs:1.214265,0.066985) (axis cs:1.218750,0.076360) (axis cs:1.237546,0.106204) (axis cs:1.268382,0.137868) (axis cs:1.281250,0.145833) (axis cs:1.310064,0.158686) (axis cs:1.343750,0.180128) (axis cs:1.349263,0.181987) (axis cs:1.391730,0.202020) (axis cs:1.406250,0.210898) (axis cs:1.434343,0.221907) (axis cs:1.468750,0.245003) (axis cs:1.472390,0.246360) (axis cs:1.514940,0.266310) (axis cs:1.531250,0.273508) (axis cs:1.560119,0.283631) (axis cs:1.593750,0.297340) (axis cs:1.605481,0.300769) (axis cs:1.651599,0.317151) (axis cs:1.656250,0.318456) (axis cs:1.701767,0.329483) (axis cs:1.718750,0.333975) (axis cs:1.752951,0.340799) (axis cs:1.781250,0.347557) (axis cs:1.804983,0.351267) (axis cs:1.843750,0.359326) (axis cs:1.857660,0.361090) (axis cs:1.906250,0.370173) (axis cs:1.910559,0.370691) (axis cs:1.964965,0.378785) (axis cs:1.968750,0.379426) (axis cs:2.020488,0.385762) (axis cs:2.031250,0.387553) (axis cs:2.075607,0.393143) (axis cs:2.093750,0.396193) (axis cs:2.129892,0.401358) (axis cs:2.156250,0.406180) (axis cs:2.182807,0.410943) (axis cs:2.218750,0.418457) (axis cs:2.234382,0.421868) (axis cs:2.281250,0.432020) (axis cs:2.285707,0.433043) (axis cs:2.338536,0.442714) (axis cs:2.343750,0.443265) (axis cs:2.392737,0.451013) (axis cs:2.406250,0.452320) (axis cs:2.447836,0.458414) (axis cs:2.468750,0.460662) (axis cs:2.503166,0.465584) (axis cs:2.531250,0.469241) (axis cs:2.558116,0.473134) (axis cs:2.593750,0.478658) (axis cs:2.612501,0.481249) (axis cs:2.656250,0.488076) (axis cs:2.666910,0.489340) (axis cs:2.718750,0.496630) (axis cs:2.721828,0.496922) (axis cs:2.778738,0.502512) (axis cs:2.781250,0.502658) (axis cs:2.837707,0.506043) (axis cs:2.843750,0.506227) (axis cs:2.898391,0.507859) (axis cs:2.906250,0.507996) (axis cs:2.960161,0.508589) (axis cs:2.968750,0.508710) (axis cs:3.022704,0.508546) (axis cs:3.031250,0.508617) (axis cs:3.086299,0.507451) (axis cs:3.093750,0.507391) (axis cs:3.151538,0.504712) (axis cs:3.156250,0.504558) (axis cs:3.218593,0.500157) (axis cs:3.218750,0.500147) (axis cs:3.281250,0.493710) (axis cs:3.288257,0.492993) (axis cs:3.343750,0.486958) (axis cs:3.358378,0.485372) (axis cs:3.406250,0.480708) (axis cs:3.428162,0.478088) (axis cs:3.468750,0.474605) (axis cs:3.498512,0.470238) (axis cs:3.531250,0.467228) (axis cs:3.571773,0.459477) (axis cs:3.593750,0.456602) (axis cs:3.652071,0.441679) (axis cs:3.656250,0.440842) (axis cs:3.718750,0.414990) (axis cs:3.768554,0.387696) (axis cs:3.781250,0.380990) (axis cs:3.843750,0.332853) (axis cs:3.906250,0.271500) (axis cs:3.934446,0.221804) (axis cs:3.931037,0.162713) (axis cs:3.906315,0.124935) (axis cs:3.906250,0.124902) (axis cs:3.866960,0.101790) (axis cs:3.843750,0.090627) (axis cs:3.824824,0.081426) (axis cs:3.781250,0.062510) (axis cs:3.781243,0.062507) (axis cs:3.733409,0.047841) (axis cs:3.718750,0.044660) (axis cs:3.683007,0.035743) (axis cs:3.656250,0.030441) (axis cs:3.630921,0.025329) (axis cs:3.593750,0.018347) (axis cs:3.578020,0.015730) (axis cs:3.531250,0.007193) (axis cs:3.524985,0.006265) (axis cs:3.471900,-0.003150) (axis cs:3.468750,-0.003631) (axis cs:3.417845,-0.011595) (axis cs:3.406250,-0.013095) (axis cs:3.362159,-0.018409) (axis cs:3.343750,-0.020013) (axis cs:3.304145,-0.022895) (axis cs:3.281250,-0.023776) (axis cs:3.243736,-0.024986) (axis cs:3.218750,-0.025225) (axis cs:3.181705,-0.025455) (axis cs:3.156250,-0.025457) (axis cs:3.119405,-0.025655) (axis cs:3.093750,-0.026253) (axis cs:3.058434,-0.027184) (axis cs:3.031250,-0.029077) (axis cs:2.999463,-0.030713) (axis cs:2.968750,-0.034276) (axis cs:2.942343,-0.036093) (axis cs:2.906250,-0.040846) (axis cs:2.885951,-0.042201) (axis cs:2.843750,-0.046686) (axis cs:2.828874,-0.047624) (axis cs:2.781250,-0.050467) (axis cs:2.769820,-0.051070) (axis cs:2.718750,-0.052619) (axis cs:2.709324,-0.053074) (axis cs:2.656250,-0.054301) (axis cs:2.648370,-0.054620) (axis cs:2.593750,-0.056340) (axis cs:2.587765,-0.056515) (axis cs:2.531250,-0.058456) (axis cs:2.527244,-0.058494) (axis cs:2.468750,-0.060315) (axis cs:2.466526,-0.060276) (axis cs:2.406250,-0.060539) (axis cs:2.404189,-0.060439) (axis cs:2.343750,-0.058776) (axis cs:2.339694,-0.058444) (axis cs:2.281250,-0.054652) (axis cs:2.272393,-0.053643) (axis cs:2.218750,-0.048251) (axis cs:2.202147,-0.045897) (axis cs:2.156250,-0.039593) (axis cs:2.129173,-0.035423) (axis cs:2.093750,-0.029751) (axis cs:2.055621,-0.024371) (axis cs:2.031250,-0.020587) (axis cs:1.984721,-0.015971) (axis cs:1.968750,-0.014098) (axis cs:1.917081,-0.010831) (axis cs:1.906250,-0.009996) (axis cs:1.850904,-0.007154) (axis cs:1.843750,-0.006820) (axis cs:1.784880,-0.003630) (axis cs:1.781250,-0.003466) (axis cs:1.718750,0.000146) (axis cs:1.718599,0.000151) (axis cs:1.656250,0.003263) (axis cs:1.653040,0.003210) (axis cs:1.593750,0.001783) (axis cs:1.592056,0.001694) (axis cs:1.533951,-0.002701) (axis cs:1.531250,-0.002867) (axis cs:1.475750,-0.007000) (axis cs:1.468750,-0.007570) (axis cs:1.415501,-0.009251) (axis cs:1.406250,-0.009719) (axis cs:1.350311,-0.006561) (axis cs:1.343750,-0.006448) (axis cs:1.281250,0.009516) (axis cs:1.244100,0.037150)}
;
\path[draw=none,fill=cbBlue!54.167!white,fill opacity=0.067432,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.281250,0.022786) (axis cs:1.248492,0.095258) (axis cs:1.274254,0.131996) (axis cs:1.281250,0.136327) (axis cs:1.316639,0.152111) (axis cs:1.343750,0.169369) (axis cs:1.357309,0.173941) (axis cs:1.397656,0.196094) (axis cs:1.406250,0.201349) (axis cs:1.441203,0.215047) (axis cs:1.468750,0.233537) (axis cs:1.480742,0.238008) (axis cs:1.521071,0.260179) (axis cs:1.531250,0.264671) (axis cs:1.566661,0.277089) (axis cs:1.593750,0.288131) (axis cs:1.612608,0.293642) (axis cs:1.656250,0.310800) (axis cs:1.657605,0.311145) (axis cs:1.707552,0.323698) (axis cs:1.718750,0.326660) (axis cs:1.759049,0.334701) (axis cs:1.781250,0.340003) (axis cs:1.811516,0.344734) (axis cs:1.843750,0.351435) (axis cs:1.864663,0.354087) (axis cs:1.906250,0.361860) (axis cs:1.917978,0.363272) (axis cs:1.968750,0.371874) (axis cs:1.971532,0.372218) (axis cs:2.026651,0.379599) (axis cs:2.031250,0.380364) (axis cs:2.081991,0.386759) (axis cs:2.093750,0.388736) (axis cs:2.136417,0.394833) (axis cs:2.156250,0.398461) (axis cs:2.189352,0.404398) (axis cs:2.218750,0.410544) (axis cs:2.240879,0.415371) (axis cs:2.281250,0.424116) (axis cs:2.292134,0.426616) (axis cs:2.343750,0.437002) (axis cs:2.344156,0.437094) (axis cs:2.398058,0.445692) (axis cs:2.406250,0.446484) (axis cs:2.452926,0.453324) (axis cs:2.468750,0.455025) (axis cs:2.508098,0.460652) (axis cs:2.531250,0.463667) (axis cs:2.562985,0.468265) (axis cs:2.593750,0.473034) (axis cs:2.617441,0.476309) (axis cs:2.656250,0.482365) (axis cs:2.672016,0.484234) (axis cs:2.718750,0.490806) (axis cs:2.727146,0.491604) (axis cs:2.781250,0.497028) (axis cs:2.784044,0.497206) (axis cs:2.842804,0.500946) (axis cs:2.843750,0.500975) (axis cs:2.903491,0.502759) (axis cs:2.906250,0.502807) (axis cs:2.965293,0.503457) (axis cs:2.968750,0.503505) (axis cs:3.027925,0.503325) (axis cs:3.031250,0.503353) (axis cs:3.091677,0.502073) (axis cs:3.093750,0.502056) (axis cs:3.156250,0.499071) (axis cs:3.157254,0.498996) (axis cs:3.218750,0.494285) (axis cs:3.225029,0.493721) (axis cs:3.281250,0.487922) (axis cs:3.294705,0.486545) (axis cs:3.343750,0.481211) (axis cs:3.364824,0.478926) (axis cs:3.406250,0.474890) (axis cs:3.434770,0.471480) (axis cs:3.468750,0.468564) (axis cs:3.505592,0.463158) (axis cs:3.531250,0.460799) (axis cs:3.579722,0.451528) (axis cs:3.593750,0.449693) (axis cs:3.656250,0.432364) (axis cs:3.665565,0.428185) (axis cs:3.718750,0.405330) (axis cs:3.781250,0.370244) (axis cs:3.804020,0.352230) (axis cs:3.843750,0.320939) (axis cs:3.906250,0.257359) (axis cs:3.915900,0.240350) (axis cs:3.922795,0.170955) (axis cs:3.906250,0.145627) (axis cs:3.897944,0.133306) (axis cs:3.861451,0.107299) (axis cs:3.843750,0.098785) (axis cs:3.819335,0.086915) (axis cs:3.781250,0.070382) (axis cs:3.775683,0.068067) (axis cs:3.728865,0.052385) (axis cs:3.718750,0.050191) (axis cs:3.678581,0.040169) (axis cs:3.656250,0.035744) (axis cs:3.626508,0.029742) (axis cs:3.593750,0.023589) (axis cs:3.573526,0.020224) (axis cs:3.531250,0.012507) (axis cs:3.520356,0.010894) (axis cs:3.468750,0.001727) (axis cs:3.467229,0.001521) (axis cs:3.413250,-0.007000) (axis cs:3.406250,-0.007905) (axis cs:3.357528,-0.013778) (axis cs:3.343750,-0.014978) (axis cs:3.299451,-0.018201) (axis cs:3.281250,-0.018902) (axis cs:3.239014,-0.020264) (axis cs:3.218750,-0.020458) (axis cs:3.176967,-0.020717) (axis cs:3.156250,-0.020719) (axis cs:3.114692,-0.020942) (axis cs:3.093750,-0.021430) (axis cs:3.053736,-0.022486) (axis cs:3.031250,-0.024052) (axis cs:2.994683,-0.025933) (axis cs:2.968750,-0.028942) (axis cs:2.937352,-0.031102) (axis cs:2.906250,-0.035198) (axis cs:2.880656,-0.036906) (axis cs:2.843750,-0.040829) (axis cs:2.823363,-0.042113) (axis cs:2.781250,-0.044627) (axis cs:2.764273,-0.045523) (axis cs:2.718750,-0.046904) (axis cs:2.703872,-0.047622) (axis cs:2.656250,-0.048723) (axis cs:2.643010,-0.049260) (axis cs:2.593750,-0.050811) (axis cs:2.582392,-0.051142) (axis cs:2.531250,-0.052898) (axis cs:2.521739,-0.052989) (axis cs:2.468750,-0.054638) (axis cs:2.460748,-0.054498) (axis cs:2.406250,-0.054736) (axis cs:2.398088,-0.054338) (axis cs:2.343750,-0.052844) (axis cs:2.333231,-0.051981) (axis cs:2.281250,-0.048609) (axis cs:2.265573,-0.046823) (axis cs:2.218750,-0.042117) (axis cs:2.194999,-0.038749) (axis cs:2.156250,-0.033427) (axis cs:2.121884,-0.028134) (axis cs:2.093750,-0.023630) (axis cs:2.048494,-0.017244) (axis cs:2.031250,-0.014566) (axis cs:1.978037,-0.009287) (axis cs:1.968750,-0.008198) (axis cs:1.910783,-0.004533) (axis cs:1.906250,-0.004184) (axis cs:1.844777,-0.001027) (axis cs:1.843750,-0.000979) (axis cs:1.781250,0.003611) (axis cs:1.777338,0.003912) (axis cs:1.718750,0.008838) (axis cs:1.709562,0.009188) (axis cs:1.656250,0.011848) (axis cs:1.644595,0.011655) (axis cs:1.593750,0.010432) (axis cs:1.583839,0.009911) (axis cs:1.531250,0.004512) (axis cs:1.526921,0.004329) (axis cs:1.470436,-0.001686) (axis cs:1.468750,-0.001823) (axis cs:1.409929,-0.003679) (axis cs:1.406250,-0.003865) (axis cs:1.344108,-0.000358) (axis cs:1.343750,-0.000351)}
;
\path[draw=none,fill=cbBlue!55.833!white,fill opacity=0.075923,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.281250,0.036056) (axis cs:1.259438,0.084312) (axis cs:1.280126,0.126124) (axis cs:1.281250,0.126820) (axis cs:1.323214,0.145536) (axis cs:1.343750,0.158609) (axis cs:1.365356,0.165894) (axis cs:1.403582,0.190168) (axis cs:1.406250,0.191799) (axis cs:1.448064,0.208186) (axis cs:1.468750,0.222071) (axis cs:1.489094,0.229656) (axis cs:1.527202,0.254048) (axis cs:1.531250,0.255835) (axis cs:1.573204,0.270546) (axis cs:1.593750,0.278922) (axis cs:1.619734,0.286516) (axis cs:1.656250,0.300872) (axis cs:1.665521,0.303229) (axis cs:1.713337,0.317913) (axis cs:1.718750,0.319345) (axis cs:1.765147,0.328603) (axis cs:1.781250,0.332449) (axis cs:1.818050,0.338200) (axis cs:1.843750,0.343543) (axis cs:1.871667,0.347083) (axis cs:1.906250,0.353547) (axis cs:1.925397,0.355853) (axis cs:1.968750,0.363198) (axis cs:1.979252,0.364498) (axis cs:2.031250,0.372730) (axis cs:2.033233,0.373017) (axis cs:2.088375,0.380375) (axis cs:2.093750,0.381278) (axis cs:2.142942,0.388308) (axis cs:2.156250,0.390742) (axis cs:2.195897,0.397853) (axis cs:2.218750,0.402630) (axis cs:2.247375,0.408875) (axis cs:2.281250,0.416213) (axis cs:2.298562,0.420188) (axis cs:2.343750,0.429281) (axis cs:2.350457,0.430793) (axis cs:2.403379,0.440371) (axis cs:2.406250,0.440648) (axis cs:2.458016,0.448234) (axis cs:2.468750,0.449388) (axis cs:2.513030,0.455720) (axis cs:2.531250,0.458093) (axis cs:2.567853,0.463397) (axis cs:2.593750,0.467411) (axis cs:2.622382,0.471368) (axis cs:2.656250,0.476653) (axis cs:2.677122,0.479128) (axis cs:2.718750,0.484982) (axis cs:2.732464,0.486286) (axis cs:2.781250,0.491176) (axis cs:2.789544,0.491706) (axis cs:2.843750,0.495230) (axis cs:2.848336,0.495414) (axis cs:2.906250,0.497329) (axis cs:2.908885,0.497365) (axis cs:2.968750,0.498102) (axis cs:2.970661,0.498089) (axis cs:3.031250,0.497882) (axis cs:3.033434,0.497816) (axis cs:3.093750,0.496390) (axis cs:3.097564,0.496186) (axis cs:3.156250,0.493182) (axis cs:3.163615,0.492635) (axis cs:3.218750,0.488411) (axis cs:3.231483,0.487267) (axis cs:3.281250,0.482134) (axis cs:3.301153,0.480097) (axis cs:3.343750,0.475465) (axis cs:3.371270,0.472480) (axis cs:3.406250,0.469073) (axis cs:3.441378,0.464872) (axis cs:3.468750,0.462524) (axis cs:3.512672,0.456078) (axis cs:3.531250,0.454371) (axis cs:3.587671,0.443579) (axis cs:3.593750,0.442783) (axis cs:3.656250,0.423026) (axis cs:3.682503,0.411247) (axis cs:3.718750,0.395670) (axis cs:3.781250,0.358527) (axis cs:3.843750,0.308291) (axis cs:3.906250,0.229839) (axis cs:3.914552,0.179198) (axis cs:3.906250,0.166488) (axis cs:3.889544,0.141706) (axis cs:3.855943,0.112807) (axis cs:3.843750,0.106943) (axis cs:3.813845,0.092405) (axis cs:3.781250,0.078254) (axis cs:3.770123,0.073627) (axis cs:3.724321,0.056929) (axis cs:3.718750,0.055721) (axis cs:3.674155,0.044595) (axis cs:3.656250,0.041047) (axis cs:3.622096,0.034154) (axis cs:3.593750,0.028830) (axis cs:3.569033,0.024717) (axis cs:3.531250,0.017821) (axis cs:3.515727,0.015523) (axis cs:3.468750,0.007178) (axis cs:3.462429,0.006321) (axis cs:3.408655,-0.002405) (axis cs:3.406250,-0.002716) (axis cs:3.352897,-0.009147) (axis cs:3.343750,-0.009944) (axis cs:3.294758,-0.013508) (axis cs:3.281250,-0.014028) (axis cs:3.234292,-0.015542) (axis cs:3.218750,-0.015691) (axis cs:3.172230,-0.015980) (axis cs:3.156250,-0.015982) (axis cs:3.109980,-0.016230) (axis cs:3.093750,-0.016608) (axis cs:3.049037,-0.017787) (axis cs:3.031250,-0.019026) (axis cs:2.989903,-0.021153) (axis cs:2.968750,-0.023607) (axis cs:2.932361,-0.026111) (axis cs:2.906250,-0.029550) (axis cs:2.875361,-0.031611) (axis cs:2.843750,-0.034971) (axis cs:2.817853,-0.036603) (axis cs:2.781250,-0.038788) (axis cs:2.758726,-0.039976) (axis cs:2.718750,-0.041189) (axis cs:2.698420,-0.042170) (axis cs:2.656250,-0.043146) (axis cs:2.637649,-0.043899) (axis cs:2.593750,-0.045281) (axis cs:2.577019,-0.045769) (axis cs:2.531250,-0.047341) (axis cs:2.516234,-0.047484) (axis cs:2.468750,-0.048962) (axis cs:2.454970,-0.048720) (axis cs:2.406250,-0.048933) (axis cs:2.391988,-0.048238) (axis cs:2.343750,-0.046911) (axis cs:2.326768,-0.045518) (axis cs:2.281250,-0.042565) (axis cs:2.258753,-0.040003) (axis cs:2.218750,-0.035982) (axis cs:2.187851,-0.031601) (axis cs:2.156250,-0.027261) (axis cs:2.114596,-0.020846) (axis cs:2.093750,-0.017508) (axis cs:2.041366,-0.010116) (axis cs:2.031250,-0.008546) (axis cs:1.971354,-0.002604) (axis cs:1.968750,-0.002298) (axis cs:1.906250,0.002377) (axis cs:1.903626,0.002624) (axis cs:1.843750,0.007198) (axis cs:1.835812,0.007938) (axis cs:1.781250,0.012373) (axis cs:1.767847,0.013403) (axis cs:1.718750,0.017531) (axis cs:1.700526,0.018224) (axis cs:1.656250,0.020434) (axis cs:1.636149,0.020101) (axis cs:1.593750,0.019081) (axis cs:1.575622,0.018128) (axis cs:1.531250,0.013572) (axis cs:1.518226,0.013024) (axis cs:1.468750,0.006696) (axis cs:1.461788,0.006962) (axis cs:1.406250,0.003668) (axis cs:1.401671,0.004579) (axis cs:1.343750,0.011243) (axis cs:1.323683,0.020067)}
;
\path[draw=none,fill=cbBlue!57.500!white,fill opacity=0.086074,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.281250,0.049327) (axis cs:1.270384,0.073366) (axis cs:1.281250,0.096944) (axis cs:1.293562,0.112688) (axis cs:1.329788,0.138962) (axis cs:1.343750,0.147849) (axis cs:1.373402,0.157848) (axis cs:1.406250,0.180081) (axis cs:1.412162,0.181588) (axis cs:1.454925,0.201325) (axis cs:1.468750,0.210605) (axis cs:1.497446,0.221304) (axis cs:1.531250,0.245161) (axis cs:1.534782,0.246468) (axis cs:1.579746,0.264004) (axis cs:1.593750,0.269713) (axis cs:1.626860,0.279390) (axis cs:1.656250,0.290944) (axis cs:1.673437,0.295313) (axis cs:1.718750,0.311806) (axis cs:1.719322,0.311928) (axis cs:1.771245,0.322505) (axis cs:1.781250,0.324894) (axis cs:1.824583,0.331667) (axis cs:1.843750,0.335652) (axis cs:1.878670,0.340080) (axis cs:1.906250,0.345235) (axis cs:1.932817,0.348433) (axis cs:1.968750,0.354521) (axis cs:1.986972,0.356778) (axis cs:2.031250,0.363788) (axis cs:2.041049,0.365201) (axis cs:2.093750,0.373568) (axis cs:2.094970,0.373780) (axis cs:2.149467,0.381783) (axis cs:2.156250,0.383024) (axis cs:2.202443,0.391307) (axis cs:2.218750,0.394717) (axis cs:2.253872,0.402378) (axis cs:2.281250,0.408309) (axis cs:2.304990,0.413760) (axis cs:2.343750,0.421560) (axis cs:2.356757,0.424493) (axis cs:2.406250,0.434039) (axis cs:2.409102,0.434648) (axis cs:2.463106,0.443144) (axis cs:2.468750,0.443751) (axis cs:2.517961,0.450789) (axis cs:2.531250,0.452519) (axis cs:2.572722,0.458528) (axis cs:2.593750,0.461788) (axis cs:2.627322,0.466428) (axis cs:2.656250,0.470942) (axis cs:2.682228,0.474022) (axis cs:2.718750,0.479157) (axis cs:2.737782,0.480968) (axis cs:2.781250,0.485325) (axis cs:2.795043,0.486207) (axis cs:2.843750,0.489373) (axis cs:2.853968,0.489782) (axis cs:2.906250,0.491511) (axis cs:2.914626,0.491624) (axis cs:2.968750,0.492290) (axis cs:2.976516,0.492234) (axis cs:3.031250,0.492048) (axis cs:3.039449,0.491801) (axis cs:3.093750,0.490517) (axis cs:3.103771,0.489979) (axis cs:3.156250,0.487294) (axis cs:3.169977,0.486273) (axis cs:3.218750,0.482537) (axis cs:3.237937,0.480813) (axis cs:3.281250,0.476346) (axis cs:3.307601,0.473649) (axis cs:3.343750,0.469718) (axis cs:3.377715,0.466035) (axis cs:3.406250,0.463255) (axis cs:3.447986,0.458264) (axis cs:3.468750,0.456483) (axis cs:3.519751,0.448999) (axis cs:3.531250,0.447942) (axis cs:3.593750,0.435383) (axis cs:3.597110,0.434140) (axis cs:3.656250,0.413687) (axis cs:3.699442,0.394308) (axis cs:3.718750,0.386011) (axis cs:3.781250,0.346811) (axis cs:3.843750,0.293860) (axis cs:3.906250,0.187806) (axis cs:3.906310,0.187440) (axis cs:3.906250,0.187348) (axis cs:3.881145,0.150105) (axis cs:3.850435,0.118315) (axis cs:3.843750,0.115101) (axis cs:3.808356,0.097894) (axis cs:3.781250,0.086126) (axis cs:3.764563,0.079187) (axis cs:3.719777,0.061473) (axis cs:3.718750,0.061251) (axis cs:3.669729,0.049021) (axis cs:3.656250,0.046350) (axis cs:3.617683,0.038567) (axis cs:3.593750,0.034071) (axis cs:3.564539,0.029211) (axis cs:3.531250,0.023135) (axis cs:3.511099,0.020151) (axis cs:3.468750,0.012628) (axis cs:3.457629,0.011121) (axis cs:3.406250,0.002664) (axis cs:3.403871,0.002379) (axis cs:3.348265,-0.004515) (axis cs:3.343750,-0.004909) (axis cs:3.290065,-0.008815) (axis cs:3.281250,-0.009154) (axis cs:3.229570,-0.010820) (axis cs:3.218750,-0.010924) (axis cs:3.167493,-0.011243) (axis cs:3.156250,-0.011244) (axis cs:3.105267,-0.011517) (axis cs:3.093750,-0.011785) (axis cs:3.044339,-0.013089) (axis cs:3.031250,-0.014000) (axis cs:2.985123,-0.016373) (axis cs:2.968750,-0.018273) (axis cs:2.927370,-0.021120) (axis cs:2.906250,-0.023901) (axis cs:2.870066,-0.026316) (axis cs:2.843750,-0.029113) (axis cs:2.812342,-0.031092) (axis cs:2.781250,-0.032948) (axis cs:2.753180,-0.034430) (axis cs:2.718750,-0.035474) (axis cs:2.692968,-0.036718) (axis cs:2.656250,-0.037568) (axis cs:2.632288,-0.038538) (axis cs:2.593750,-0.039751) (axis cs:2.571647,-0.040397) (axis cs:2.531250,-0.041784) (axis cs:2.510729,-0.041979) (axis cs:2.468750,-0.043286) (axis cs:2.449192,-0.042942) (axis cs:2.406250,-0.043130) (axis cs:2.385887,-0.042137) (axis cs:2.343750,-0.040978) (axis cs:2.320306,-0.039056) (axis cs:2.281250,-0.036522) (axis cs:2.251933,-0.033183) (axis cs:2.218750,-0.029848) (axis cs:2.180703,-0.024453) (axis cs:2.156250,-0.021095) (axis cs:2.107307,-0.013557) (axis cs:2.093750,-0.011386) (axis cs:2.034239,-0.002989) (axis cs:2.031250,-0.002525) (axis cs:1.968750,0.005090) (axis cs:1.963054,0.005696) (axis cs:1.906250,0.010860) (axis cs:1.894264,0.011986) (axis cs:1.843750,0.015844) (axis cs:1.826276,0.017474) (axis cs:1.781250,0.021134) (axis cs:1.758356,0.022894) (axis cs:1.718750,0.026224) (axis cs:1.691490,0.027260) (axis cs:1.656250,0.029019) (axis cs:1.627703,0.028547) (axis cs:1.593750,0.027730) (axis cs:1.567405,0.026345) (axis cs:1.531250,0.022633) (axis cs:1.509532,0.021718) (axis cs:1.468750,0.016502) (axis cs:1.451592,0.017158) (axis cs:1.406250,0.014468) (axis cs:1.388190,0.018060) (axis cs:1.343750,0.023174) (axis cs:1.302389,0.041361)}
;
\path[draw=none,fill=cbBlue!59.167!white,fill opacity=0.098461,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.343750,0.035104) (axis cs:1.308787,0.097463) (axis cs:1.336363,0.132387) (axis cs:1.343750,0.137090) (axis cs:1.381449,0.149801) (axis cs:1.406250,0.166589) (axis cs:1.422915,0.170835) (axis cs:1.461786,0.194464) (axis cs:1.468750,0.199139) (axis cs:1.505797,0.212953) (axis cs:1.531250,0.230915) (axis cs:1.545180,0.236070) (axis cs:1.586288,0.257462) (axis cs:1.593750,0.260504) (axis cs:1.633987,0.272263) (axis cs:1.656250,0.281016) (axis cs:1.681352,0.287398) (axis cs:1.718750,0.301009) (axis cs:1.728211,0.303039) (axis cs:1.777343,0.316407) (axis cs:1.781250,0.317340) (axis cs:1.831116,0.325134) (axis cs:1.843750,0.327760) (axis cs:1.885674,0.333076) (axis cs:1.906250,0.336922) (axis cs:1.940236,0.341014) (axis cs:1.968750,0.345845) (axis cs:1.994693,0.349057) (axis cs:2.031250,0.354845) (axis cs:2.048864,0.357386) (axis cs:2.093750,0.364512) (axis cs:2.102684,0.366066) (axis cs:2.155993,0.375257) (axis cs:2.156250,0.375305) (axis cs:2.208988,0.384762) (axis cs:2.218750,0.386803) (axis cs:2.260368,0.395882) (axis cs:2.281250,0.400405) (axis cs:2.311418,0.407332) (axis cs:2.343750,0.413838) (axis cs:2.363058,0.418192) (axis cs:2.406250,0.426523) (axis cs:2.415294,0.428456) (axis cs:2.468196,0.438054) (axis cs:2.468750,0.438113) (axis cs:2.522893,0.445857) (axis cs:2.531250,0.446945) (axis cs:2.577590,0.453660) (axis cs:2.593750,0.456165) (axis cs:2.632262,0.461488) (axis cs:2.656250,0.465231) (axis cs:2.687335,0.468915) (axis cs:2.718750,0.473333) (axis cs:2.743100,0.475650) (axis cs:2.781250,0.479474) (axis cs:2.800543,0.480707) (axis cs:2.843750,0.483515) (axis cs:2.859600,0.484150) (axis cs:2.906250,0.485693) (axis cs:2.920368,0.485882) (axis cs:2.968750,0.486479) (axis cs:2.982370,0.486380) (axis cs:3.031250,0.486213) (axis cs:3.045464,0.485786) (axis cs:3.093750,0.484644) (axis cs:3.109977,0.483773) (axis cs:3.156250,0.481405) (axis cs:3.176338,0.479912) (axis cs:3.218750,0.476663) (axis cs:3.244391,0.474359) (axis cs:3.281250,0.470558) (axis cs:3.314048,0.467202) (axis cs:3.343750,0.463972) (axis cs:3.384161,0.459589) (axis cs:3.406250,0.457437) (axis cs:3.454593,0.451657) (axis cs:3.468750,0.450442) (axis cs:3.526831,0.441919) (axis cs:3.531250,0.441513) (axis cs:3.593750,0.426390) (axis cs:3.611386,0.419864) (axis cs:3.656250,0.404348) (axis cs:3.716380,0.377370) (axis cs:3.718750,0.376351) (axis cs:3.781250,0.335094) (axis cs:3.843750,0.279430) (axis cs:3.885788,0.207962) (axis cs:3.872745,0.158505) (axis cs:3.844926,0.123824) (axis cs:3.843750,0.123258) (axis cs:3.802867,0.103383) (axis cs:3.781250,0.093998) (axis cs:3.759003,0.084747) (axis cs:3.718750,0.068537) (axis cs:3.714306,0.066944) (axis cs:3.665303,0.053447) (axis cs:3.656250,0.051653) (axis cs:3.613271,0.042979) (axis cs:3.593750,0.039313) (axis cs:3.560045,0.033705) (axis cs:3.531250,0.028449) (axis cs:3.506470,0.024780) (axis cs:3.468750,0.018079) (axis cs:3.452829,0.015921) (axis cs:3.406250,0.008254) (axis cs:3.398880,0.007370) (axis cs:3.343750,0.000141) (axis cs:3.343620,0.000130) (axis cs:3.285371,-0.004121) (axis cs:3.281250,-0.004280) (axis cs:3.224849,-0.006099) (axis cs:3.218750,-0.006157) (axis cs:3.162755,-0.006505) (axis cs:3.156250,-0.006506) (axis cs:3.100554,-0.006804) (axis cs:3.093750,-0.006963) (axis cs:3.039640,-0.008390) (axis cs:3.031250,-0.008974) (axis cs:2.980343,-0.011593) (axis cs:2.968750,-0.012938) (axis cs:2.922379,-0.016129) (axis cs:2.906250,-0.018253) (axis cs:2.864771,-0.021021) (axis cs:2.843750,-0.023255) (axis cs:2.806831,-0.025581) (axis cs:2.781250,-0.027108) (axis cs:2.747633,-0.028883) (axis cs:2.718750,-0.029759) (axis cs:2.687517,-0.031267) (axis cs:2.656250,-0.031990) (axis cs:2.626927,-0.033177) (axis cs:2.593750,-0.034222) (axis cs:2.566274,-0.035024) (axis cs:2.531250,-0.036227) (axis cs:2.505224,-0.036474) (axis cs:2.468750,-0.037610) (axis cs:2.443414,-0.037164) (axis cs:2.406250,-0.037327) (axis cs:2.379787,-0.036037) (axis cs:2.343750,-0.035046) (axis cs:2.313843,-0.032593) (axis cs:2.281250,-0.030479) (axis cs:2.245113,-0.026363) (axis cs:2.218750,-0.023713) (axis cs:2.173555,-0.017305) (axis cs:2.156250,-0.014928) (axis cs:2.100018,-0.006268) (axis cs:2.093750,-0.005265) (axis cs:2.031250,0.004823) (axis cs:2.025637,0.005613) (axis cs:1.968750,0.013429) (axis cs:1.953723,0.015027) (axis cs:1.906250,0.019342) (axis cs:1.884902,0.021348) (axis cs:1.843750,0.024491) (axis cs:1.816740,0.027010) (axis cs:1.781250,0.029895) (axis cs:1.748865,0.032385) (axis cs:1.718750,0.034917) (axis cs:1.682453,0.036297) (axis cs:1.656250,0.037604) (axis cs:1.619258,0.036992) (axis cs:1.593750,0.036378) (axis cs:1.559188,0.034562) (axis cs:1.531250,0.031693) (axis cs:1.500838,0.030412) (axis cs:1.468750,0.026308) (axis cs:1.441397,0.027353) (axis cs:1.406250,0.025269) (axis cs:1.374708,0.031542)}
;
\path[draw=none,fill=cbBlue!60.833!white,fill opacity=0.113963,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.343750,0.047035) (axis cs:1.324013,0.082237) (axis cs:1.342937,0.125813) (axis cs:1.343750,0.126330) (axis cs:1.389495,0.141755) (axis cs:1.406250,0.153096) (axis cs:1.433668,0.160082) (axis cs:1.468646,0.187604) (axis cs:1.468750,0.187673) (axis cs:1.514149,0.204601) (axis cs:1.531250,0.216669) (axis cs:1.555577,0.225673) (axis cs:1.592830,0.250920) (axis cs:1.593750,0.251295) (axis cs:1.641113,0.265137) (axis cs:1.656250,0.271088) (axis cs:1.689268,0.279482) (axis cs:1.718750,0.290212) (axis cs:1.737101,0.294149) (axis cs:1.781250,0.308283) (axis cs:1.784834,0.308916) (axis cs:1.837649,0.318601) (axis cs:1.843750,0.319869) (axis cs:1.892677,0.326073) (axis cs:1.906250,0.328610) (axis cs:1.947655,0.333595) (axis cs:1.968750,0.337168) (axis cs:2.002413,0.341337) (axis cs:2.031250,0.345903) (axis cs:2.056680,0.349570) (axis cs:2.093750,0.355455) (axis cs:2.110399,0.358351) (axis cs:2.156250,0.366305) (axis cs:2.163486,0.367764) (axis cs:2.215533,0.378217) (axis cs:2.218750,0.378890) (axis cs:2.266865,0.389385) (axis cs:2.281250,0.392502) (axis cs:2.317846,0.400904) (axis cs:2.343750,0.406117) (axis cs:2.369359,0.411891) (axis cs:2.406250,0.419007) (axis cs:2.421487,0.422263) (axis cs:2.468750,0.430965) (axis cs:2.474222,0.432028) (axis cs:2.527825,0.440925) (axis cs:2.531250,0.441371) (axis cs:2.582459,0.448791) (axis cs:2.593750,0.450541) (axis cs:2.637203,0.456547) (axis cs:2.656250,0.459519) (axis cs:2.692441,0.463809) (axis cs:2.718750,0.467509) (axis cs:2.748418,0.470332) (axis cs:2.781250,0.473623) (axis cs:2.806043,0.475207) (axis cs:2.843750,0.477658) (axis cs:2.865232,0.478518) (axis cs:2.906250,0.479875) (axis cs:2.926109,0.480141) (axis cs:2.968750,0.480667) (axis cs:2.988224,0.480526) (axis cs:3.031250,0.480379) (axis cs:3.051480,0.479770) (axis cs:3.093750,0.478771) (axis cs:3.116183,0.477567) (axis cs:3.156250,0.475516) (axis cs:3.182699,0.473551) (axis cs:3.218750,0.470789) (axis cs:3.250844,0.467906) (axis cs:3.281250,0.464770) (axis cs:3.320496,0.460754) (axis cs:3.343750,0.458225) (axis cs:3.390606,0.453144) (axis cs:3.406250,0.451620) (axis cs:3.461201,0.445049) (axis cs:3.468750,0.444401) (axis cs:3.531250,0.434282) (axis cs:3.535865,0.432885) (axis cs:3.593750,0.417396) (axis cs:3.625662,0.405588) (axis cs:3.656250,0.395010) (axis cs:3.718750,0.365143) (axis cs:3.748807,0.344943) (axis cs:3.781250,0.323378) (axis cs:3.843750,0.265000) (axis cs:3.865176,0.228574) (axis cs:3.864345,0.166905) (axis cs:3.843750,0.140179) (axis cs:3.836874,0.131876) (axis cs:3.797378,0.108872) (axis cs:3.781250,0.101870) (axis cs:3.753443,0.090307) (axis cs:3.718750,0.076336) (axis cs:3.708564,0.072686) (axis cs:3.660877,0.057873) (axis cs:3.656250,0.056956) (axis cs:3.608858,0.047392) (axis cs:3.593750,0.044554) (axis cs:3.555552,0.038198) (axis cs:3.531250,0.033762) (axis cs:3.501842,0.029408) (axis cs:3.468750,0.023530) (axis cs:3.448029,0.020721) (axis cs:3.406250,0.013845) (axis cs:3.393888,0.012362) (axis cs:3.343750,0.005787) (axis cs:3.338433,0.005317) (axis cs:3.281250,0.000683) (axis cs:3.280599,0.000651) (axis cs:3.220127,-0.001377) (axis cs:3.218750,-0.001390) (axis cs:3.158018,-0.001768) (axis cs:3.156250,-0.001768) (axis cs:3.095842,-0.002092) (axis cs:3.093750,-0.002140) (axis cs:3.034942,-0.003692) (axis cs:3.031250,-0.003949) (axis cs:2.975563,-0.006813) (axis cs:2.968750,-0.007604) (axis cs:2.917388,-0.011138) (axis cs:2.906250,-0.012605) (axis cs:2.859476,-0.015726) (axis cs:2.843750,-0.017397) (axis cs:2.801321,-0.020071) (axis cs:2.781250,-0.021269) (axis cs:2.742086,-0.023336) (axis cs:2.718750,-0.024044) (axis cs:2.682065,-0.025815) (axis cs:2.656250,-0.026412) (axis cs:2.621566,-0.027816) (axis cs:2.593750,-0.028692) (axis cs:2.560901,-0.029651) (axis cs:2.531250,-0.030669) (axis cs:2.499719,-0.030969) (axis cs:2.468750,-0.031934) (axis cs:2.437636,-0.031386) (axis cs:2.406250,-0.031524) (axis cs:2.373686,-0.029936) (axis cs:2.343750,-0.029113) (axis cs:2.307381,-0.026131) (axis cs:2.281250,-0.024436) (axis cs:2.238293,-0.019543) (axis cs:2.218750,-0.017579) (axis cs:2.166407,-0.010157) (axis cs:2.156250,-0.008762) (axis cs:2.093750,0.001168) (axis cs:2.092312,0.001438) (axis cs:2.031250,0.013129) (axis cs:2.015971,0.015279) (axis cs:1.968750,0.021767) (axis cs:1.944393,0.024357) (axis cs:1.906250,0.027825) (axis cs:1.875540,0.030710) (axis cs:1.843750,0.033138) (axis cs:1.807203,0.036547) (axis cs:1.781250,0.038656) (axis cs:1.739374,0.041876) (axis cs:1.718750,0.043610) (axis cs:1.673417,0.045333) (axis cs:1.656250,0.046190) (axis cs:1.610812,0.045438) (axis cs:1.593750,0.045027) (axis cs:1.550971,0.042779) (axis cs:1.531250,0.040754) (axis cs:1.492144,0.039106) (axis cs:1.468750,0.036115) (axis cs:1.431201,0.037549) (axis cs:1.406250,0.036069) (axis cs:1.361226,0.045024)}
;
\path[draw=none,fill=cbBlue!62.500!white,fill opacity=0.133980,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.343750,0.058965) (axis cs:1.339239,0.067011) (axis cs:1.343750,0.078291) (axis cs:1.347744,0.058506)}
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.406250,0.046870) (axis cs:1.367323,0.101427) (axis cs:1.397542,0.133708) (axis cs:1.406250,0.139603) (axis cs:1.444420,0.149330) (axis cs:1.468750,0.168545) (axis cs:1.484488,0.171762) (axis cs:1.522501,0.196249) (axis cs:1.531250,0.202423) (axis cs:1.565975,0.215275) (axis cs:1.593750,0.234787) (axis cs:1.604880,0.238870) (axis cs:1.648239,0.258011) (axis cs:1.656250,0.261160) (axis cs:1.697184,0.271566) (axis cs:1.718750,0.279416) (axis cs:1.745991,0.285259) (axis cs:1.781250,0.296547) (axis cs:1.794806,0.298944) (axis cs:1.843750,0.311668) (axis cs:1.844471,0.311779) (axis cs:1.899681,0.319069) (axis cs:1.906250,0.320297) (axis cs:1.955075,0.326175) (axis cs:1.968750,0.328492) (axis cs:2.010133,0.333617) (axis cs:2.031250,0.336960) (axis cs:2.064495,0.341755) (axis cs:2.093750,0.346399) (axis cs:2.118113,0.350637) (axis cs:2.156250,0.357252) (axis cs:2.171020,0.360230) (axis cs:2.218750,0.370356) (axis cs:2.222532,0.371218) (axis cs:2.273361,0.382889) (axis cs:2.281250,0.384598) (axis cs:2.324274,0.394476) (axis cs:2.343750,0.398396) (axis cs:2.375659,0.405591) (axis cs:2.406250,0.411491) (axis cs:2.427680,0.416070) (axis cs:2.468750,0.423632) (axis cs:2.480362,0.425888) (axis cs:2.531250,0.435278) (axis cs:2.533135,0.435615) (axis cs:2.587328,0.443922) (axis cs:2.593750,0.444918) (axis cs:2.642143,0.451607) (axis cs:2.656250,0.453808) (axis cs:2.697547,0.458703) (axis cs:2.718750,0.461685) (axis cs:2.753736,0.465014) (axis cs:2.781250,0.467772) (axis cs:2.811543,0.469707) (axis cs:2.843750,0.471801) (axis cs:2.870864,0.472886) (axis cs:2.906250,0.474057) (axis cs:2.931850,0.474400) (axis cs:2.968750,0.474855) (axis cs:2.994078,0.474672) (axis cs:3.031250,0.474545) (axis cs:3.057495,0.473755) (axis cs:3.093750,0.472898) (axis cs:3.122389,0.471361) (axis cs:3.156250,0.469628) (axis cs:3.189061,0.467189) (axis cs:3.218750,0.464914) (axis cs:3.257298,0.461452) (axis cs:3.281250,0.458981) (axis cs:3.326944,0.454306) (axis cs:3.343750,0.452478) (axis cs:3.397052,0.446698) (axis cs:3.406250,0.445802) (axis cs:3.467809,0.438441) (axis cs:3.468750,0.438360) (axis cs:3.531250,0.425721) (axis cs:3.548144,0.420606) (axis cs:3.593750,0.408403) (axis cs:3.639938,0.391312) (axis cs:3.656250,0.385671) (axis cs:3.718750,0.353683) (axis cs:3.781250,0.311448) (axis cs:3.821534,0.272216) (axis cs:3.843750,0.250570) (axis cs:3.844564,0.249186) (axis cs:3.855945,0.175305) (axis cs:3.843750,0.159479) (axis cs:3.828130,0.140620) (axis cs:3.791889,0.114361) (axis cs:3.781250,0.109743) (axis cs:3.747883,0.095867) (axis cs:3.718750,0.084136) (axis cs:3.702823,0.078427) (axis cs:3.656452,0.062298) (axis cs:3.656250,0.062259) (axis cs:3.604446,0.051804) (axis cs:3.593750,0.049795) (axis cs:3.551058,0.042692) (axis cs:3.531250,0.039076) (axis cs:3.497213,0.034037) (axis cs:3.468750,0.028981) (axis cs:3.443229,0.025521) (axis cs:3.406250,0.019435) (axis cs:3.388897,0.017353) (axis cs:3.343750,0.011433) (axis cs:3.333246,0.010504) (axis cs:3.281250,0.006291) (axis cs:3.275260,0.005990) (axis cs:3.218750,0.003921) (axis cs:3.214896,0.003854) (axis cs:3.156250,0.003436) (axis cs:3.152830,0.003420) (axis cs:3.093750,0.003053) (axis cs:3.090727,0.003023) (axis cs:3.031250,0.001200) (axis cs:3.030077,0.001173) (axis cs:2.970783,-0.002033) (axis cs:2.968750,-0.002269) (axis cs:2.912397,-0.006147) (axis cs:2.906250,-0.006957) (axis cs:2.854181,-0.010431) (axis cs:2.843750,-0.011540) (axis cs:2.795810,-0.014560) (axis cs:2.781250,-0.015429) (axis cs:2.736539,-0.017789) (axis cs:2.718750,-0.018329) (axis cs:2.676613,-0.020363) (axis cs:2.656250,-0.020834) (axis cs:2.616206,-0.022456) (axis cs:2.593750,-0.023163) (axis cs:2.555528,-0.024278) (axis cs:2.531250,-0.025112) (axis cs:2.494215,-0.025465) (axis cs:2.468750,-0.026257) (axis cs:2.431859,-0.025609) (axis cs:2.406250,-0.025721) (axis cs:2.367586,-0.023836) (axis cs:2.343750,-0.023180) (axis cs:2.300918,-0.019668) (axis cs:2.281250,-0.018392) (axis cs:2.231473,-0.012723) (axis cs:2.218750,-0.011444) (axis cs:2.159259,-0.003009) (axis cs:2.156250,-0.002596) (axis cs:2.093750,0.009514) (axis cs:2.082038,0.011712) (axis cs:2.031250,0.021436) (axis cs:2.006304,0.024946) (axis cs:1.968750,0.030106) (axis cs:1.935062,0.033688) (axis cs:1.906250,0.036307) (axis cs:1.866178,0.040072) (axis cs:1.843750,0.041785) (axis cs:1.797667,0.046083) (axis cs:1.781250,0.047417) (axis cs:1.729883,0.051367) (axis cs:1.718750,0.052303) (axis cs:1.664381,0.054369) (axis cs:1.656250,0.054775) (axis cs:1.602367,0.053883) (axis cs:1.593750,0.053676) (axis cs:1.542754,0.050996) (axis cs:1.531250,0.049814) (axis cs:1.483449,0.047801) (axis cs:1.468750,0.045921) (axis cs:1.421005,0.047745)}
;
\path[draw=none,fill=cbBlue!64.167!white,fill opacity=0.160896,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.406250,0.057670) (axis cs:1.394221,0.074529) (axis cs:1.405588,0.125662) (axis cs:1.406250,0.126110) (axis cs:1.455173,0.138577) (axis cs:1.468750,0.149300) (axis cs:1.500467,0.155783) (axis cs:1.530853,0.187897) (axis cs:1.531250,0.188177) (axis cs:1.576373,0.204877) (axis cs:1.593750,0.217084) (axis cs:1.617830,0.225920) (axis cs:1.655366,0.250884) (axis cs:1.656250,0.251232) (axis cs:1.705100,0.263650) (axis cs:1.718750,0.268619) (axis cs:1.754880,0.276370) (axis cs:1.781250,0.284812) (axis cs:1.804779,0.288971) (axis cs:1.843750,0.299103) (axis cs:1.855363,0.300887) (axis cs:1.906250,0.311681) (axis cs:1.906951,0.311799) (axis cs:1.962494,0.318756) (axis cs:1.968750,0.319816) (axis cs:2.017853,0.325897) (axis cs:2.031250,0.328017) (axis cs:2.072311,0.333939) (axis cs:2.093750,0.337343) (axis cs:2.125828,0.342922) (axis cs:2.156250,0.348199) (axis cs:2.178554,0.352696) (axis cs:2.218750,0.361224) (axis cs:2.229970,0.363780) (axis cs:2.279857,0.376393) (axis cs:2.281250,0.376694) (axis cs:2.330701,0.388049) (axis cs:2.343750,0.390674) (axis cs:2.381960,0.399290) (axis cs:2.406250,0.403975) (axis cs:2.433872,0.409878) (axis cs:2.468750,0.416300) (axis cs:2.486502,0.419748) (axis cs:2.531250,0.428005) (axis cs:2.539305,0.429445) (axis cs:2.592196,0.439054) (axis cs:2.593750,0.439295) (axis cs:2.647083,0.446667) (axis cs:2.656250,0.448097) (axis cs:2.702653,0.453597) (axis cs:2.718750,0.455861) (axis cs:2.759055,0.459695) (axis cs:2.781250,0.461920) (axis cs:2.817043,0.464207) (axis cs:2.843750,0.465943) (axis cs:2.876496,0.467254) (axis cs:2.906250,0.468238) (axis cs:2.937591,0.468659) (axis cs:2.968750,0.469043) (axis cs:2.999933,0.468817) (axis cs:3.031250,0.468711) (axis cs:3.063510,0.467740) (axis cs:3.093750,0.467025) (axis cs:3.128596,0.465154) (axis cs:3.156250,0.463739) (axis cs:3.195422,0.460828) (axis cs:3.218750,0.459040) (axis cs:3.263752,0.454998) (axis cs:3.281250,0.453193) (axis cs:3.333392,0.447858) (axis cs:3.343750,0.446732) (axis cs:3.403497,0.440253) (axis cs:3.406250,0.439985) (axis cs:3.468750,0.430593) (axis cs:3.478020,0.428230) (axis cs:3.531250,0.417159) (axis cs:3.560423,0.408327) (axis cs:3.593750,0.399409) (axis cs:3.654214,0.377036) (axis cs:3.656250,0.376332) (axis cs:3.718750,0.342223) (axis cs:3.781250,0.296757) (axis cs:3.843750,0.207495) (axis cs:3.847545,0.183705) (axis cs:3.843750,0.178779) (axis cs:3.819387,0.149363) (axis cs:3.786400,0.119850) (axis cs:3.781250,0.117615) (axis cs:3.742323,0.101427) (axis cs:3.718750,0.091935) (axis cs:3.697081,0.084169) (axis cs:3.656250,0.069896) (axis cs:3.650568,0.068182) (axis cs:3.600033,0.056217) (axis cs:3.593750,0.055037) (axis cs:3.546564,0.047186) (axis cs:3.531250,0.044390) (axis cs:3.492584,0.038666) (axis cs:3.468750,0.034432) (axis cs:3.438429,0.030321) (axis cs:3.406250,0.025025) (axis cs:3.383906,0.022344) (axis cs:3.343750,0.017078) (axis cs:3.328058,0.015692) (axis cs:3.281250,0.011899) (axis cs:3.269921,0.011329) (axis cs:3.218750,0.009455) (axis cs:3.209454,0.009296) (axis cs:3.156250,0.008916) (axis cs:3.147374,0.008876) (axis cs:3.093750,0.008543) (axis cs:3.085293,0.008457) (axis cs:3.031250,0.006802) (axis cs:3.024605,0.006645) (axis cs:2.968750,0.003331) (axis cs:2.965520,0.003230) (axis cs:2.907406,-0.001156) (axis cs:2.906250,-0.001308) (axis cs:2.848886,-0.005136) (axis cs:2.843750,-0.005682) (axis cs:2.790300,-0.009050) (axis cs:2.781250,-0.009590) (axis cs:2.730993,-0.012243) (axis cs:2.718750,-0.012614) (axis cs:2.671161,-0.014911) (axis cs:2.656250,-0.015256) (axis cs:2.610845,-0.017095) (axis cs:2.593750,-0.017633) (axis cs:2.550156,-0.018906) (axis cs:2.531250,-0.019555) (axis cs:2.488710,-0.019960) (axis cs:2.468750,-0.020581) (axis cs:2.426081,-0.019831) (axis cs:2.406250,-0.019917) (axis cs:2.361486,-0.017736) (axis cs:2.343750,-0.017248) (axis cs:2.294456,-0.013206) (axis cs:2.281250,-0.012349) (axis cs:2.224653,-0.005903) (axis cs:2.218750,-0.005310) (axis cs:2.156250,0.004788) (axis cs:2.150146,0.006104) (axis cs:2.093750,0.017859) (axis cs:2.071765,0.021985) (axis cs:2.031250,0.029742) (axis cs:1.996637,0.034613) (axis cs:1.968750,0.038445) (axis cs:1.925731,0.043019) (axis cs:1.906250,0.044790) (axis cs:1.856816,0.049434) (axis cs:1.843750,0.050432) (axis cs:1.788131,0.055619) (axis cs:1.781250,0.056178) (axis cs:1.720392,0.060858) (axis cs:1.718750,0.060996) (axis cs:1.656250,0.064653) (axis cs:1.653709,0.065041) (axis cs:1.593921,0.062329) (axis cs:1.593750,0.062325) (axis cs:1.534538,0.059212) (axis cs:1.531250,0.058875) (axis cs:1.474755,0.056495) (axis cs:1.468750,0.055727) (axis cs:1.410810,0.057940)}
;
\path[draw=none,fill=cbBlue!65.833!white,fill opacity=0.199122,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.468750,0.096299) (axis cs:1.465926,0.127824) (axis cs:1.468750,0.130055) (axis cs:1.487781,0.105969)}
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.531250,0.087064) (axis cs:1.516446,0.139804) (axis cs:1.531250,0.155818) (axis cs:1.556932,0.161818) (axis cs:1.586771,0.194479) (axis cs:1.593750,0.199382) (axis cs:1.630780,0.212970) (axis cs:1.656250,0.230742) (axis cs:1.670129,0.236121) (axis cs:1.713015,0.255735) (axis cs:1.718750,0.257822) (axis cs:1.763770,0.267480) (axis cs:1.781250,0.273076) (axis cs:1.814751,0.278999) (axis cs:1.843750,0.286538) (axis cs:1.866254,0.289996) (axis cs:1.906250,0.298479) (axis cs:1.918251,0.300499) (axis cs:1.968750,0.310381) (axis cs:1.970487,0.310763) (axis cs:2.025574,0.318176) (axis cs:2.031250,0.319075) (axis cs:2.080127,0.326123) (axis cs:2.093750,0.328286) (axis cs:2.133542,0.335208) (axis cs:2.156250,0.339147) (axis cs:2.186088,0.345162) (axis cs:2.218750,0.352092) (axis cs:2.237408,0.356342) (axis cs:2.281250,0.367649) (axis cs:2.287148,0.369102) (axis cs:2.337129,0.381621) (axis cs:2.343750,0.382953) (axis cs:2.388260,0.392990) (axis cs:2.406250,0.396460) (axis cs:2.440065,0.403685) (axis cs:2.468750,0.408967) (axis cs:2.492643,0.413607) (axis cs:2.531250,0.420731) (axis cs:2.545475,0.423275) (axis cs:2.593750,0.432497) (axis cs:2.598049,0.433201) (axis cs:2.652024,0.441726) (axis cs:2.656250,0.442386) (axis cs:2.707759,0.448491) (axis cs:2.718750,0.450037) (axis cs:2.764373,0.454377) (axis cs:2.781250,0.456069) (axis cs:2.822542,0.458708) (axis cs:2.843750,0.460086) (axis cs:2.882128,0.461622) (axis cs:2.906250,0.462420) (axis cs:2.943332,0.462918) (axis cs:2.968750,0.463231) (axis cs:3.005787,0.462963) (axis cs:3.031250,0.462876) (axis cs:3.069526,0.461724) (axis cs:3.093750,0.461152) (axis cs:3.134802,0.458948) (axis cs:3.156250,0.457850) (axis cs:3.201784,0.454466) (axis cs:3.218750,0.453166) (axis cs:3.270205,0.448545) (axis cs:3.281250,0.447405) (axis cs:3.339839,0.441411) (axis cs:3.343750,0.440985) (axis cs:3.406250,0.433133) (axis cs:3.411780,0.431970) (axis cs:3.468750,0.422538) (axis cs:3.488830,0.417420) (axis cs:3.531250,0.408598) (axis cs:3.572702,0.396048) (axis cs:3.593750,0.390416) (axis cs:3.656250,0.365404) (axis cs:3.678113,0.353137) (axis cs:3.718750,0.330763) (axis cs:3.781250,0.282066) (axis cs:3.831205,0.200045) (axis cs:3.810644,0.158106) (axis cs:3.781250,0.126129) (axis cs:3.780684,0.125566) (axis cs:3.736763,0.106987) (axis cs:3.718750,0.099734) (axis cs:3.691340,0.089910) (axis cs:3.656250,0.077644) (axis cs:3.644614,0.074136) (axis cs:3.595621,0.060629) (axis cs:3.593750,0.060278) (axis cs:3.542071,0.051679) (axis cs:3.531250,0.049704) (axis cs:3.487956,0.043294) (axis cs:3.468750,0.039883) (axis cs:3.433629,0.035121) (axis cs:3.406250,0.030615) (axis cs:3.378915,0.027335) (axis cs:3.343750,0.022724) (axis cs:3.322871,0.020879) (axis cs:3.281250,0.017506) (axis cs:3.264581,0.016669) (axis cs:3.218750,0.014990) (axis cs:3.204013,0.014737) (axis cs:3.156250,0.014396) (axis cs:3.141917,0.014333) (axis cs:3.093750,0.014033) (axis cs:3.079858,0.013892) (axis cs:3.031250,0.012403) (axis cs:3.019132,0.012118) (axis cs:2.968750,0.009128) (axis cs:2.959899,0.008851) (axis cs:2.906250,0.004657) (axis cs:2.901741,0.004509) (axis cs:2.843750,0.000189) (axis cs:2.843566,0.000184) (axis cs:2.784789,-0.003539) (axis cs:2.781250,-0.003750) (axis cs:2.725446,-0.006696) (axis cs:2.718750,-0.006899) (axis cs:2.665709,-0.009459) (axis cs:2.656250,-0.009678) (axis cs:2.605484,-0.011734) (axis cs:2.593750,-0.012104) (axis cs:2.544783,-0.013533) (axis cs:2.531250,-0.013998) (axis cs:2.483205,-0.014455) (axis cs:2.468750,-0.014905) (axis cs:2.420303,-0.014053) (axis cs:2.406250,-0.014114) (axis cs:2.355385,-0.011635) (axis cs:2.343750,-0.011315) (axis cs:2.287993,-0.006743) (axis cs:2.281250,-0.006306) (axis cs:2.218750,0.001085) (axis cs:2.217376,0.001374) (axis cs:2.156250,0.013057) (axis cs:2.139603,0.016647) (axis cs:2.093750,0.026205) (axis cs:2.061492,0.032258) (axis cs:2.031250,0.038049) (axis cs:1.986970,0.044280) (axis cs:1.968750,0.046783) (axis cs:1.916400,0.052350) (axis cs:1.906250,0.053272) (axis cs:1.847454,0.058796) (axis cs:1.843750,0.059078) (axis cs:1.781250,0.067665) (axis cs:1.774699,0.069051) (axis cs:1.718750,0.078625) (axis cs:1.699141,0.082109) (axis cs:1.656250,0.086138) (axis cs:1.628361,0.090389) (axis cs:1.593750,0.088611) (axis cs:1.561627,0.094623)}
;
\path[draw=none,fill=cbBlue!67.500!white,fill opacity=0.257839,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.593750,0.115262) (axis cs:1.583897,0.134853) (axis cs:1.593750,0.157899) (axis cs:1.603012,0.115738)}
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.656250,0.107623) (axis cs:1.611813,0.169437) (axis cs:1.643731,0.200019) (axis cs:1.656250,0.208755) (axis cs:1.685975,0.220275) (axis cs:1.718750,0.242653) (axis cs:1.723983,0.244767) (axis cs:1.772660,0.258590) (axis cs:1.781250,0.261340) (axis cs:1.824724,0.269026) (axis cs:1.843750,0.273972) (axis cs:1.877146,0.279104) (axis cs:1.906250,0.285277) (axis cs:1.929551,0.289199) (axis cs:1.968750,0.296870) (axis cs:1.981565,0.299685) (axis cs:2.031250,0.309016) (axis cs:2.033994,0.309756) (axis cs:2.087942,0.318308) (axis cs:2.093750,0.319230) (axis cs:2.141257,0.327493) (axis cs:2.156250,0.330094) (axis cs:2.193621,0.337629) (axis cs:2.218750,0.342960) (axis cs:2.244846,0.348904) (axis cs:2.281250,0.358293) (axis cs:2.294655,0.361595) (axis cs:2.343557,0.375193) (axis cs:2.343750,0.375232) (axis cs:2.394561,0.386689) (axis cs:2.406250,0.388944) (axis cs:2.446258,0.397492) (axis cs:2.468750,0.401634) (axis cs:2.498783,0.407467) (axis cs:2.531250,0.413458) (axis cs:2.551644,0.417106) (axis cs:2.593750,0.425149) (axis cs:2.604365,0.426885) (axis cs:2.656250,0.436419) (axis cs:2.657198,0.436552) (axis cs:2.712865,0.443385) (axis cs:2.718750,0.444213) (axis cs:2.769691,0.449059) (axis cs:2.781250,0.450218) (axis cs:2.828042,0.453208) (axis cs:2.843750,0.454229) (axis cs:2.887760,0.455990) (axis cs:2.906250,0.456602) (axis cs:2.949073,0.457177) (axis cs:2.968750,0.457419) (axis cs:3.011641,0.457109) (axis cs:3.031250,0.457042) (axis cs:3.075541,0.455709) (axis cs:3.093750,0.455279) (axis cs:3.141008,0.452742) (axis cs:3.156250,0.451962) (axis cs:3.208145,0.448105) (axis cs:3.218750,0.447292) (axis cs:3.276659,0.442091) (axis cs:3.281250,0.441617) (axis cs:3.343750,0.434608) (axis cs:3.347253,0.433997) (axis cs:3.406250,0.425510) (axis cs:3.421433,0.422317) (axis cs:3.468750,0.414484) (axis cs:3.499639,0.406611) (axis cs:3.531250,0.400036) (axis cs:3.584981,0.383769) (axis cs:3.593750,0.381422) (axis cs:3.656250,0.354212) (axis cs:3.703612,0.327638) (axis cs:3.718750,0.319303) (axis cs:3.781250,0.267375) (axis cs:3.808318,0.222932) (axis cs:3.801901,0.166849) (axis cs:3.781250,0.144384) (axis cs:3.771538,0.134712) (axis cs:3.731202,0.112548) (axis cs:3.718750,0.107533) (axis cs:3.685599,0.095651) (axis cs:3.656250,0.085392) (axis cs:3.638660,0.080090) (axis cs:3.593750,0.066934) (axis cs:3.590200,0.066050) (axis cs:3.537577,0.056173) (axis cs:3.531250,0.055018) (axis cs:3.483327,0.047923) (axis cs:3.468750,0.045333) (axis cs:3.428829,0.039921) (axis cs:3.406250,0.036205) (axis cs:3.373923,0.032327) (axis cs:3.343750,0.028370) (axis cs:3.317684,0.026066) (axis cs:3.281250,0.023114) (axis cs:3.259242,0.022008) (axis cs:3.218750,0.020525) (axis cs:3.198571,0.020179) (axis cs:3.156250,0.019876) (axis cs:3.136461,0.019789) (axis cs:3.093750,0.019523) (axis cs:3.074424,0.019326) (axis cs:3.031250,0.018004) (axis cs:3.013660,0.017590) (axis cs:2.968750,0.014925) (axis cs:2.954277,0.014473) (axis cs:2.906250,0.010718) (axis cs:2.895873,0.010377) (axis cs:2.843750,0.006494) (axis cs:2.837442,0.006308) (axis cs:2.781250,0.002345) (axis cs:2.778969,0.002281) (axis cs:2.719899,-0.001149) (axis cs:2.718750,-0.001184) (axis cs:2.660257,-0.004007) (axis cs:2.656250,-0.004100) (axis cs:2.600123,-0.006373) (axis cs:2.593750,-0.006574) (axis cs:2.539410,-0.008160) (axis cs:2.531250,-0.008440) (axis cs:2.477700,-0.008950) (axis cs:2.468750,-0.009229) (axis cs:2.414525,-0.008275) (axis cs:2.406250,-0.008311) (axis cs:2.349285,-0.005535) (axis cs:2.343750,-0.005382) (axis cs:2.281531,-0.000281) (axis cs:2.281250,-0.000263) (axis cs:2.218750,0.009152) (axis cs:2.207152,0.011598) (axis cs:2.156250,0.021327) (axis cs:2.129060,0.027190) (axis cs:2.093750,0.034550) (axis cs:2.051218,0.042532) (axis cs:2.031250,0.046355) (axis cs:1.977303,0.053947) (axis cs:1.968750,0.055122) (axis cs:1.907070,0.061680) (axis cs:1.906250,0.061755) (axis cs:1.843750,0.073302) (axis cs:1.829736,0.076514) (axis cs:1.781250,0.086216) (axis cs:1.751174,0.092576) (axis cs:1.718750,0.098125) (axis cs:1.675429,0.105821)}
;
\path[draw=none,fill=cbBlue!69.167!white,fill opacity=0.359824,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.718750,0.117625) (axis cs:1.661306,0.182444) (axis cs:1.701820,0.204430) (axis cs:1.718750,0.215989) (axis cs:1.742976,0.225774) (axis cs:1.781250,0.248972) (axis cs:1.781979,0.249271) (axis cs:1.834697,0.259053) (axis cs:1.843750,0.261407) (axis cs:1.888037,0.268213) (axis cs:1.906250,0.272076) (axis cs:1.940851,0.277899) (axis cs:1.968750,0.283358) (axis cs:1.992643,0.288607) (axis cs:2.031250,0.295858) (axis cs:2.044356,0.299394) (axis cs:2.093750,0.309304) (axis cs:2.096227,0.310023) (axis cs:2.148971,0.319779) (axis cs:2.156250,0.321041) (axis cs:2.201155,0.330095) (axis cs:2.218750,0.333828) (axis cs:2.252284,0.341466) (axis cs:2.281250,0.348937) (axis cs:2.302162,0.354088) (axis cs:2.343750,0.365687) (axis cs:2.351209,0.367541) (axis cs:2.400861,0.380389) (axis cs:2.406250,0.381428) (axis cs:2.452450,0.391300) (axis cs:2.468750,0.394301) (axis cs:2.504923,0.401327) (axis cs:2.531250,0.406185) (axis cs:2.557814,0.410936) (axis cs:2.593750,0.417800) (axis cs:2.610680,0.420570) (axis cs:2.656250,0.428944) (axis cs:2.663755,0.429995) (axis cs:2.717971,0.438279) (axis cs:2.718750,0.438389) (axis cs:2.775009,0.443741) (axis cs:2.781250,0.444367) (axis cs:2.833542,0.447708) (axis cs:2.843750,0.448371) (axis cs:2.893391,0.450359) (axis cs:2.906250,0.450784) (axis cs:2.954814,0.451436) (axis cs:2.968750,0.451607) (axis cs:3.017495,0.451255) (axis cs:3.031250,0.451208) (axis cs:3.081556,0.449694) (axis cs:3.093750,0.449406) (axis cs:3.147214,0.446536) (axis cs:3.156250,0.446073) (axis cs:3.214506,0.441744) (axis cs:3.218750,0.441418) (axis cs:3.281250,0.435401) (axis cs:3.283688,0.435062) (axis cs:3.343750,0.427260) (axis cs:3.356157,0.425093) (axis cs:3.406250,0.417887) (axis cs:3.431085,0.412665) (axis cs:3.468750,0.406429) (axis cs:3.510449,0.395801) (axis cs:3.531250,0.391475) (axis cs:3.593750,0.371875) (axis cs:3.599681,0.369069) (axis cs:3.656250,0.343020) (axis cs:3.718750,0.306493) (axis cs:3.761864,0.269386) (axis cs:3.781250,0.252684) (axis cs:3.785432,0.245818) (axis cs:3.793157,0.175593) (axis cs:3.781250,0.162639) (axis cs:3.762392,0.143858) (axis cs:3.725642,0.118108) (axis cs:3.718750,0.115332) (axis cs:3.679857,0.101393) (axis cs:3.656250,0.093141) (axis cs:3.632707,0.086043) (axis cs:3.593750,0.074632) (axis cs:3.584037,0.072213) (axis cs:3.533083,0.060667) (axis cs:3.531250,0.060332) (axis cs:3.478698,0.052552) (axis cs:3.468750,0.050784) (axis cs:3.424029,0.044721) (axis cs:3.406250,0.041795) (axis cs:3.368932,0.037318) (axis cs:3.343750,0.034016) (axis cs:3.312497,0.031253) (axis cs:3.281250,0.028722) (axis cs:3.253903,0.027347) (axis cs:3.218750,0.026060) (axis cs:3.193130,0.025620) (axis cs:3.156250,0.025357) (axis cs:3.131005,0.025245) (axis cs:3.093750,0.025013) (axis cs:3.068989,0.024761) (axis cs:3.031250,0.023605) (axis cs:3.008188,0.023062) (axis cs:2.968750,0.020722) (axis cs:2.948656,0.020094) (axis cs:2.906250,0.016779) (axis cs:2.890006,0.016244) (axis cs:2.843750,0.012799) (axis cs:2.831317,0.012433) (axis cs:2.781250,0.008902) (axis cs:2.772594,0.008656) (axis cs:2.718750,0.005364) (axis cs:2.713526,0.005224) (axis cs:2.656250,0.001849) (axis cs:2.654444,0.001806) (axis cs:2.594763,-0.001013) (axis cs:2.593750,-0.001044) (axis cs:2.534037,-0.002787) (axis cs:2.531250,-0.002883) (axis cs:2.472195,-0.003445) (axis cs:2.468750,-0.003552) (axis cs:2.408747,-0.002497) (axis cs:2.406250,-0.002508) (axis cs:2.343750,0.000712) (axis cs:2.342934,0.000816) (axis cs:2.281250,0.007507) (axis cs:2.272150,0.009100) (axis cs:2.218750,0.017219) (axis cs:2.196929,0.021821) (axis cs:2.156250,0.029596) (axis cs:2.118517,0.037733) (axis cs:2.093750,0.042896) (axis cs:2.040945,0.052805) (axis cs:2.031250,0.054662) (axis cs:1.968750,0.064362) (axis cs:1.966249,0.065001) (axis cs:1.906250,0.078015) (axis cs:1.885921,0.082829) (axis cs:1.843750,0.091177) (axis cs:1.806545,0.099705) (axis cs:1.781250,0.104766) (axis cs:1.727648,0.116102)}
;
\path[draw=none,fill=cbBlue!70.833!white,fill opacity=0.581452,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.718750,0.181306) (axis cs:1.717666,0.188584) (axis cs:1.718750,0.189324) (axis cs:1.761970,0.206780) (axis cs:1.781250,0.218467) (axis cs:1.803628,0.227622) (axis cs:1.843750,0.247039) (axis cs:1.845858,0.247892) (axis cs:1.898929,0.257321) (axis cs:1.906250,0.258874) (axis cs:1.952152,0.266598) (axis cs:1.968750,0.269847) (axis cs:2.003721,0.277529) (axis cs:2.031250,0.282699) (axis cs:2.054718,0.289032) (axis cs:2.093750,0.296863) (axis cs:2.105870,0.300380) (axis cs:2.156250,0.311832) (axis cs:2.156771,0.311979) (axis cs:2.208689,0.322561) (axis cs:2.218750,0.324696) (axis cs:2.259722,0.334028) (axis cs:2.281250,0.339581) (axis cs:2.309669,0.346581) (axis cs:2.343750,0.356087) (axis cs:2.358899,0.359851) (axis cs:2.406250,0.373564) (axis cs:2.407399,0.373851) (axis cs:2.458643,0.385107) (axis cs:2.468750,0.386968) (axis cs:2.511063,0.395187) (axis cs:2.531250,0.398912) (axis cs:2.563984,0.404766) (axis cs:2.593750,0.410452) (axis cs:2.616995,0.414255) (axis cs:2.656250,0.421468) (axis cs:2.670312,0.423438) (axis cs:2.718750,0.431068) (axis cs:2.724551,0.431699) (axis cs:2.780327,0.438423) (axis cs:2.781250,0.438515) (axis cs:2.839042,0.442208) (axis cs:2.843750,0.442514) (axis cs:2.899023,0.444727) (axis cs:2.906250,0.444966) (axis cs:2.960556,0.445694) (axis cs:2.968750,0.445795) (axis cs:3.023349,0.445401) (axis cs:3.031250,0.445374) (axis cs:3.087571,0.443679) (axis cs:3.093750,0.443533) (axis cs:3.153421,0.440329) (axis cs:3.156250,0.440185) (axis cs:3.218750,0.435072) (axis cs:3.221474,0.434776) (axis cs:3.281250,0.428128) (axis cs:3.292133,0.426617) (axis cs:3.343750,0.419912) (axis cs:3.365061,0.416189) (axis cs:3.406250,0.410264) (axis cs:3.440738,0.403012) (axis cs:3.468750,0.398375) (axis cs:3.521259,0.384991) (axis cs:3.531250,0.382913) (axis cs:3.593750,0.360943) (axis cs:3.620426,0.348324) (axis cs:3.656250,0.331827) (axis cs:3.718750,0.291712) (axis cs:3.781250,0.206681) (axis cs:3.784414,0.184336) (axis cs:3.781250,0.180894) (axis cs:3.753246,0.153004) (axis cs:3.720082,0.123668) (axis cs:3.718750,0.123131) (axis cs:3.674116,0.107134) (axis cs:3.656250,0.100889) (axis cs:3.626753,0.091997) (axis cs:3.593750,0.082329) (axis cs:3.577875,0.078375) (axis cs:3.531250,0.067036) (axis cs:3.527491,0.066259) (axis cs:3.474070,0.057180) (axis cs:3.468750,0.056235) (axis cs:3.419229,0.049521) (axis cs:3.406250,0.047385) (axis cs:3.363941,0.042309) (axis cs:3.343750,0.039661) (axis cs:3.307309,0.036441) (axis cs:3.281250,0.034329) (axis cs:3.248564,0.032686) (axis cs:3.218750,0.031595) (axis cs:3.187688,0.031062) (axis cs:3.156250,0.030837) (axis cs:3.125549,0.030701) (axis cs:3.093750,0.030503) (axis cs:3.063554,0.030196) (axis cs:3.031250,0.029206) (axis cs:3.002715,0.028535) (axis cs:2.968750,0.026519) (axis cs:2.943034,0.025716) (axis cs:2.906250,0.022840) (axis cs:2.884138,0.022112) (axis cs:2.843750,0.019104) (axis cs:2.825193,0.018557) (axis cs:2.781250,0.015458) (axis cs:2.766218,0.015032) (axis cs:2.718750,0.012129) (axis cs:2.706936,0.011814) (axis cs:2.656250,0.008827) (axis cs:2.647626,0.008624) (axis cs:2.593750,0.005818) (axis cs:2.588009,0.005741) (axis cs:2.531250,0.003538) (axis cs:2.527700,0.003550) (axis cs:2.468750,0.002796) (axis cs:2.465852,0.002898) (axis cs:2.406250,0.004294) (axis cs:2.401593,0.004657) (axis cs:2.343750,0.008386) (axis cs:2.334131,0.009619) (axis cs:2.281250,0.015355) (axis cs:2.262636,0.018614) (axis cs:2.218750,0.025286) (axis cs:2.186705,0.032045) (axis cs:2.156250,0.037866) (axis cs:2.107974,0.048276) (axis cs:2.093750,0.051241) (axis cs:2.031250,0.063366) (axis cs:2.029995,0.063755) (axis cs:1.968750,0.080530) (axis cs:1.944528,0.086722) (axis cs:1.906250,0.095025) (axis cs:1.863635,0.105115) (axis cs:1.843750,0.109052) (axis cs:1.783354,0.122896) (axis cs:1.781250,0.123317)}
;
\path[draw=none,fill=cbBlue!72.500!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.781250,0.186478) (axis cs:1.780963,0.187787) (axis cs:1.781250,0.187961) (axis cs:1.788934,0.179816)}
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.843750,0.132009) (axis cs:1.825277,0.205973) (axis cs:1.843750,0.214914) (axis cs:1.868727,0.225023) (axis cs:1.906250,0.239592) (axis cs:1.913326,0.242924) (axis cs:1.963452,0.255298) (axis cs:1.968750,0.256335) (axis cs:2.014799,0.266451) (axis cs:2.031250,0.269540) (axis cs:2.065080,0.278670) (axis cs:2.093750,0.284422) (axis cs:2.115513,0.290737) (axis cs:2.156250,0.299997) (axis cs:2.166005,0.302745) (axis cs:2.216223,0.315027) (axis cs:2.218750,0.315564) (axis cs:2.267160,0.326590) (axis cs:2.281250,0.330224) (axis cs:2.317176,0.339074) (axis cs:2.343750,0.346486) (axis cs:2.366588,0.352162) (axis cs:2.406250,0.363648) (axis cs:2.415338,0.365912) (axis cs:2.464835,0.378915) (axis cs:2.468750,0.379635) (axis cs:2.517204,0.389046) (axis cs:2.531250,0.391638) (axis cs:2.570154,0.398596) (axis cs:2.593750,0.403103) (axis cs:2.623310,0.407940) (axis cs:2.656250,0.413993) (axis cs:2.676870,0.416880) (axis cs:2.718750,0.423478) (axis cs:2.731397,0.424853) (axis cs:2.781250,0.431130) (axis cs:2.787171,0.431579) (axis cs:2.843750,0.436381) (axis cs:2.844817,0.436433) (axis cs:2.904655,0.439095) (axis cs:2.906250,0.439147) (axis cs:2.966297,0.439953) (axis cs:2.968750,0.439984) (axis cs:3.029204,0.439546) (axis cs:3.031250,0.439539) (axis cs:3.093587,0.437663) (axis cs:3.093750,0.437660) (axis cs:3.156250,0.433481) (axis cs:3.160620,0.433130) (axis cs:3.218750,0.427781) (axis cs:3.229658,0.426592) (axis cs:3.281250,0.420854) (axis cs:3.300579,0.418171) (axis cs:3.343750,0.412563) (axis cs:3.373964,0.407286) (axis cs:3.406250,0.402642) (axis cs:3.450390,0.393360) (axis cs:3.468750,0.390320) (axis cs:3.531250,0.374202) (axis cs:3.532599,0.373651) (axis cs:3.593750,0.350011) (axis cs:3.641171,0.327579) (axis cs:3.656250,0.320635) (axis cs:3.718750,0.276931) (axis cs:3.765038,0.203712) (axis cs:3.744100,0.162150) (axis cs:3.718750,0.138455) (axis cs:3.711409,0.132341) (axis cs:3.668374,0.112876) (axis cs:3.656250,0.108638) (axis cs:3.620800,0.097950) (axis cs:3.593750,0.090027) (axis cs:3.571712,0.084538) (axis cs:3.531250,0.074697) (axis cs:3.521142,0.072608) (axis cs:3.469441,0.061809) (axis cs:3.468750,0.061686) (axis cs:3.414429,0.054321) (axis cs:3.406250,0.052975) (axis cs:3.358950,0.047300) (axis cs:3.343750,0.045307) (axis cs:3.302122,0.041628) (axis cs:3.281250,0.039937) (axis cs:3.243224,0.038026) (axis cs:3.218750,0.037129) (axis cs:3.182247,0.036503) (axis cs:3.156250,0.036317) (axis cs:3.120093,0.036157) (axis cs:3.093750,0.035993) (axis cs:3.058120,0.035630) (axis cs:3.031250,0.034807) (axis cs:2.997243,0.034007) (axis cs:2.968750,0.032316) (axis cs:2.937413,0.031337) (axis cs:2.906250,0.028901) (axis cs:2.878270,0.027980) (axis cs:2.843750,0.025409) (axis cs:2.819069,0.024681) (axis cs:2.781250,0.022014) (axis cs:2.759842,0.021408) (axis cs:2.718750,0.018895) (axis cs:2.700346,0.018404) (axis cs:2.656250,0.015805) (axis cs:2.640808,0.015442) (axis cs:2.593750,0.012991) (axis cs:2.580932,0.012818) (axis cs:2.531250,0.010890) (axis cs:2.520322,0.010928) (axis cs:2.468750,0.010268) (axis cs:2.458108,0.010642) (axis cs:2.406250,0.011857) (axis cs:2.393390,0.012860) (axis cs:2.343750,0.016060) (axis cs:2.325328,0.018422) (axis cs:2.281250,0.023203) (axis cs:2.253122,0.028128) (axis cs:2.218750,0.033354) (axis cs:2.176482,0.042268) (axis cs:2.156250,0.046135) (axis cs:2.097431,0.058819) (axis cs:2.093750,0.059586) (axis cs:2.031250,0.078728) (axis cs:2.007729,0.086021) (axis cs:1.968750,0.096697) (axis cs:1.922807,0.108443) (axis cs:1.906250,0.112034)}
;
\path[draw=none,fill=cbBlue!74.167!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.906250,0.141911) (axis cs:1.891596,0.202154) (axis cs:1.906250,0.207844) (axis cs:1.934910,0.221340) (axis cs:1.968750,0.234185) (axis cs:1.978820,0.239930) (axis cs:2.025877,0.255373) (axis cs:2.031250,0.256382) (axis cs:2.075442,0.268308) (axis cs:2.093750,0.271981) (axis cs:2.125156,0.281094) (axis cs:2.156250,0.288162) (axis cs:2.175239,0.293511) (axis cs:2.218750,0.304775) (axis cs:2.224884,0.306366) (axis cs:2.274598,0.319152) (axis cs:2.281250,0.320868) (axis cs:2.324683,0.331567) (axis cs:2.343750,0.336885) (axis cs:2.374278,0.344472) (axis cs:2.406250,0.353731) (axis cs:2.423276,0.357974) (axis cs:2.468750,0.371229) (axis cs:2.471783,0.371967) (axis cs:2.523344,0.382906) (axis cs:2.531250,0.384365) (axis cs:2.576324,0.392426) (axis cs:2.593750,0.395755) (axis cs:2.629625,0.401625) (axis cs:2.656250,0.406517) (axis cs:2.683427,0.410323) (axis cs:2.718750,0.415888) (axis cs:2.738243,0.418007) (axis cs:2.781250,0.423421) (axis cs:2.794334,0.424416) (axis cs:2.843750,0.428610) (axis cs:2.852226,0.429024) (axis cs:2.906250,0.431905) (axis cs:2.911704,0.432046) (axis cs:2.968750,0.433065) (axis cs:2.973174,0.433076) (axis cs:3.031250,0.432523) (axis cs:3.036340,0.432410) (axis cs:3.093750,0.430183) (axis cs:3.101457,0.429793) (axis cs:3.156250,0.426094) (axis cs:3.168651,0.425099) (axis cs:3.218750,0.420489) (axis cs:3.237841,0.418409) (axis cs:3.281250,0.413581) (axis cs:3.309024,0.409726) (axis cs:3.343750,0.405215) (axis cs:3.382868,0.398382) (axis cs:3.406250,0.395019) (axis cs:3.460043,0.383707) (axis cs:3.468750,0.382265) (axis cs:3.531250,0.363660) (axis cs:3.550420,0.355830) (axis cs:3.593750,0.339079) (axis cs:3.656250,0.308470) (axis cs:3.671839,0.296911) (axis cs:3.718750,0.262149) (axis cs:3.739632,0.229118) (axis cs:3.734954,0.171296) (axis cs:3.718750,0.156150) (axis cs:3.701753,0.141997) (axis cs:3.662633,0.118617) (axis cs:3.656250,0.116386) (axis cs:3.614846,0.103904) (axis cs:3.593750,0.097724) (axis cs:3.565550,0.090700) (axis cs:3.531250,0.082358) (axis cs:3.514793,0.078957) (axis cs:3.468750,0.069062) (axis cs:3.463167,0.068083) (axis cs:3.409629,0.059121) (axis cs:3.406250,0.058565) (axis cs:3.353958,0.052292) (axis cs:3.343750,0.050953) (axis cs:3.296935,0.046815) (axis cs:3.281250,0.045544) (axis cs:3.237885,0.043365) (axis cs:3.218750,0.042664) (axis cs:3.176805,0.041945) (axis cs:3.156250,0.041798) (axis cs:3.114637,0.041613) (axis cs:3.093750,0.041483) (axis cs:3.052685,0.041065) (axis cs:3.031250,0.040408) (axis cs:2.991770,0.039480) (axis cs:2.968750,0.038114) (axis cs:2.931791,0.036959) (axis cs:2.906250,0.034962) (axis cs:2.872402,0.033848) (axis cs:2.843750,0.031714) (axis cs:2.812945,0.030805) (axis cs:2.781250,0.028570) (axis cs:2.753467,0.027783) (axis cs:2.718750,0.025660) (axis cs:2.693756,0.024994) (axis cs:2.656250,0.022783) (axis cs:2.633990,0.022260) (axis cs:2.593750,0.020165) (axis cs:2.573855,0.019895) (axis cs:2.531250,0.018242) (axis cs:2.512944,0.018306) (axis cs:2.468750,0.017741) (axis cs:2.450364,0.018386) (axis cs:2.406250,0.019420) (axis cs:2.385187,0.021063) (axis cs:2.343750,0.023734) (axis cs:2.316526,0.027224) (axis cs:2.281250,0.031050) (axis cs:2.243608,0.037642) (axis cs:2.218750,0.041421) (axis cs:2.166258,0.052492) (axis cs:2.156250,0.054405) (axis cs:2.093750,0.072119) (axis cs:2.078474,0.077776) (axis cs:2.031250,0.094090) (axis cs:1.985462,0.108288) (axis cs:1.968750,0.112865)}
;
\path[draw=none,fill=cbBlue!75.833!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:1.968750,0.144076) (axis cs:1.956494,0.199756) (axis cs:1.968750,0.204408) (axis cs:1.997778,0.220972) (axis cs:2.031250,0.235886) (axis cs:2.039748,0.241502) (axis cs:2.085804,0.257946) (axis cs:2.093750,0.259540) (axis cs:2.134799,0.271451) (axis cs:2.156250,0.276327) (axis cs:2.184473,0.284277) (axis cs:2.218750,0.293151) (axis cs:2.234114,0.297136) (axis cs:2.281250,0.311234) (axis cs:2.282269,0.311481) (axis cs:2.332190,0.324060) (axis cs:2.343750,0.327284) (axis cs:2.381968,0.336782) (axis cs:2.406250,0.343815) (axis cs:2.431214,0.350036) (axis cs:2.468750,0.360976) (axis cs:2.480029,0.363721) (axis cs:2.529484,0.376766) (axis cs:2.531250,0.377092) (axis cs:2.582494,0.386256) (axis cs:2.593750,0.388407) (axis cs:2.635940,0.395310) (axis cs:2.656250,0.399042) (axis cs:2.689984,0.403766) (axis cs:2.718750,0.408297) (axis cs:2.745090,0.411160) (axis cs:2.781250,0.415713) (axis cs:2.801498,0.417252) (axis cs:2.843750,0.420838) (axis cs:2.859636,0.421614) (axis cs:2.906250,0.424101) (axis cs:2.919312,0.424438) (axis cs:2.968750,0.425321) (axis cs:2.980899,0.425351) (axis cs:3.031250,0.424872) (axis cs:3.044164,0.424586) (axis cs:3.093750,0.422662) (axis cs:3.109379,0.421871) (axis cs:3.156250,0.418707) (axis cs:3.176682,0.417068) (axis cs:3.218750,0.413197) (axis cs:3.246024,0.410226) (axis cs:3.281250,0.406308) (axis cs:3.317470,0.401280) (axis cs:3.343750,0.397866) (axis cs:3.391771,0.389479) (axis cs:3.406250,0.387396) (axis cs:3.468750,0.374001) (axis cs:3.470300,0.373450) (axis cs:3.531250,0.353118) (axis cs:3.568242,0.338008) (axis cs:3.593750,0.328147) (axis cs:3.656250,0.293714) (axis cs:3.718750,0.238282) (axis cs:3.725808,0.180442) (axis cs:3.718750,0.173845) (axis cs:3.692098,0.151652) (axis cs:3.656891,0.124359) (axis cs:3.656250,0.124134) (axis cs:3.608893,0.109857) (axis cs:3.593750,0.105422) (axis cs:3.559387,0.096863) (axis cs:3.531250,0.090020) (axis cs:3.508444,0.085306) (axis cs:3.468750,0.076775) (axis cs:3.456604,0.074646) (axis cs:3.406250,0.064822) (axis cs:3.404223,0.064527) (axis cs:3.348967,0.057283) (axis cs:3.343750,0.056599) (axis cs:3.291747,0.052003) (axis cs:3.281250,0.051152) (axis cs:3.232546,0.048704) (axis cs:3.218750,0.048199) (axis cs:3.171364,0.047386) (axis cs:3.156250,0.047278) (axis cs:3.109181,0.047069) (axis cs:3.093750,0.046973) (axis cs:3.047250,0.046500) (axis cs:3.031250,0.046009) (axis cs:2.986298,0.044952) (axis cs:2.968750,0.043911) (axis cs:2.926170,0.042580) (axis cs:2.906250,0.041023) (axis cs:2.866534,0.039716) (axis cs:2.843750,0.038019) (axis cs:2.806820,0.036930) (axis cs:2.781250,0.035126) (axis cs:2.747091,0.034159) (axis cs:2.718750,0.032426) (axis cs:2.687167,0.031583) (axis cs:2.656250,0.029761) (axis cs:2.627172,0.029078) (axis cs:2.593750,0.027338) (axis cs:2.566777,0.026973) (axis cs:2.531250,0.025594) (axis cs:2.505566,0.025684) (axis cs:2.468750,0.025213) (axis cs:2.442619,0.026131) (axis cs:2.406250,0.026983) (axis cs:2.376984,0.029266) (axis cs:2.343750,0.031408) (axis cs:2.307723,0.036027) (axis cs:2.281250,0.038898) (axis cs:2.234095,0.047155) (axis cs:2.218750,0.049488) (axis cs:2.156250,0.062802) (axis cs:2.155744,0.063006) (axis cs:2.093750,0.086897) (axis cs:2.055004,0.101246) (axis cs:2.031250,0.109452)}
;
\path[draw=none,fill=cbBlue!77.500!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.031250,0.124814) (axis cs:2.029547,0.126703) (axis cs:2.016736,0.202014) (axis cs:2.031250,0.208480) (axis cs:2.056248,0.225002) (axis cs:2.093750,0.244183) (axis cs:2.097239,0.246511) (axis cs:2.144442,0.261808) (axis cs:2.156250,0.264492) (axis cs:2.193707,0.275043) (axis cs:2.218750,0.281526) (axis cs:2.243344,0.287906) (axis cs:2.281250,0.299243) (axis cs:2.291912,0.301838) (axis cs:2.339697,0.316553) (axis cs:2.343750,0.317683) (axis cs:2.389657,0.329093) (axis cs:2.406250,0.333898) (axis cs:2.439153,0.342097) (axis cs:2.468750,0.350724) (axis cs:2.488274,0.355476) (axis cs:2.531250,0.367485) (axis cs:2.537335,0.368915) (axis cs:2.588663,0.380087) (axis cs:2.593750,0.381058) (axis cs:2.642255,0.388995) (axis cs:2.656250,0.391566) (axis cs:2.696542,0.397208) (axis cs:2.718750,0.400707) (axis cs:2.751936,0.404314) (axis cs:2.781250,0.408005) (axis cs:2.808662,0.410088) (axis cs:2.843750,0.413066) (axis cs:2.867045,0.414205) (axis cs:2.906250,0.416296) (axis cs:2.926920,0.416830) (axis cs:2.968750,0.417577) (axis cs:2.988624,0.417626) (axis cs:3.031250,0.417221) (axis cs:3.051989,0.416761) (axis cs:3.093750,0.415141) (axis cs:3.117301,0.413949) (axis cs:3.156250,0.411320) (axis cs:3.184712,0.409038) (axis cs:3.218750,0.405905) (axis cs:3.254208,0.402042) (axis cs:3.281250,0.399035) (axis cs:3.325915,0.392835) (axis cs:3.343750,0.390518) (axis cs:3.400675,0.380575) (axis cs:3.406250,0.379773) (axis cs:3.468750,0.363799) (axis cs:3.486119,0.357631) (axis cs:3.531250,0.342576) (axis cs:3.586063,0.320187) (axis cs:3.593750,0.317215) (axis cs:3.656250,0.278959) (axis cs:3.712236,0.194014) (axis cs:3.682443,0.161307) (axis cs:3.656250,0.140416) (axis cs:3.647196,0.134054) (axis cs:3.602939,0.115811) (axis cs:3.593750,0.113119) (axis cs:3.553224,0.103026) (axis cs:3.531250,0.097681) (axis cs:3.502095,0.091655) (axis cs:3.468750,0.084489) (axis cs:3.450041,0.081209) (axis cs:3.406250,0.072665) (axis cs:3.397375,0.071375) (axis cs:3.343976,0.062274) (axis cs:3.343750,0.062244) (axis cs:3.286560,0.057190) (axis cs:3.281250,0.056760) (axis cs:3.227207,0.054043) (axis cs:3.218750,0.053734) (axis cs:3.165923,0.052827) (axis cs:3.156250,0.052758) (axis cs:3.103725,0.052525) (axis cs:3.093750,0.052463) (axis cs:3.041816,0.051934) (axis cs:3.031250,0.051611) (axis cs:2.980826,0.050424) (axis cs:2.968750,0.049708) (axis cs:2.920548,0.048202) (axis cs:2.906250,0.047084) (axis cs:2.860667,0.045583) (axis cs:2.843750,0.044323) (axis cs:2.800696,0.043054) (axis cs:2.781250,0.041683) (axis cs:2.740716,0.040534) (axis cs:2.718750,0.039191) (axis cs:2.680577,0.038173) (axis cs:2.656250,0.036739) (axis cs:2.620354,0.035896) (axis cs:2.593750,0.034511) (axis cs:2.559700,0.034050) (axis cs:2.531250,0.032946) (axis cs:2.498188,0.033062) (axis cs:2.468750,0.032685) (axis cs:2.434875,0.033875) (axis cs:2.406250,0.034546) (axis cs:2.368781,0.037469) (axis cs:2.343750,0.039083) (axis cs:2.298920,0.044830) (axis cs:2.281250,0.046746) (axis cs:2.224581,0.056669) (axis cs:2.218750,0.057556) (axis cs:2.156250,0.077162) (axis cs:2.131701,0.087049) (axis cs:2.093750,0.101674) (axis cs:2.031534,0.124716)}
;
\path[draw=none,fill=cbBlue!79.167!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.093750,0.116452) (axis cs:2.049277,0.169473) (axis cs:2.072749,0.208501) (axis cs:2.093750,0.219243) (axis cs:2.112198,0.231552) (axis cs:2.154085,0.252165) (axis cs:2.156250,0.252657) (axis cs:2.202941,0.265809) (axis cs:2.218750,0.269902) (axis cs:2.252575,0.278675) (axis cs:2.281250,0.287252) (axis cs:2.301556,0.292194) (axis cs:2.343750,0.306553) (axis cs:2.348539,0.307711) (axis cs:2.397347,0.321403) (axis cs:2.406250,0.323981) (axis cs:2.447091,0.334159) (axis cs:2.468750,0.340472) (axis cs:2.496520,0.347230) (axis cs:2.531250,0.356935) (axis cs:2.545877,0.360373) (axis cs:2.593750,0.373101) (axis cs:2.595308,0.373442) (axis cs:2.648570,0.382680) (axis cs:2.656250,0.384091) (axis cs:2.703099,0.390651) (axis cs:2.718750,0.393117) (axis cs:2.758782,0.397468) (axis cs:2.781250,0.400297) (axis cs:2.815825,0.402925) (axis cs:2.843750,0.405294) (axis cs:2.874454,0.406796) (axis cs:2.906250,0.408491) (axis cs:2.934529,0.409221) (axis cs:2.968750,0.409833) (axis cs:2.996348,0.409902) (axis cs:3.031250,0.409569) (axis cs:3.059814,0.408936) (axis cs:3.093750,0.407619) (axis cs:3.125223,0.406027) (axis cs:3.156250,0.403932) (axis cs:3.192743,0.401007) (axis cs:3.218750,0.398613) (axis cs:3.262391,0.393859) (axis cs:3.281250,0.391762) (axis cs:3.334361,0.384389) (axis cs:3.343750,0.383169) (axis cs:3.406250,0.371281) (axis cs:3.411558,0.369692) (axis cs:3.468750,0.353597) (axis cs:3.501939,0.341811) (axis cs:3.531250,0.332033) (axis cs:3.593750,0.304095) (axis cs:3.616961,0.289289) (axis cs:3.656250,0.264204) (axis cs:3.683710,0.222540) (axis cs:3.672788,0.170962) (axis cs:3.656250,0.157772) (axis cs:3.637003,0.144247) (axis cs:3.596986,0.121764) (axis cs:3.593750,0.120817) (axis cs:3.547062,0.109188) (axis cs:3.531250,0.105343) (axis cs:3.495745,0.098005) (axis cs:3.468750,0.092203) (axis cs:3.443479,0.087771) (axis cs:3.406250,0.080509) (axis cs:3.390528,0.078222) (axis cs:3.343750,0.070164) (axis cs:3.336850,0.069400) (axis cs:3.281373,0.062377) (axis cs:3.281250,0.062367) (axis cs:3.221867,0.059383) (axis cs:3.218750,0.059269) (axis cs:3.160481,0.058269) (axis cs:3.156250,0.058239) (axis cs:3.098269,0.057981) (axis cs:3.093750,0.057953) (axis cs:3.036381,0.057369) (axis cs:3.031250,0.057212) (axis cs:2.975353,0.055897) (axis cs:2.968750,0.055505) (axis cs:2.914927,0.053823) (axis cs:2.906250,0.053145) (axis cs:2.854799,0.051451) (axis cs:2.843750,0.050628) (axis cs:2.794572,0.049178) (axis cs:2.781250,0.048239) (axis cs:2.734340,0.046910) (axis cs:2.718750,0.045957) (axis cs:2.673987,0.044763) (axis cs:2.656250,0.043717) (axis cs:2.613536,0.042714) (axis cs:2.593750,0.041684) (axis cs:2.552623,0.041127) (axis cs:2.531250,0.040298) (axis cs:2.490810,0.040440) (axis cs:2.468750,0.040158) (axis cs:2.427131,0.041619) (axis cs:2.406250,0.042109) (axis cs:2.360578,0.045672) (axis cs:2.343750,0.046757) (axis cs:2.290118,0.053632) (axis cs:2.281250,0.054594) (axis cs:2.218750,0.068000) (axis cs:2.209850,0.071400) (axis cs:2.156250,0.091521) (axis cs:2.107657,0.111093)}
;
\path[draw=none,fill=cbBlue!80.833!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.093750,0.162949) (axis cs:2.089250,0.192000) (axis cs:2.093750,0.194302) (axis cs:2.127157,0.216593) (axis cs:2.156250,0.232183) (axis cs:2.167489,0.238761) (axis cs:2.212175,0.256575) (axis cs:2.218750,0.258277) (axis cs:2.261805,0.269445) (axis cs:2.281250,0.275261) (axis cs:2.311199,0.282551) (axis cs:2.343750,0.293628) (axis cs:2.358949,0.297301) (axis cs:2.405037,0.313713) (axis cs:2.406250,0.314065) (axis cs:2.455029,0.326221) (axis cs:2.468750,0.330220) (axis cs:2.504765,0.338985) (axis cs:2.531250,0.346386) (axis cs:2.554420,0.351830) (axis cs:2.593750,0.362288) (axis cs:2.604181,0.364569) (axis cs:2.654885,0.376365) (axis cs:2.656250,0.376615) (axis cs:2.709656,0.384094) (axis cs:2.718750,0.385527) (axis cs:2.765628,0.390622) (axis cs:2.781250,0.392589) (axis cs:2.822989,0.395761) (axis cs:2.843750,0.397523) (axis cs:2.881864,0.399386) (axis cs:2.906250,0.400687) (axis cs:2.942137,0.401613) (axis cs:2.968750,0.402088) (axis cs:3.004073,0.402177) (axis cs:3.031250,0.401918) (axis cs:3.067639,0.401111) (axis cs:3.093750,0.400098) (axis cs:3.133144,0.398106) (axis cs:3.156250,0.396545) (axis cs:3.200774,0.392976) (axis cs:3.218750,0.391321) (axis cs:3.270574,0.385676) (axis cs:3.281250,0.384489) (axis cs:3.342806,0.375944) (axis cs:3.343750,0.375821) (axis cs:3.406250,0.361334) (axis cs:3.425755,0.355495) (axis cs:3.468750,0.343395) (axis cs:3.517758,0.325992) (axis cs:3.531250,0.321491) (axis cs:3.593750,0.289315) (axis cs:3.656250,0.246888) (axis cs:3.663133,0.180617) (axis cs:3.656250,0.175127) (axis cs:3.626810,0.154440) (axis cs:3.593750,0.132712) (axis cs:3.588867,0.129883) (axis cs:3.540899,0.115351) (axis cs:3.531250,0.113004) (axis cs:3.489396,0.104354) (axis cs:3.468750,0.099917) (axis cs:3.436916,0.094334) (axis cs:3.406250,0.088352) (axis cs:3.383681,0.085069) (axis cs:3.343750,0.078190) (axis cs:3.329623,0.076627) (axis cs:3.281250,0.070456) (axis cs:3.273814,0.069936) (axis cs:3.218750,0.065902) (axis cs:3.215462,0.065788) (axis cs:3.156250,0.064302) (axis cs:3.154466,0.064284) (axis cs:3.093750,0.063887) (axis cs:3.092366,0.063884) (axis cs:3.031250,0.062957) (axis cs:3.030796,0.062954) (axis cs:2.969881,0.061369) (axis cs:2.968750,0.061302) (axis cs:2.909305,0.059445) (axis cs:2.906250,0.059206) (axis cs:2.848931,0.057319) (axis cs:2.843750,0.056933) (axis cs:2.788447,0.055303) (axis cs:2.781250,0.054795) (axis cs:2.727964,0.053286) (axis cs:2.718750,0.052722) (axis cs:2.667398,0.051352) (axis cs:2.656250,0.050695) (axis cs:2.606718,0.049532) (axis cs:2.593750,0.048857) (axis cs:2.545546,0.048204) (axis cs:2.531250,0.047650) (axis cs:2.483432,0.047818) (axis cs:2.468750,0.047630) (axis cs:2.419386,0.049364) (axis cs:2.406250,0.049672) (axis cs:2.352375,0.053875) (axis cs:2.343750,0.054431) (axis cs:2.281315,0.062435) (axis cs:2.281250,0.062442) (axis cs:2.218750,0.082209) (axis cs:2.186861,0.094389) (axis cs:2.156250,0.105881)}
;
\path[draw=none,fill=cbBlue!82.500!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.156250,0.120240) (axis cs:2.136682,0.144568) (axis cs:2.142116,0.201634) (axis cs:2.156250,0.209208) (axis cs:2.181981,0.224269) (axis cs:2.218750,0.243629) (axis cs:2.223080,0.245670) (axis cs:2.271035,0.260215) (axis cs:2.281250,0.263270) (axis cs:2.320843,0.272907) (axis cs:2.343750,0.280702) (axis cs:2.369358,0.286892) (axis cs:2.406250,0.300499) (axis cs:2.415806,0.302944) (axis cs:2.462968,0.318282) (axis cs:2.468750,0.319968) (axis cs:2.513011,0.330739) (axis cs:2.531250,0.335836) (axis cs:2.562962,0.343288) (axis cs:2.593750,0.351475) (axis cs:2.613054,0.355696) (axis cs:2.656250,0.366332) (axis cs:2.663519,0.367731) (axis cs:2.716213,0.377537) (axis cs:2.718750,0.377936) (axis cs:2.772474,0.383776) (axis cs:2.781250,0.384881) (axis cs:2.830153,0.388597) (axis cs:2.843750,0.389751) (axis cs:2.889273,0.391977) (axis cs:2.906250,0.392882) (axis cs:2.949745,0.394005) (axis cs:2.968750,0.394344) (axis cs:3.011798,0.394452) (axis cs:3.031250,0.394267) (axis cs:3.075463,0.393287) (axis cs:3.093750,0.392577) (axis cs:3.141066,0.390184) (axis cs:3.156250,0.389158) (axis cs:3.208805,0.384945) (axis cs:3.218750,0.384030) (axis cs:3.278757,0.377493) (axis cs:3.281250,0.377215) (axis cs:3.343750,0.366199) (axis cs:3.355322,0.363428) (axis cs:3.406250,0.351387) (axis cs:3.439952,0.341298) (axis cs:3.468750,0.333193) (axis cs:3.531250,0.310282) (axis cs:3.536338,0.307412) (axis cs:3.593750,0.274535) (axis cs:3.647035,0.196715) (axis cs:3.616618,0.164632) (axis cs:3.593750,0.149603) (axis cs:3.578170,0.140580) (axis cs:3.534736,0.121514) (axis cs:3.531250,0.120666) (axis cs:3.483047,0.110703) (axis cs:3.468750,0.107630) (axis cs:3.430353,0.100897) (axis cs:3.406250,0.096195) (axis cs:3.376834,0.091916) (axis cs:3.343750,0.086217) (axis cs:3.322395,0.083855) (axis cs:3.281250,0.078606) (axis cs:3.266197,0.077553) (axis cs:3.218750,0.074077) (axis cs:3.207560,0.073690) (axis cs:3.156250,0.072402) (axis cs:3.146443,0.072307) (axis cs:3.093750,0.071962) (axis cs:3.084314,0.071936) (axis cs:3.031250,0.071131) (axis cs:3.022672,0.071078) (axis cs:2.968750,0.069173) (axis cs:2.962144,0.069106) (axis cs:2.906250,0.066480) (axis cs:2.902297,0.066453) (axis cs:2.843750,0.063564) (axis cs:2.842685,0.063565) (axis cs:2.782323,0.061427) (axis cs:2.781250,0.061351) (axis cs:2.721589,0.059661) (axis cs:2.718750,0.059488) (axis cs:2.660808,0.057942) (axis cs:2.656250,0.057673) (axis cs:2.599900,0.056350) (axis cs:2.593750,0.056030) (axis cs:2.538468,0.055282) (axis cs:2.531250,0.055002) (axis cs:2.476054,0.055196) (axis cs:2.468750,0.055102) (axis cs:2.411642,0.057108) (axis cs:2.406250,0.057235) (axis cs:2.344172,0.062078) (axis cs:2.343750,0.062105) (axis cs:2.281250,0.076532) (axis cs:2.260599,0.083151) (axis cs:2.218750,0.096418) (axis cs:2.163871,0.117379)}
;
\path[draw=none,fill=cbBlue!84.167!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.218750,0.110627) (axis cs:2.159480,0.184270) (axis cs:2.196473,0.209777) (axis cs:2.218750,0.221507) (axis cs:2.238116,0.230634) (axis cs:2.280265,0.250985) (axis cs:2.281250,0.251279) (axis cs:2.330486,0.263264) (axis cs:2.343750,0.267777) (axis cs:2.379768,0.276482) (axis cs:2.406250,0.286250) (axis cs:2.427153,0.291597) (axis cs:2.468750,0.308189) (axis cs:2.472095,0.309155) (axis cs:2.521256,0.322494) (axis cs:2.531250,0.325286) (axis cs:2.571504,0.334746) (axis cs:2.593750,0.340661) (axis cs:2.621927,0.346823) (axis cs:2.656250,0.355274) (axis cs:2.672791,0.358459) (axis cs:2.718750,0.368120) (axis cs:2.724707,0.369043) (axis cs:2.779320,0.376930) (axis cs:2.781250,0.377173) (axis cs:2.837317,0.381433) (axis cs:2.843750,0.381979) (axis cs:2.896683,0.384567) (axis cs:2.906250,0.385077) (axis cs:2.957354,0.386396) (axis cs:2.968750,0.386600) (axis cs:3.019523,0.386727) (axis cs:3.031250,0.386615) (axis cs:3.083288,0.385462) (axis cs:3.093750,0.385056) (axis cs:3.148988,0.382262) (axis cs:3.156250,0.381771) (axis cs:3.216836,0.376914) (axis cs:3.218750,0.376738) (axis cs:3.281250,0.368024) (axis cs:3.289747,0.366503) (axis cs:3.343750,0.356290) (axis cs:3.368349,0.350401) (axis cs:3.406250,0.341440) (axis cs:3.454150,0.327100) (axis cs:3.468750,0.322991) (axis cs:3.531250,0.295208) (axis cs:3.570922,0.272828) (axis cs:3.593750,0.259756) (axis cs:3.614937,0.228813) (axis cs:3.606425,0.174825) (axis cs:3.593750,0.166495) (axis cs:3.567474,0.151276) (axis cs:3.531250,0.132104) (axis cs:3.526391,0.129859) (axis cs:3.476698,0.117052) (axis cs:3.468750,0.115344) (axis cs:3.423790,0.107460) (axis cs:3.406250,0.104038) (axis cs:3.369986,0.098764) (axis cs:3.343750,0.094244) (axis cs:3.315168,0.091082) (axis cs:3.281250,0.086755) (axis cs:3.258580,0.085170) (axis cs:3.218750,0.082252) (axis cs:3.199658,0.081592) (axis cs:3.156250,0.080502) (axis cs:3.138421,0.080329) (axis cs:3.093750,0.080037) (axis cs:3.076262,0.079988) (axis cs:3.031250,0.079305) (axis cs:3.014548,0.079202) (axis cs:2.968750,0.077584) (axis cs:2.953818,0.077432) (axis cs:2.906250,0.075198) (axis cs:2.893637,0.075113) (axis cs:2.843750,0.072651) (axis cs:2.833584,0.072666) (axis cs:2.781250,0.070340) (axis cs:2.773293,0.070457) (axis cs:2.718750,0.068085) (axis cs:2.712989,0.068261) (axis cs:2.656250,0.065838) (axis cs:2.652763,0.065987) (axis cs:2.593750,0.063652) (axis cs:2.592534,0.063716) (axis cs:2.531391,0.062359) (axis cs:2.531250,0.062354) (axis cs:2.468750,0.062635) (axis cs:2.468600,0.062650) (axis cs:2.406250,0.066762) (axis cs:2.401201,0.067549) (axis cs:2.343750,0.075958) (axis cs:2.326196,0.080054) (axis cs:2.281250,0.090668) (axis cs:2.239795,0.103955)}
;
\path[draw=none,fill=cbBlue!85.833!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.218750,0.124836) (axis cs:2.218073,0.125677) (axis cs:2.210965,0.195285) (axis cs:2.218750,0.199384) (axis cs:2.253151,0.215599) (axis cs:2.281250,0.229786) (axis cs:2.295932,0.235318) (axis cs:2.340130,0.253620) (axis cs:2.343750,0.254852) (axis cs:2.390177,0.266073) (axis cs:2.406250,0.272001) (axis cs:2.438500,0.280250) (axis cs:2.468750,0.292316) (axis cs:2.484410,0.296840) (axis cs:2.529502,0.314248) (axis cs:2.531250,0.314737) (axis cs:2.580046,0.326204) (axis cs:2.593750,0.329848) (axis cs:2.630800,0.337950) (axis cs:2.656250,0.344216) (axis cs:2.682063,0.349187) (axis cs:2.718750,0.356899) (axis cs:2.734422,0.359328) (axis cs:2.781250,0.366896) (axis cs:2.788556,0.367694) (axis cs:2.843750,0.373847) (axis cs:2.844827,0.373923) (axis cs:2.904092,0.377158) (axis cs:2.906250,0.377273) (axis cs:2.964962,0.378788) (axis cs:2.968750,0.378856) (axis cs:3.027248,0.379002) (axis cs:3.031250,0.378964) (axis cs:3.091113,0.377637) (axis cs:3.093750,0.377535) (axis cs:3.156250,0.374115) (axis cs:3.157215,0.374035) (axis cs:3.218750,0.367165) (axis cs:3.227739,0.366011) (axis cs:3.281250,0.357992) (axis cs:3.301967,0.354283) (axis cs:3.343750,0.346381) (axis cs:3.381377,0.337373) (axis cs:3.406250,0.331492) (axis cs:3.468347,0.312903) (axis cs:3.468750,0.312789) (axis cs:3.531250,0.280134) (axis cs:3.593750,0.213586) (axis cs:3.596232,0.185018) (axis cs:3.593750,0.183387) (axis cs:3.556777,0.161973) (axis cs:3.531250,0.148462) (axis cs:3.515201,0.141049) (axis cs:3.470349,0.123401) (axis cs:3.468750,0.123058) (axis cs:3.417227,0.114023) (axis cs:3.406250,0.111882) (axis cs:3.363139,0.105611) (axis cs:3.343750,0.102271) (axis cs:3.307941,0.098309) (axis cs:3.281250,0.094904) (axis cs:3.250963,0.092787) (axis cs:3.218750,0.090427) (axis cs:3.191756,0.089494) (axis cs:3.156250,0.088602) (axis cs:3.130399,0.088351) (axis cs:3.093750,0.088111) (axis cs:3.068210,0.088040) (axis cs:3.031250,0.087479) (axis cs:3.006424,0.087326) (axis cs:2.968750,0.085995) (axis cs:2.945491,0.085759) (axis cs:2.906250,0.083915) (axis cs:2.884977,0.083773) (axis cs:2.843750,0.081739) (axis cs:2.824484,0.081766) (axis cs:2.781250,0.079845) (axis cs:2.763646,0.080104) (axis cs:2.718750,0.078152) (axis cs:2.702606,0.078644) (axis cs:2.656250,0.076665) (axis cs:2.641454,0.077296) (axis cs:2.593750,0.075409) (axis cs:2.580126,0.076124) (axis cs:2.531250,0.074953) (axis cs:2.517888,0.075862) (axis cs:2.468750,0.076181) (axis cs:2.453581,0.077669) (axis cs:2.406250,0.080790) (axis cs:2.384581,0.084169) (axis cs:2.343750,0.090145) (axis cs:2.307689,0.098561) (axis cs:2.281250,0.104804) (axis cs:2.218990,0.124760)}
;
\path[draw=none,fill=cbBlue!87.500!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.281250,0.118941) (axis cs:2.251197,0.155053) (axis cs:2.268187,0.200563) (axis cs:2.281250,0.207159) (axis cs:2.312368,0.218882) (axis cs:2.343750,0.234594) (axis cs:2.355384,0.238366) (axis cs:2.400587,0.255663) (axis cs:2.406250,0.257752) (axis cs:2.449847,0.268903) (axis cs:2.468750,0.276443) (axis cs:2.496724,0.284526) (axis cs:2.531250,0.298788) (axis cs:2.541654,0.302096) (axis cs:2.588588,0.317662) (axis cs:2.593750,0.319035) (axis cs:2.639673,0.329077) (axis cs:2.656250,0.333158) (axis cs:2.691335,0.339915) (axis cs:2.718750,0.345677) (axis cs:2.744138,0.349612) (axis cs:2.781250,0.355610) (axis cs:2.798729,0.357521) (axis cs:2.843750,0.362540) (axis cs:2.855389,0.363361) (axis cs:2.906250,0.366981) (axis cs:2.913941,0.367309) (axis cs:2.968750,0.369349) (axis cs:2.974319,0.369431) (axis cs:3.031250,0.369635) (axis cs:3.036685,0.369565) (axis cs:3.093750,0.367759) (axis cs:3.101335,0.367415) (axis cs:3.156250,0.363491) (axis cs:3.168793,0.362457) (axis cs:3.218750,0.356880) (axis cs:3.239539,0.354211) (axis cs:3.281250,0.347959) (axis cs:3.314186,0.342064) (axis cs:3.343750,0.336473) (axis cs:3.394404,0.324346) (axis cs:3.406250,0.321545) (axis cs:3.468750,0.297118) (axis cs:3.499565,0.281685) (axis cs:3.531250,0.265060) (axis cs:3.566818,0.214432) (axis cs:3.546080,0.172670) (axis cs:3.531250,0.164820) (axis cs:3.504012,0.152238) (axis cs:3.468750,0.136992) (axis cs:3.459940,0.133810) (axis cs:3.410664,0.120586) (axis cs:3.406250,0.119725) (axis cs:3.356292,0.112458) (axis cs:3.343750,0.110298) (axis cs:3.300714,0.105536) (axis cs:3.281250,0.103053) (axis cs:3.243347,0.100403) (axis cs:3.218750,0.098601) (axis cs:3.183855,0.097395) (axis cs:3.156250,0.096702) (axis cs:3.122377,0.096373) (axis cs:3.093750,0.096186) (axis cs:3.060158,0.096092) (axis cs:3.031250,0.095653) (axis cs:2.998300,0.095450) (axis cs:2.968750,0.094406) (axis cs:2.937164,0.094086) (axis cs:2.906250,0.092633) (axis cs:2.876317,0.092433) (axis cs:2.843750,0.090826) (axis cs:2.815383,0.090867) (axis cs:2.781250,0.089350) (axis cs:2.753998,0.089752) (axis cs:2.718750,0.088219) (axis cs:2.692222,0.089028) (axis cs:2.656250,0.087492) (axis cs:2.630145,0.088605) (axis cs:2.593750,0.087166) (axis cs:2.567718,0.088532) (axis cs:2.531250,0.087658) (axis cs:2.504254,0.089496) (axis cs:2.468750,0.089726) (axis cs:2.438562,0.092688) (axis cs:2.406250,0.094819) (axis cs:2.367961,0.100789) (axis cs:2.343750,0.104333) (axis cs:2.289183,0.117067)}
;
\path[draw=none,fill=cbBlue!89.167!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.343750,0.118520) (axis cs:2.295197,0.173553) (axis cs:2.328803,0.202447) (axis cs:2.343750,0.209930) (axis cs:2.374010,0.219740) (axis cs:2.406250,0.236969) (axis cs:2.416059,0.240191) (axis cs:2.461194,0.257556) (axis cs:2.468750,0.260570) (axis cs:2.509039,0.272211) (axis cs:2.531250,0.281386) (axis cs:2.554858,0.288892) (axis cs:2.593750,0.305098) (axis cs:2.599320,0.306930) (axis cs:2.648547,0.320203) (axis cs:2.656250,0.322100) (axis cs:2.700607,0.330643) (axis cs:2.718750,0.334456) (axis cs:2.753853,0.339897) (axis cs:2.781250,0.344325) (axis cs:2.808903,0.347347) (axis cs:2.843750,0.351232) (axis cs:2.865952,0.352798) (axis cs:2.906250,0.355666) (axis cs:2.924792,0.356458) (axis cs:2.968750,0.358095) (axis cs:2.985412,0.358338) (axis cs:3.031250,0.358503) (axis cs:3.047963,0.358287) (axis cs:3.093750,0.356838) (axis cs:3.112776,0.355974) (axis cs:3.156250,0.352867) (axis cs:3.180372,0.350878) (axis cs:3.218750,0.346594) (axis cs:3.251340,0.342410) (axis cs:3.281250,0.337927) (axis cs:3.326405,0.329845) (axis cs:3.343750,0.326564) (axis cs:3.406250,0.310956) (axis cs:3.408993,0.309757) (axis cs:3.468750,0.281287) (axis cs:3.531250,0.249853) (axis cs:3.535384,0.183366) (axis cs:3.531250,0.181178) (axis cs:3.492822,0.163428) (axis cs:3.468750,0.153019) (axis cs:3.448164,0.145586) (axis cs:3.406250,0.130265) (axis cs:3.402114,0.129136) (axis cs:3.349444,0.119306) (axis cs:3.343750,0.118325) (axis cs:3.293486,0.112764) (axis cs:3.281250,0.111203) (axis cs:3.235730,0.108020) (axis cs:3.218750,0.106776) (axis cs:3.175953,0.105297) (axis cs:3.156250,0.104802) (axis cs:3.114355,0.104395) (axis cs:3.093750,0.104260) (axis cs:3.052106,0.104144) (axis cs:3.031250,0.103828) (axis cs:2.990177,0.103573) (axis cs:2.968750,0.102816) (axis cs:2.928838,0.102412) (axis cs:2.906250,0.101351) (axis cs:2.867657,0.101093) (axis cs:2.843750,0.099914) (axis cs:2.806282,0.099968) (axis cs:2.781250,0.098855) (axis cs:2.744351,0.099399) (axis cs:2.718750,0.098286) (axis cs:2.681838,0.099412) (axis cs:2.656250,0.098320) (axis cs:2.618835,0.099915) (axis cs:2.593750,0.098922) (axis cs:2.555310,0.100940) (axis cs:2.531250,0.100364) (axis cs:2.490620,0.103130) (axis cs:2.468750,0.103272) (axis cs:2.423543,0.107707) (axis cs:2.406250,0.108847) (axis cs:2.351341,0.117409)}
;
\path[draw=none,fill=cbBlue!90.833!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.406250,0.122876) (axis cs:2.367149,0.164101) (axis cs:2.392635,0.201115) (axis cs:2.406250,0.208390) (axis cs:2.437571,0.218679) (axis cs:2.468750,0.238293) (axis cs:2.477092,0.241658) (axis cs:2.521354,0.259896) (axis cs:2.531250,0.263984) (axis cs:2.568061,0.275689) (axis cs:2.593750,0.286393) (axis cs:2.613397,0.292853) (axis cs:2.656250,0.309906) (axis cs:2.658238,0.310512) (axis cs:2.709879,0.321371) (axis cs:2.718750,0.323235) (axis cs:2.763568,0.330182) (axis cs:2.781250,0.333039) (axis cs:2.819076,0.337174) (axis cs:2.843750,0.339924) (axis cs:2.876515,0.342235) (axis cs:2.906250,0.344352) (axis cs:2.935642,0.345608) (axis cs:2.968750,0.346840) (axis cs:2.996504,0.347246) (axis cs:3.031250,0.347370) (axis cs:3.059241,0.347009) (axis cs:3.093750,0.345917) (axis cs:3.124217,0.344533) (axis cs:3.156250,0.342244) (axis cs:3.191950,0.339300) (axis cs:3.218750,0.336308) (axis cs:3.263141,0.330609) (axis cs:3.281250,0.327895) (axis cs:3.338625,0.317625) (axis cs:3.343750,0.316656) (axis cs:3.406250,0.293932) (axis cs:3.439230,0.279520) (axis cs:3.468750,0.265456) (axis cs:3.507130,0.211620) (axis cs:3.481633,0.174617) (axis cs:3.468750,0.169047) (axis cs:3.436388,0.157362) (axis cs:3.406250,0.146345) (axis cs:3.389482,0.141768) (axis cs:3.343750,0.127777) (axis cs:3.341439,0.127311) (axis cs:3.286259,0.119991) (axis cs:3.281250,0.119352) (axis cs:3.228113,0.115637) (axis cs:3.218750,0.114951) (axis cs:3.168051,0.113199) (axis cs:3.156250,0.112902) (axis cs:3.106333,0.112417) (axis cs:3.093750,0.112335) (axis cs:3.044054,0.112196) (axis cs:3.031250,0.112002) (axis cs:2.982053,0.111697) (axis cs:2.968750,0.111227) (axis cs:2.920511,0.110739) (axis cs:2.906250,0.110069) (axis cs:2.858997,0.109753) (axis cs:2.843750,0.109001) (axis cs:2.797182,0.109068) (axis cs:2.781250,0.108360) (axis cs:2.734704,0.109046) (axis cs:2.718750,0.108353) (axis cs:2.671454,0.109796) (axis cs:2.656250,0.109147) (axis cs:2.607526,0.111224) (axis cs:2.593750,0.110679) (axis cs:2.542902,0.113348) (axis cs:2.531250,0.113069) (axis cs:2.476986,0.116764) (axis cs:2.468750,0.116817) (axis cs:2.408524,0.122726)}
;
\path[draw=none,fill=cbBlue!92.500!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.468750,0.154272) (axis cs:2.459083,0.197167) (axis cs:2.468750,0.203248) (axis cs:2.502064,0.216686) (axis cs:2.531250,0.241008) (axis cs:2.536996,0.244254) (axis cs:2.581265,0.262485) (axis cs:2.593750,0.267687) (axis cs:2.627474,0.278776) (axis cs:2.656250,0.290227) (axis cs:2.673322,0.295428) (axis cs:2.718750,0.311614) (axis cs:2.719458,0.311792) (axis cs:2.773284,0.320466) (axis cs:2.781250,0.321754) (axis cs:2.829250,0.327000) (axis cs:2.843750,0.328617) (axis cs:2.887077,0.331673) (axis cs:2.906250,0.333038) (axis cs:2.946493,0.334757) (axis cs:2.968750,0.335586) (axis cs:3.007597,0.336153) (axis cs:3.031250,0.336238) (axis cs:3.070518,0.335732) (axis cs:3.093750,0.334996) (axis cs:3.135658,0.333092) (axis cs:3.156250,0.331620) (axis cs:3.203528,0.327722) (axis cs:3.218750,0.326022) (axis cs:3.274942,0.318808) (axis cs:3.281250,0.317863) (axis cs:3.343750,0.301722) (axis cs:3.360540,0.295710) (axis cs:3.406250,0.276908) (axis cs:3.468750,0.241532) (axis cs:3.470443,0.185807) (axis cs:3.468750,0.185074) (axis cs:3.424613,0.169137) (axis cs:3.406250,0.162425) (axis cs:3.376850,0.154400) (axis cs:3.343750,0.144274) (axis cs:3.327710,0.141040) (axis cs:3.281250,0.130197) (axis cs:3.276690,0.129560) (axis cs:3.220496,0.123254) (axis cs:3.218750,0.123126) (axis cs:3.160150,0.121100) (axis cs:3.156250,0.121003) (axis cs:3.098311,0.120439) (axis cs:3.093750,0.120410) (axis cs:3.036002,0.120248) (axis cs:3.031250,0.120176) (axis cs:2.973929,0.119821) (axis cs:2.968750,0.119638) (axis cs:2.912185,0.119065) (axis cs:2.906250,0.118787) (axis cs:2.850336,0.118414) (axis cs:2.843750,0.118088) (axis cs:2.788081,0.118169) (axis cs:2.781250,0.117865) (axis cs:2.725056,0.118694) (axis cs:2.718750,0.118419) (axis cs:2.661070,0.120180) (axis cs:2.656250,0.119974) (axis cs:2.596217,0.122533) (axis cs:2.593750,0.122436) (axis cs:2.531250,0.128099) (axis cs:2.523784,0.132466)}
;
\path[draw=none,fill=cbBlue!94.167!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.531250,0.178925) (axis cs:2.527037,0.191713) (axis cs:2.531250,0.195224) (axis cs:2.542343,0.176407)}
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.593750,0.153383) (axis cs:2.566253,0.214997) (axis cs:2.593750,0.246578) (axis cs:2.595696,0.248054) (axis cs:2.641551,0.264699) (axis cs:2.656250,0.270548) (axis cs:2.688406,0.280344) (axis cs:2.718750,0.291156) (axis cs:2.735802,0.295448) (axis cs:2.781250,0.308700) (axis cs:2.784441,0.309309) (axis cs:2.839423,0.316827) (axis cs:2.843750,0.317309) (axis cs:2.897640,0.321110) (axis cs:2.906250,0.321723) (axis cs:2.957344,0.323906) (axis cs:2.968750,0.324331) (axis cs:3.018689,0.325061) (axis cs:3.031250,0.325106) (axis cs:3.081796,0.324454) (axis cs:3.093750,0.324076) (axis cs:3.147099,0.321651) (axis cs:3.156250,0.320997) (axis cs:3.215107,0.316143) (axis cs:3.218750,0.315736) (axis cs:3.281250,0.303151) (axis cs:3.294169,0.299581) (axis cs:3.343750,0.283158) (axis cs:3.389460,0.266790) (axis cs:3.406250,0.259884) (axis cs:3.431638,0.224612) (axis cs:3.412837,0.180913) (axis cs:3.406250,0.178505) (axis cs:3.364218,0.167032) (axis cs:3.343750,0.160771) (axis cs:3.313982,0.154768) (axis cs:3.281250,0.147129) (axis cs:3.261832,0.144418) (axis cs:3.218750,0.138124) (axis cs:3.206710,0.137040) (axis cs:3.156250,0.133472) (axis cs:3.148193,0.133057) (axis cs:3.093750,0.131998) (axis cs:3.086865,0.131885) (axis cs:3.031250,0.131576) (axis cs:3.024631,0.131619) (axis cs:2.968750,0.130927) (axis cs:2.962662,0.131088) (axis cs:2.906250,0.129924) (axis cs:2.901053,0.130197) (axis cs:2.843750,0.129393) (axis cs:2.838892,0.129858) (axis cs:2.781250,0.130043) (axis cs:2.775253,0.130997) (axis cs:2.718750,0.133029) (axis cs:2.708141,0.135609) (axis cs:2.656250,0.140018) (axis cs:2.633557,0.147693)}
;
\path[draw=none,fill=cbBlue!95.833!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.656250,0.168047) (axis cs:2.631442,0.212308) (axis cs:2.655628,0.250622) (axis cs:2.656250,0.250869) (axis cs:2.703489,0.265261) (axis cs:2.718750,0.270698) (axis cs:2.752146,0.279104) (axis cs:2.781250,0.287590) (axis cs:2.802165,0.291585) (axis cs:2.843750,0.300203) (axis cs:2.854647,0.301603) (axis cs:2.906250,0.308525) (axis cs:2.909952,0.308798) (axis cs:2.968194,0.313056) (axis cs:2.968750,0.313076) (axis cs:3.029782,0.313968) (axis cs:3.031250,0.313973) (axis cs:3.093074,0.313176) (axis cs:3.093750,0.313155) (axis cs:3.156250,0.308106) (axis cs:3.161376,0.307374) (axis cs:3.218750,0.297861) (axis cs:3.237124,0.294126) (axis cs:3.281250,0.283063) (axis cs:3.321927,0.271823) (axis cs:3.343750,0.264595) (axis cs:3.383803,0.209947) (axis cs:3.351585,0.179665) (axis cs:3.343750,0.177268) (axis cs:3.300253,0.168497) (axis cs:3.281250,0.164062) (axis cs:3.246974,0.159276) (axis cs:3.218750,0.155153) (axis cs:3.191088,0.152662) (axis cs:3.156250,0.150198) (axis cs:3.132284,0.148966) (axis cs:3.093750,0.148216) (axis cs:3.070910,0.147840) (axis cs:3.031250,0.147619) (axis cs:3.008483,0.147767) (axis cs:2.968750,0.147275) (axis cs:2.945870,0.147880) (axis cs:2.906250,0.147062) (axis cs:2.882962,0.148288) (axis cs:2.843750,0.147738) (axis cs:2.818604,0.150146) (axis cs:2.781250,0.150266) (axis cs:2.751205,0.155045) (axis cs:2.718750,0.156212) (axis cs:2.677509,0.166241)}
;
\path[draw=none,fill=cbBlue!97.500!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.718750,0.179395) (axis cs:2.702012,0.204238) (axis cs:2.718573,0.250177) (axis cs:2.718750,0.250240) (axis cs:2.768491,0.262759) (axis cs:2.781250,0.266480) (axis cs:2.819888,0.273862) (axis cs:2.843750,0.278807) (axis cs:2.873609,0.282641) (axis cs:2.906250,0.287019) (axis cs:2.929984,0.288766) (axis cs:2.968750,0.291939) (axis cs:2.988860,0.292390) (axis cs:3.031250,0.293590) (axis cs:3.050841,0.292909) (axis cs:3.093750,0.291815) (axis cs:3.116458,0.289792) (axis cs:3.156250,0.286157) (axis cs:3.186981,0.281769) (axis cs:3.218750,0.276502) (axis cs:3.263933,0.267317) (axis cs:3.281250,0.262975) (axis cs:3.320611,0.210639) (axis cs:3.286525,0.182225) (axis cs:3.281250,0.180994) (axis cs:3.232117,0.174133) (axis cs:3.218750,0.172181) (axis cs:3.175467,0.168283) (axis cs:3.156250,0.166924) (axis cs:3.116376,0.164874) (axis cs:3.093750,0.164434) (axis cs:3.054955,0.163795) (axis cs:3.031250,0.163663) (axis cs:2.992335,0.163915) (axis cs:2.968750,0.163623) (axis cs:2.929078,0.164672) (axis cs:2.906250,0.164201) (axis cs:2.864870,0.166380) (axis cs:2.843750,0.166083) (axis cs:2.798316,0.170434) (axis cs:2.781250,0.170489) (axis cs:2.727157,0.179093)}
;
\path[draw=none,fill=cbBlue!99.167!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:2.843750,0.184429) (axis cs:2.816695,0.214555) (axis cs:2.837612,0.256138) (axis cs:2.843750,0.257410) (axis cs:2.892571,0.263679) (axis cs:2.906250,0.265514) (axis cs:2.950016,0.268734) (axis cs:2.968750,0.270268) (axis cs:3.010055,0.271195) (axis cs:3.031250,0.271795) (axis cs:3.073420,0.270330) (axis cs:3.093750,0.269811) (axis cs:3.140615,0.265635) (axis cs:3.156250,0.264207) (axis cs:3.210360,0.195890) (axis cs:3.159846,0.183904) (axis cs:3.156250,0.183650) (axis cs:3.100468,0.180782) (axis cs:3.093750,0.180652) (axis cs:3.039000,0.179750) (axis cs:3.031250,0.179707) (axis cs:2.976186,0.180064) (axis cs:2.968750,0.179972) (axis cs:2.912285,0.181465) (axis cs:2.906250,0.181340) (axis cs:2.846779,0.184471)}
plot[smooth cycle,tension=0.2] coordinates {(axis cs:3.218750,0.205887) (axis cs:3.212585,0.256165) (axis cs:3.218750,0.255143) (axis cs:3.236318,0.232432)}
;
\path[draw=none,fill=cbBlue!100.000!white,fill opacity=1.000000,even odd rule]
plot[smooth cycle,tension=0.2] coordinates {(axis cs:3.031250,0.250000) (axis cs:3.031250,0.250000) (axis cs:3.031250,0.250000) (axis cs:3.031250,0.250000)}
;


==> figures/sips.tex <==
\begin{tikzpicture}[
    scale=0.5,
    font=\small,
    dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=0pt},
    myptr/.style={
    line width=0.8pt,
    -{Stealth[length=2.5pt,width=3pt]}
}
]

% Gaussian density / orbit symbol
\newcommand{\gaussorbit}[2][]{%
  \begin{scope}[shift={(#2)}, rotate=190, #1]
    % \fill[cyan!90!blue] (0,0) circle (2.0pt);
    \draw[cbBlue!50, line width=0.5pt] (0,0) ellipse (0.07 and 0.21);
    \draw[cbBlue!30, line width=0.5pt] (0,0) ellipse (0.14 and 0.42);    
  \end{scope}
}

\newcommand{\gaussorbitsmall}[2][]{%
  \begin{scope}[shift={(#2)}, rotate=190, #1]
    % \fill[cyan!90!blue] (0,0) circle (2.0pt);
    \draw[cbBlue!50, line width=0.5pt] (0,0) ellipse (0.06 and 0.19);
    \draw[cbBlue!30, line width=0.5pt] (0,0) ellipse (0.12 and 0.38);
  \end{scope}
}

\newcommand{\gaussorbitbig}[2][]{%
  \begin{scope}[shift={(#2)}, rotate=190, #1]
    % \fill[cyan!90!blue] (0,0) circle (2.0pt);
    \draw[cbBlue!50, line width=0.5pt] (0,0) ellipse (0.09 and 0.3);
    \draw[cbBlue!30, line width=0.5pt] (0,0) ellipse (0.18 and 0.60);
  \end{scope}
}

\newcommand{\orbitpoint}[2][]{%
  \begin{scope}[shift={(#2)}, rotate=190, #1]
    \fill[cbBlue] (0,0) circle (2.0pt);
  \end{scope}
}



% Input
\coordinate (y) at (-0.8, -0.4);

\node[dot=2pt, fill=black] at (y) {};
\node[left] at (y) {$Y$};

\coordinate (meanpt) at (1.3, -0.1);

% Mean    
\node [
  star,
  fill=cbOrange,
  minimum size=4pt,
  inner sep=0pt,
  star point ratio=2.6
] at (1.3, -0.1) (mean) {};

\node[above left=0pt of mean, xshift=3pt, yshift=0pt, text=cbOrange] {$\mathbb{E}[S|Y]$}; 
% $\mathbb{E}[S|Y]$

% Arrow (corrected)
\draw[myptr, draw=black!50, dash pattern=on 0.8pt off 0.8pt, line width=0.6pt] (y) to (mean);

\path (y) -- (mean) coordinate[pos=0] (start) coordinate[pos=1] (end);


% Base points on the arrow
\path (y) -- (mean)
  coordinate[pos=1/3] (p13)
  coordinate[pos=2/3] (p23)
  coordinate[pos=1]   (p33);

% Shifted versions
\coordinate (p13a) at ($(p13)+(3pt,-10pt)$);
\coordinate (p23a) at ($(p23)+(3pt,-10pt)$);

\coordinate (p23b) at ($(p23)+(5pt,-24pt)$);
\coordinate (p33b) at ($(p33)+(5pt,-24pt)$);

\gaussorbit{p13}
\gaussorbitbig{p23a}
\gaussorbitsmall{p33b}

% Draw arrows
\draw[myptr] (start) -- ($(start)!1/3!(end)$);
\draw[myptr] (p13a) -- (p23a);
\draw[myptr] (p23b) -- (p33b);





% Invisible  point 
\node [dot=0pt, fill=blue!0] at (1.9, -0.6) (X) {};

% \draw[myptr] (mean) to [out=270,in=180] node [below] {} (X);

% Label for the distribution
\node at (2.4, 2.0) [text=cbBlue] {$p_{S|Y}$};

% Then apply the clip path (invisible)
\path[clip] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% First cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!60, outer color=blue!0, opacity=0.5, shading=radial] 
    (2.0, 0.2) circle [radius=1.2cm];




% Second cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!30, outer color=blue!0, opacity=0.2, shading=radial] 
    (1.2, -1.4) circle [radius=0.6cm];

% Third cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!50, outer color=blue!0, opacity=0.2, shading=radial] 
    (0.8, 1.7) circle [radius=0.9cm];

\gaussorbitsmall{p33b}

% Draw the dashed line first (visible)
\path[draw=cbBlue!60, line width=1.0pt] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};



% Points (same as before)
\node [dot=2pt, fill=cbBlue] at (1.0,1.5) (point1) {};
\node [dot=2pt, fill=cbBlue] at (1.2, 1.3) (point2) {};
\node [dot=2pt, fill=cbBlue] at (1.5, 1.0) (point3) {};
\node [dot=2pt, fill=cbBlue] at (1.8, 0.8) (point5) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.7) (point6) {};
\node [dot=2pt, fill=cbBlue] at (1.7, 0.7) (point7) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.2) (point8) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.1) (point9) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.02) (point10) {};
\node [dot=2pt, fill=cbBlue] at (2.1, 0.0) (point11) {};
\node [dot=2pt, fill=cbBlue] at (2.2, 0.01) (point12) {};
\node [dot=2pt, fill=cbBlue] at (1.12,-1.4) (point13) {};
\node [dot=2pt, fill=cbBlue] at (1.23, -1.3) (point14) {};
\node [dot=2pt, fill=cbBlue] at (1.57, -1.0) (point15) {};
\node [dot=2pt, fill=cbBlue] at (1.98, -0.25) (point16) {};
\node [dot=2pt, fill=cbBlue] at (2.01, -0.1) (point17) {};
\node [dot=2pt, fill=cbBlue] at (1.82, -0.02) (point18) {};
\node [dot=2pt, fill=cbBlue] at (2.08, -0.0) (point19) {};
\node [dot=2pt, fill=cbBlue] at (2.25, -0.01) (point20) {};

\draw[myptr] (p23b) -- (p33b);

% \orbitpoint{p33b} 




% \draw[myptr] (mean) to [out=270,in=180] node [below] {} (X);

\end{tikzpicture}

==> figures/steps_matched.tex <==
% \pgfplotstableread[row sep=\\]{
% M sisdr nisqa\\
% 3 16.295427 4.572443\\
% 4 16.377473 4.578515\\
% 5 16.476559 4.598142\\
% 6 16.534907 4.614109\\
% 7 16.544769 4.625033\\
% 8 16.566802 4.631033\\
% 9 16.590360 4.635553\\
% 10 16.604784 4.638158\\
% 11 16.614217 4.639321\\
% 12 16.619096 4.640154\\
% 13 16.624024 4.640570\\
% 14 16.627071 4.640594\\
% 15 16.628857 4.640997\\
% 16 16.630318 4.641091\\
% 17 16.631653 4.641026\\
% 18 16.632078 4.640790\\
% 19 16.632975 4.640668\\
% 20 16.632484 4.640241\\
% }\stepsMatched%

\pgfplotstableread[row sep=\\]{
M sisdr nisqa\\
3 16.884397 4.500149\\
4 16.941755 4.471459\\
5 17.060902 4.468192\\
6 17.144142 4.498631\\
7 17.179778 4.531518\\
8 17.193909 4.556371\\
9 17.198001 4.570742\\
10 17.198391 4.579079\\
11 17.197601 4.583810\\
12 17.196108 4.586901\\
13 17.194333 4.588107\\
14 17.192414 4.589489\\
15 17.190416 4.590404\\
16 17.188482 4.590819\\
17 17.186668 4.590785\\
18 17.184919 4.590618\\
19 17.183286 4.590418\\
20 17.181745 4.590076\\
}\stepsMatched%

\pgfmathsetlengthmacro{\plotwidth}{3.7cm}
\pgfmathsetlengthmacro{\plotheight}{2.0cm}

\begin{tikzpicture}
\begin{axis}[
    name=leftaxis,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xlabel={$M$},
    ylabel={SI-SDR [dB]},
    xmin=2.5, xmax=21,
    ymin=16.8, ymax=17.4,
    xtick={5,10,15,20},
    ytick={16.8,17.0,17.2,17.4},
    grid=major,
    grid style={dashed,gray!60},
    axis y line*=left,
    axis x line*=box,
    xtick pos=bottom,
    tick align=outside,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.4cm}
    }
]
\addplot[cbBlue,thick,mark=*,mark size=1.5pt]
    table[x=M,y=sisdr] {\stepsMatched};
\addlegendentry{SI-SDR}
\addlegendimage{cbOrange,thick,mark=diamond*,mark size=2.0pt}
\addlegendentry{NISQA}
\end{axis}

\begin{axis}[
    at={(leftaxis.south west)},
    anchor=south west,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xmin=2.5, xmax=21,
    ymin=4.45, ymax=4.60,
    ylabel={NISQA},
    axis y line*=right,
    axis x line=none,
    ytick={4.45,4.50,4.55,4.60},
    tick align=outside
]
\addplot[cbOrange,thick,mark=diamond*,mark size=2.0pt]
    table[x=M,y=nisqa] {\stepsMatched};
\end{axis}
\end{tikzpicture}


==> figures/steps_mismatched.tex <==
\pgfplotstableread[row sep=\\]{
M sisdr nisqa\\
1 9.944326 3.370844\\
2 8.101243 3.145249\\
3 8.508284 3.428937\\
4 8.721379 3.530804\\
5 8.970312 3.644392\\
6 9.165191 3.741827\\
7 9.271526 3.790989\\
8 9.332460 3.811201\\
9 9.361420 3.804959\\
10 9.379272 3.807145\\
11 9.393901 3.802065\\
12 9.399311 3.805117\\
13 9.406161 3.800817\\
14 9.412000 3.796791\\
15 9.416775 3.793962\\
16 9.417939 3.794879\\
17 9.412883 3.792299\\
18 9.415317 3.786344\\
19 9.414396 3.782819\\
20 9.415385 3.785021\\
}\stepsMismatched%

\pgfmathsetlengthmacro{\plotwidth}{3.9cm}
\pgfmathsetlengthmacro{\plotheight}{2.0cm}

\begin{tikzpicture}
\begin{axis}[
    name=leftaxis,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xlabel={$M$},
    ylabel={SI-SDR [dB]},
    xmin=2.5, xmax=21,
    ymin=8, ymax=11,
    xtick={5,10,15,20},
    ytick={8,9,10,11},
    grid=major,
    grid style={dashed,gray!60},
    axis y line*=left,
    axis x line*=box,
    xtick pos=bottom,
    tick align=outside,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.4cm}
    }
]
\addplot[cbBlue,thick,mark=*,mark size=1.5pt]
    table[x=M,y=sisdr] {\stepsMismatched};
\addlegendentry{SI-SDR}
\addlegendimage{cbOrange,thick,mark=diamond*,mark size=2.0pt}
\addlegendentry{NISQA}
\end{axis}

\begin{axis}[
    at={(leftaxis.south west)},
    anchor=south west,
    width=\plotwidth,
    height=\plotheight,
    font=\small,
    scale only axis,
    xmin=2.5, xmax=21,
    ymin=3.0, ymax=3.9,
    ylabel={NISQA},
    axis y line*=right,
    axis x line=none,
    ytick={3.0,3.3,3.6,3.9},
    tick align=outside
]
\addplot[cbOrange,thick,mark=diamond*,mark size=2.0pt]
    table[x=M,y=nisqa] {\stepsMismatched};
\end{axis}
\end{tikzpicture}


==> figures/storm.tex <==
\begin{tikzpicture}[
    scale=0.5,
    font=\small,
    dot/.style = {circle, fill, minimum size=#1, inner sep=0pt, outer sep=0pt},
    myptr/.style={
    line width=0.8pt,
    -{Stealth[length=2.5pt,width=3pt]}
}
]

% Input
\coordinate (y) at (-0.8, -0.4);

\node[dot=2pt, fill=black] at (y) {};
\node[left] at (y) {$Y$};

\coordinate (starcoord) at (1.3, -0.1);

\coordinate (p1) at ($(mean)!0.50!(X)$);

\draw[myptr] (starcoord) to [out=300,in=150,looseness=1.0] node [below] {} (p1);
\draw[myptr] (p1) to [out=300,in=150,looseness=1.0] node [below] {} (X);

% Mean    
\node [
  star,
  fill=cbOrange,
  minimum size=4pt,
  inner sep=0pt,
  star point ratio=2.6
] at (1.3, -0.1) (mean) {};

\node[above left=0pt of mean, xshift=3pt, yshift=0pt, text=cbOrange] {$\mathbb{E}[S|Y]$}; 

% Arrow (corrected)
\draw[myptr] (y) to (mean);


% Invisible  point 
\node [dot=0pt, fill=blue!0] at (1.9, -0.6) (X) {};





% \node[dot=2pt, fill=black] at (p1) (dot1) {};



% Label for the distribution
\node at (2.4, 2.0) [text=cbBlue] {$p_{S|Y}$};

% Then apply the clip path (invisible)
\path[clip] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

% First cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!60, outer color=blue!0, opacity=0.5, shading=radial] 
    (2.0, 0.2) circle [radius=1.2cm];

% Second cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!30, outer color=blue!0, opacity=0.2, shading=radial] 
    (1.2, -1.4) circle [radius=0.6cm];

% Third cluster (thesisblue, semi-transparent)
\shade[inner color=cbBlue!50, outer color=blue!0, opacity=0.2, shading=radial] 
    (0.8, 1.7) circle [radius=0.9cm];

% Points (same as before)
\node [dot=2pt, fill=cbBlue] at (1.0,1.5) (point1) {};
\node [dot=2pt, fill=cbBlue] at (1.2, 1.3) (point2) {};
\node [dot=2pt, fill=cbBlue] at (1.5, 1.0) (point3) {};
\node [dot=2pt, fill=cbBlue] at (1.8, 0.8) (point5) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.7) (point6) {};
\node [dot=2pt, fill=cbBlue] at (1.7, 0.7) (point7) {};
\node [dot=2pt, fill=cbBlue] at (1.9, 0.2) (point8) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.1) (point9) {};
\node [dot=2pt, fill=cbBlue] at (1.95, 0.02) (point10) {};
\node [dot=2pt, fill=cbBlue] at (2.1, 0.0) (point11) {};
\node [dot=2pt, fill=cbBlue] at (2.2, 0.01) (point12) {};
\node [dot=2pt, fill=cbBlue] at (1.12,-1.4) (point13) {};
\node [dot=2pt, fill=cbBlue] at (1.23, -1.3) (point14) {};
\node [dot=2pt, fill=cbBlue] at (1.57, -1.0) (point15) {};
\node [dot=2pt, fill=cbBlue] at (1.98, -0.25) (point16) {};
\node [dot=2pt, fill=cbBlue] at (2.01, -0.1) (point17) {};
\node [dot=2pt, fill=cbBlue] at (1.82, -0.02) (point18) {};
\node [dot=2pt, fill=cbBlue] at (2.08, -0.0) (point19) {};
\node [dot=2pt, fill=cbBlue] at (2.25, -0.01) (point20) {};

% Draw the dashed line first (visible)
\path[draw=cbBlue!60, line width=1.0pt] plot[smooth cycle, tension=1.4] coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7)};

\draw[myptr] (starcoord) to [out=300,in=150,looseness=1.0] node [below] {} (p1);
\draw[myptr] (p1) to [out=300,in=150,looseness=1.0] node [below] {} (X);
% \node[dot=2pt, fill=black] at (p1) (dot1) {};

\end{tikzpicture}

==> figures/vbdmd_per_snr.tex <==
% System: clean
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 nan 4.643888 4.499996 4.078688 0.710510 3.536725 7.874520\\
7.5 nan 4.643888 4.526065 4.100354 0.713052 3.551487 6.543837\\
12.5 nan 4.643888 4.458329 4.093363 0.709569 3.571914 6.809339\\
17.5 nan 4.643888 4.525438 4.103343 0.711985 3.554549 6.588389\\
}\vbdmdClean

% System: noisy
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 0.953937 1.421222 2.286931 2.368167 0.636815 2.812321 17.797695\\
7.5 6.029480 1.763284 2.907982 3.003816 0.658917 3.034327 10.419314\\
12.5 10.916748 2.101980 3.282881 3.403185 0.672788 3.194629 8.041505\\
17.5 15.974504 2.601851 3.647110 3.654605 0.688038 3.329447 7.697326\\
}\vbdmdNoisy

% System: convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 15.240746 1.955627 2.742250 3.194774 0.708772 3.115804 19.910371\\
7.5 17.858459 2.381743 3.412078 3.585692 0.716660 3.299453 11.372300\\
12.5 19.633913 2.663921 3.694607 3.771219 0.717624 3.401563 8.560311\\
17.5 21.605633 3.036705 3.940004 3.899104 0.718673 3.441789 7.501631\\
}\vbdmdConvtasnet

% System: diffiner
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 14.306673 2.119670 4.740185 3.848259 0.710015 3.381123 27.464789\\
7.5 17.188202 2.564406 4.852937 3.981588 0.711527 3.491455 13.468869\\
12.5 18.653610 2.817353 4.786471 4.039777 0.709795 3.529899 9.079118\\
17.5 20.076080 3.193682 4.790995 4.084882 0.710045 3.551736 8.414873\\
}\vbdmdDiffiner

% System: diffiner_convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 13.032487 2.047893 4.660487 3.800251 0.713259 3.377931 30.089629\\
7.5 15.854945 2.493588 4.781971 3.959609 0.715350 3.467682 15.311309\\
12.5 17.356676 2.721969 4.761738 4.018627 0.713609 3.510948 9.922179\\
17.5 18.675952 3.101709 4.769218 4.080348 0.713423 3.527861 8.414873\\
}\vbdmdDiffinerConvtasnet

% System: diffiner_ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 13.656733 2.248344 4.793532 3.898465 0.709762 3.443676 23.751601\\
7.5 15.815256 2.723996 4.844578 4.015742 0.712149 3.524694 11.626429\\
12.5 16.971207 2.998251 4.777348 4.056095 0.709859 3.557308 8.884565\\
17.5 18.024587 3.355749 4.778994 4.098547 0.711787 3.560330 7.697326\\
}\vbdmdDiffinerNcsnpp

% System: diffiner_semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 13.641796 2.292291 4.796624 3.929001 0.711749 3.456806 22.151088\\
7.5 16.009142 2.733522 4.857233 4.035316 0.714292 3.537796 11.944091\\
12.5 17.549176 3.050236 4.775928 4.081022 0.710984 3.549786 8.236057\\
17.5 18.880020 3.403735 4.798687 4.110334 0.711494 3.564046 7.240705\\
}\vbdmdDiffinerSemamba

% System: ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 16.509894 2.251974 4.658441 3.758322 0.720034 3.526725 14.788732\\
7.5 18.921688 2.713715 4.696767 3.938767 0.721719 3.601911 9.339263\\
12.5 20.447132 2.979277 4.613837 3.996105 0.718400 3.612779 6.874189\\
17.5 22.430155 3.365626 4.606630 4.046789 0.718168 3.604478 7.240705\\
}\vbdmdNcsnpp

% System: semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 16.981241 3.103914 4.498200 4.004246 0.705036 3.542444 12.996159\\
7.5 19.023568 3.486406 4.674060 4.083107 0.706584 3.597640 8.322745\\
12.5 20.518302 3.699073 4.599871 4.097775 0.706848 3.605660 7.133593\\
17.5 22.375959 3.950048 4.630770 4.105230 0.709725 3.590984 6.979778\\
}\vbdmdSemamba

% System: sgmsep
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 14.283143 2.479576 4.597902 3.878805 0.710218 3.545122 18.565941\\
7.5 16.711500 2.874887 4.592845 3.997390 0.712455 3.573569 10.673443\\
12.5 18.285363 3.056733 4.440985 3.990969 0.708977 3.567310 7.717250\\
17.5 20.140157 3.299203 4.416399 4.008159 0.709656 3.549285 6.914547\\
}\vbdmdSgmsep

% System: sips_convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 15.560801 2.033689 3.925616 3.557623 0.711206 3.287784 21.830986\\
7.5 18.240743 2.490971 4.305188 3.834090 0.716977 3.427409 12.770013\\
12.5 19.912815 2.791851 4.395775 3.953297 0.714896 3.501264 9.143969\\
17.5 21.500625 3.236373 4.479194 4.047961 0.715259 3.505645 7.566862\\
}\vbdmdSipsConvtasnet

% System: sips_ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 16.408962 2.208757 4.677309 3.793019 0.710782 3.464494 15.685019\\
7.5 18.678076 2.743134 4.745079 3.966737 0.714283 3.564887 9.085133\\
12.5 20.129369 3.054428 4.713969 4.044132 0.709469 3.607556 7.976654\\
17.5 21.621808 3.515811 4.733495 4.095416 0.709219 3.588079 7.175473\\
}\vbdmdSipsNcsnpp

% System: sips_semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 16.919419 2.893664 4.731845 4.022191 0.703698 3.517644 12.868118\\
7.5 18.992120 3.327261 4.804103 4.093695 0.705282 3.575427 8.005083\\
12.5 20.533549 3.610698 4.688165 4.117418 0.704210 3.610204 7.198444\\
17.5 22.113188 3.911129 4.709666 4.135027 0.705319 3.578772 7.110241\\
}\vbdmdSipsSemamba

% System: storm_convtasnet
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 14.993043 2.152227 4.630555 3.769078 0.721327 3.502137 23.879641\\
7.5 17.366459 2.591451 4.648632 3.928832 0.722571 3.552902 12.642948\\
12.5 18.867066 2.801954 4.516145 3.969190 0.718995 3.561065 8.884565\\
17.5 20.506494 3.135747 4.493784 4.011215 0.718109 3.550124 7.697326\\
}\vbdmdStormConvtasnet

% System: storm_ncsnpp
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 15.564762 2.378348 4.629765 3.799950 0.714501 3.541507 16.965429\\
7.5 17.855720 2.834064 4.596050 3.943040 0.714958 3.574359 9.275731\\
12.5 19.355142 3.029769 4.438263 3.961617 0.711615 3.571873 7.911803\\
17.5 21.212813 3.308754 4.429545 3.994625 0.712208 3.545592 6.588389\\
}\vbdmdStormNcsnpp

% System: storm_semamba
\pgfplotstableread[row sep=\\]{
snr sisdr pesq nisqa utmos vqscore dnsmos wer\\
2.5 16.290196 2.741343 4.545359 3.931694 0.713444 3.526372 14.148528\\
7.5 18.267827 3.118407 4.577611 4.024344 0.714435 3.573115 8.703939\\
12.5 19.732046 3.301670 4.501666 4.040382 0.712596 3.584283 7.457847\\
17.5 21.299983 3.512646 4.516727 4.052384 0.713029 3.560862 7.110241\\
}\vbdmdStormSemamba

\pgfmathsetlengthmacro{\vbdmdLeftMargin}{2.3em}
\pgfmathsetlengthmacro{\vbdmdRightMargin}{1.3em}
\pgfmathsetlengthmacro{\vbdmdPanelGap}{5.0em}
\pgfmathsetlengthmacro{\vbdmdPlotWidth}{
    (\columnwidth-\vbdmdLeftMargin-\vbdmdRightMargin-2*\vbdmdPanelGap)/3}
\pgfmathsetlengthmacro{\vbdmdPlotHeight}{2.0cm}
\pgfmathsetlengthmacro{\vbdmdColumnSep}{\vbdmdPlotWidth+\vbdmdPanelGap}
\pgfmathsetlengthmacro{\vbdmdRowSep}{3.75cm}

\pgfplotsset{
    vbdmd per snr axis/.style={
        width=\vbdmdPlotWidth,
        height=\vbdmdPlotHeight,
        font=\small,
        scale only axis,
        xmin=2.5, xmax=17.5,
        xtick={2.5,7.5,12.5,17.5},
        xticklabels={Very Low, Low, Medium, High},
        tick label style={font=\small},
        label style={font=\small},
        yticklabel pos=left,
        ytick pos=left,
        grid=major,
        grid style={dashed,gray!50},
        tick align=outside,
        xtick pos=bottom,
        title style={yshift=-4pt},
        legend cell align=left,
        legend style={
            draw=none,
            font=\small,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.28cm}
        },
        every axis plot/.append style={thick, mark size=1.4pt}
    }
}

\newcommand{\plotVbdmdSemambaCurves}[1]{%
    \addplot[black, mark=*, densely dashed]
        table[x=snr,y=#1] {\vbdmdSemamba};
    \addplot[cbBlue, mark=square*]
        table[x=snr,y=#1] {\vbdmdStormSemamba};
    \addplot[cbGreen, mark=triangle*]
        table[x=snr,y=#1] {\vbdmdDiffinerSemamba};
    \addplot[cbOrange, mark=diamond*]
        table[x=snr,y=#1] {\vbdmdSipsSemamba};
}

% Discard spaces emitted by the data and style definitions.
\loop\ifdim\lastskip>0pt\unskip\repeat%
\begin{tikzpicture}
\begin{axis}[
    vbdmd per snr axis,
    name=pesq,
    title={PESQ $\uparrow$},
    ymin=2.0, ymax=4.0,
    ytick={2.0,2.5,3.0,3.5,4.0},
    legend to name=vbdmdPerSnrLegend
]
\plotVbdmdSemambaCurves{pesq}
\addlegendentry{SEMamba}
\addlegendentry{+ StoRM}
\addlegendentry{+ Diffiner}
\addlegendentry{+ SIPS (ours)}
\end{axis}

\begin{axis}[
    vbdmd per snr axis,
    at={($(pesq.south west)+(\vbdmdColumnSep,0)$)},
    anchor=south west,
    name=nisqa,
    title={NISQA $\uparrow$},
    ymin=4.4, ymax=5.0,
    ytick={4.4,4.6,4.8,5.0}
]
\plotVbdmdSemambaCurves{nisqa}
\end{axis}

\begin{axis}[
    vbdmd per snr axis,
    at={($(nisqa.south west)+(\vbdmdColumnSep,0)$)},
    anchor=south west,
    name=wer,
    title={WER [\%] $\downarrow$},
    ymin=0, ymax=25,
    ytick={0,5,10,15,20,25}
]
\plotVbdmdSemambaCurves{wer}
\end{axis}

% Optional second row: SI-SDR, DNSMOS, and UTMOS.
% \begin{axis}[
%     vbdmd per snr axis,
%     at={($(pesq.south west)+(0,-\vbdmdRowSep)$)},
%     anchor=south west,
%     name=sisdr,
%     title={SI-SDR [dB]},
%     ymin=15, ymax=25,
%     ytick={15,20,25}
% ]
% \plotVbdmdSemambaCurves{sisdr}
% \end{axis}
%
% \begin{axis}[
%     vbdmd per snr axis,
%     at={($(sisdr.south west)+(\vbdmdColumnSep,0)$)},
%     anchor=south west,
%     name=dnsmos,
%     title={DNSMOS},
%     ymin=3.4, ymax=3.7,
%     ytick={3.4,3.5,3.6,3.7}
% ]
% \plotVbdmdSemambaCurves{dnsmos}
% \end{axis}
%
% \begin{axis}[
%     vbdmd per snr axis,
%     at={($(dnsmos.south west)+(\vbdmdColumnSep,0)$)},
%     anchor=south west,
%     name=utmos,
%     title={UTMOS},
%     ymin=3.8, ymax=4.2,
%     ytick={3.8,3.9,4.0,4.1,4.2}
% ]
% \plotVbdmdSemambaCurves{utmos}
% \end{axis}

\node[anchor=south] at ($(pesq.north east)!0.5!(wer.north west)+(0,0.65cm)$)
    {\pgfplotslegendfromname{vbdmdPerSnrLegend}};
\end{tikzpicture}%

